Exploiting Redundancy for UWB Anomaly Detection in Infrastructure-Free Multi-Robot Relative Localization

Ultra-wideband (UWB) localization methods have emerged as a cost-effective and accurate solution for GNSS-denied environments. There is a significant amount of previous research in terms of resilience of UWB ranging, with non-line-of-sight and multipath detection methods. However, little attention has been paid to resilience against disturbances in relative localization systems involving multiple nodes. This paper presents an approach to detecting range anomalies in UWB ranging measurements from the perspective of multi-robot cooperative localization. We introduce an approach to exploiting redundancy for relative localization in multi-robot systems, where the position of each node is calculated using different subsets of available data. This enables us to effectively identify nodes that present ranging anomalies and eliminate their effect within the cooperative localization scheme. We analyze anomalies created by timing errors in the ranging process, e.g., owing to malfunctioning hardware. However, our method is generic and can be extended to other types of ranging anomalies. Our approach results in a more resilient cooperative localization framework with a negligible impact in terms of the computational workload.

==> tex/6traj_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red}{RGB}{255, 127, 110 }
\definecolor{blue}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1,horizontal sep=2cm, vertical sep=2cm}]
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% title={Robot3},
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=1.36099030607269, xmax=7.38903289338107,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=0.391612017876774, ymax=7.4474037042453,
% ytick style={color=black}
% ]
% \addplot [semithick, red]
% table {%
% 5.22553625813853 1.25680673865475
% 5.69261324759246 0.929857221638726
% 5.39373149863048 1.20055392400892
% 5.64938835747994 0.958727226306889
% 5.59766745248486 1.04867006152315
% 5.31199474870438 1.18853704513969
% 5.73430113255512 0.904710984930678
% 5.67723564633391 0.946835508942317
% 5.73763227535625 0.959417712362061
% 5.89855534055618 0.910509879770661
% 5.77832074252368 1.01013643014176
% 5.87930231584063 0.955533248884115
% 6.05984154650683 0.879710559060034
% 6.05903002023479 0.831508832066338
% 6.08982254746475 0.817170097630691
% 5.96567046332068 0.913462232752658
% 5.96501752905611 0.908386708413978
% 6.14397004663828 0.725408948171483
% 5.80288336148137 0.938596132264617
% 5.89511508698394 0.971002108960859
% 6.1015291889121 0.712698639877368
% 5.80653815830795 1.00721513656008
% 6.13265789603651 0.755749793762092
% 5.7484910403311 1.08434234871241
% 5.75144332078673 0.957167263038452
% 5.5274827468583 1.10268536306717
% 5.31872531656058 1.24985185849615
% 5.61402579661331 1.14021053587536
% 5.88543040259489 0.98959907124064
% 5.36877014544832 1.34470498603568
% 5.98034262136891 0.757086072708706
% 5.72164422576873 0.736856695990161
% 5.77425347602385 0.712329821802616
% 5.73757400738531 0.858926751297956
% 5.78639091434364 0.862288959964144
% 5.69186806000137 1.04149918405245
% 5.49152816643039 1.22562557318677
% 5.67171114834816 1.14683570823476
% 5.6691516473772 1.17253167652564
% 5.63494705379371 1.15442456110351
% 5.64722872383212 1.1660333849105
% 5.76461863365827 1.1028362055733
% 5.54186783753548 1.2759631258333
% 5.58169144578104 1.28048022886551
% 5.62554857392245 1.25686120385893
% 5.59218317206931 1.27330398617307
% 5.44890481482722 1.44250309118113
% 5.61416573702371 1.36393883864869
% 5.50157903759448 1.4059029990643
% 5.46520619942898 1.45143834156354
% 5.26630781109383 1.65843765270684
% 5.26098395964132 1.67255744949731
% 5.23912393034021 1.68699388433433
% 5.34578285848376 1.72723263909331
% 5.30948567016647 1.70500482556633
% 5.12532672841392 1.7874101236837
% 5.10583832035807 1.78861643310986
% 5.21222293845972 1.67908847233968
% 5.0746384116981 1.78282409856607
% 5.01579425931525 1.85461953929671
% 4.76899658266548 1.91476111961164
% 4.76383096115269 1.98198540356206
% 4.76892274251873 2.02004076723706
% 4.74429129568048 2.00580166945593
% 4.87732081409622 2.03240608275839
% 4.89027419401076 1.98746321764788
% 4.77812426109279 2.12187616353493
% 4.74518804725585 2.1414203875069
% 4.72884096440155 2.1907226041132
% 4.75474153655767 2.24271361981447
% 4.81428434749764 2.175598934097
% 4.82521706919382 2.23574790015825
% 4.72933254382362 2.41645039113198
% 4.90638819455462 2.4023734642633
% 4.80837909624784 2.49284920195774
% 4.95924798689029 2.50517832390491
% 4.91745750796442 2.57677603170535
% 4.9643387212797 2.54124657231348
% 5.15564992687156 2.46253252410494
% 5.12984546492825 2.53673827852374
% 5.18909970910415 2.53534983297939
% 5.54048646774324 2.53179571771026
% 5.53758791145015 2.60918304978298
% 5.70083014380968 2.65828966458999
% 5.9653024609806 2.56766442052852
% 5.92964630533771 2.62377071297729
% 5.89475830798197 2.65434971509079
% 5.95449421919873 2.66884771616875
% 6.08712554153651 2.58962649714302
% 6.13527693321647 2.7124665991181
% 6.30301720897146 2.6438598278075
% 6.27209896533766 2.76184427714889
% 6.36679781536398 2.70475279114844
% 6.27613836630844 2.88443696655448
% 6.31809109727687 2.94659956134144
% 6.36649626754322 3.02115554695032
% 6.4254510043554 3.0321298856406
% 6.588373897921 2.99714685976354
% 6.6143830394458 3.06456975252716
% 6.62594331940983 3.04086656094481
% 6.57770094070455 3.06699840495872
% 6.60342672975808 3.06979696618339
% 6.97306666024074 2.83395121019167
% 7.11503095759432 2.64154371143175
% 7.00714783799155 2.83423774457268
% 6.99564714817079 2.878601549701
% 6.83242171263958 3.18109252831005
% 6.88175302843594 2.98726419658461
% 6.68289229028699 3.18114609021199
% 6.55271851278849 3.23287543858632
% 6.56363752924065 3.11542582942916
% 6.50277176871045 3.15848477673543
% 6.38612541555667 3.18134561300493
% 6.1971797838085 3.18227262340962
% 6.15066648539231 3.21235778426823
% 6.07563785746567 3.24955092734828
% 5.96504124235381 3.26690370963459
% 5.81560791773834 3.33426891581015
% 5.81705750409085 3.32068272413439
% 5.7948078533726 3.36066289227604
% 5.74235625479581 3.32697279371423
% 5.63224684628692 3.46638965958836
% 5.56582233216654 3.36258287046299
% 5.51782572503706 3.32389105928965
% 5.45803184924197 3.29005349506895
% 5.24020578743321 3.04962658400826
% 5.40027474358212 3.26211554332973
% 5.31896196618937 3.20800216628775
% 5.33541852541069 3.12879096424738
% 5.38728467876241 2.99975083400711
% 5.30683235076845 3.01114140932727
% 5.19568297779622 2.97481522266306
% 5.20156893635635 2.94496239564079
% 5.1913234423751 2.93341816130394
% 5.22260113739466 2.90261796572318
% 5.2620494128946 2.92675183184557
% 5.40361002572681 2.90910496123868
% 5.40830128084292 2.92693268865615
% 5.62225741977321 2.83231860214452
% 5.69581730817551 2.83976718972483
% 5.76528669524416 2.74096171031016
% 6.00456057424142 2.69004242012436
% 5.88493677439683 2.83777489904484
% 6.04390573386692 2.91671956661148
% 6.08390930654754 2.87055314687873
% 6.17898081974657 2.87148881370928
% 6.22783261781495 2.87837599117876
% 6.24206491833693 3.00408822578309
% 6.37825429870993 3.00231627653681
% 6.3967905631569 3.02334528059696
% 6.46337457391183 3.04159381972091
% 6.45553392426478 3.03551205201942
% 6.31488455765226 3.26652815154285
% 6.49151754761246 3.21184477918762
% 6.56103313973038 3.23264983868506
% 6.48730031331706 3.27916795727122
% 6.57546048088646 3.29035307372023
% 6.51313247225204 3.55007897857147
% 6.46977934698147 3.56407011849285
% 6.49153098651153 3.65154155158886
% 6.55648463595377 3.72298798589908
% 6.43126429492738 3.86024732892927
% 6.33316786650109 3.88008967062318
% 6.35165388289734 3.98871361570423
% 6.29945087337184 4.04544609239121
% 6.25825418003939 4.08371682085374
% 6.23685753009178 4.02632787596102
% 6.30574483853352 3.98166379006703
% 6.44307108633028 3.9548704573875
% 6.27707310866194 4.06717310561292
% 6.39699993894805 3.96472587790859
% 6.44877008723364 3.9298913045304
% 6.40545462657133 3.95034518273753
% 6.47818008896313 3.9156021039533
% 6.47108161311272 3.8780562955723
% 6.42770811267963 3.89840790541643
% 6.37434247369048 3.93141435045163
% 6.33735238532584 3.97021619882288
% 6.36370503638171 3.98112777169125
% 6.28564366746249 4.03503917467527
% 6.22905220373386 4.10438410351846
% 6.05335106390507 4.20021005022497
% 5.86266978598153 4.38661657857218
% 5.77363487178731 4.47780407939474
% 5.75251301992865 4.54213805690649
% 5.69304505294286 4.63906729512161
% 5.62954812406309 4.74896349873727
% 5.44813757883797 4.81892949351024
% 5.46797047296854 4.7941611836837
% 5.17723685680623 4.96885290701395
% 5.25283856223092 4.94429979022248
% 5.10938600457635 5.03596598823665
% 5.06798259553319 5.10904152894495
% 4.91703923363737 5.21117125894615
% 4.84107912022229 5.29227728797913
% 4.82974905817929 5.35317596081621
% 4.63568747619571 5.37458080351519
% 4.69917172577675 5.44485757955701
% 4.48213406576318 5.51733741261174
% 4.28735817047312 5.65613711106837
% 4.25863452312821 5.738473016556
% 4.24524864321565 5.78066239491863
% 4.01212535849062 5.80455290120422
% 3.95137648367153 5.83669239760199
% 4.1466068581132 5.84252914087778
% 3.86561916428805 5.81357790437577
% 3.72794244875969 5.83782803118673
% 3.61470644735272 5.92097299308996
% 3.73516352154082 5.77350591756438
% 3.64554030242449 5.83852371494619
% 3.74776802841803 5.85969118532036
% 3.54606005725514 6.0237013844802
% 3.49287473075813 6.01578339010064
% 3.42600336509516 6.05619868061386
% 3.41620909259199 6.05369458911552
% 3.22690059285335 5.9814332190233
% 3.31648685800926 5.92992168434134
% 3.04457673840982 6.04084661645842
% 3.19147704996349 5.97714871086128
% 3.11418198350225 6.11282505719962
% 3.01164004883226 6.18742850154824
% 2.78172858551336 6.21971582167046
% 2.96734434750371 6.21440743094936
% 2.85410992458659 6.25790977476436
% 2.81248851916125 6.2776713476492
% 2.87194740421816 6.27766950543744
% 2.6614782265193 6.35226659465562
% 2.60133874943972 6.41250155898917
% 2.56533037754473 6.38850754114407
% 2.49873479744803 6.50502749742855
% 2.49254828961742 6.53202778636431
% 2.64393654495915 6.53229652814966
% 2.49684644017331 6.58816646145893
% 2.64074154529614 6.5509776634859
% 2.3979114722218 6.6421625798775
% 2.4638001706893 6.62989014398026
% 2.40436790540596 6.69682124999813
% 2.5989843995321 6.86729654583965
% 2.32921177257377 6.76434805406097
% 2.32607128291211 6.87308220382712
% 2.29090016847299 6.8384263514935
% 2.29018075532465 6.9376336380635
% 2.20776819838576 7.08567823013533
% 2.14408082146868 7.12668590031946
% 2.25775655930793 7.11574649294613
% 2.021254890822 7.11366515036161
% 2.20307216446889 7.08633016374291
% 2.23661822242569 7.02766119630189
% 2.22317111126765 6.9865798118859
% 2.27817120760919 6.9843829724915
% 2.23130796315397 6.94027322535234
% 2.29792543436844 6.96575966186841
% 2.40773675862001 6.90329769195979
% 2.38722333251713 6.92656443224344
% 2.62214248251165 6.88251143276887
% 2.49958612853911 6.76719267429368
% 2.63055616933425 6.70152747536994
% 2.78232389386919 6.68510202831649
% 2.93163452925083 6.63483318263672
% 2.92364554795317 6.51909288704821
% 3.08866540565587 6.43502946267059
% 3.25757778610927 6.37419646770446
% 3.56099876962293 6.23075126247296
% 4.05741157960747 6.05696515116552
% 3.54421198924686 5.89508620764823
% 4.22057779064065 5.85923944537564
% 3.64774965581369 5.76673366786746
% 3.58805351640435 5.7263882825834
% 3.5689113872474 5.69194786063791
% 3.73942048407909 5.65020187749894
% 3.63855583782317 5.64666490935674
% 3.92371100907098 5.55901623367772
% 3.87144228671664 5.55493602795449
% 3.88485689817314 5.4737605188367
% 4.01410651751045 5.35216830682345
% 3.97265081527463 5.34154229490562
% 4.03948437329921 5.31324856612037
% 3.91390463673956 5.40670954622189
% 4.23441640386531 5.2141352947141
% 4.09559011445117 5.24160629709012
% 4.12811454294202 5.15732959670048
% 4.14753994588425 5.18932866692231
% 4.17168898694688 5.15582287372866
% 4.15435245885572 5.05757635561594
% 4.45739600227586 4.97651270140322
% 4.44735461122721 4.97087640247582
% 4.12931130287261 4.88758180019853
% 4.21443232849944 4.87663506554317
% 4.33602942258556 4.89552538103937
% 4.37276602294168 4.78392828051756
% 4.54003866912438 4.74875578990771
% 4.1715880748294 4.72775399258927
% 4.20245866754804 4.72375795121123
% 4.21340371384295 4.74460022969767
% 4.18186440601445 4.81820115274259
% 4.14998704051004 4.88462813559058
% 4.1912030756387 4.94606730415816
% 4.30305622984725 4.9249681837213
% 4.22308532478559 5.02301573466502
% 4.30843301645852 5.04341767544966
% 4.42763245370746 4.99950067986904
% 4.49655957782075 5.04993559529193
% 4.784082290352 4.7760380943384
% 4.54698508967382 4.95988646080865
% 4.8591615400686 4.84204228286327
% 4.82807786544809 4.88111691386693
% 4.92281968486586 4.91076028138949
% 4.99419485196279 4.90059798467721
% 5.0346785080171 4.93700292301537
% 4.99291601462185 4.94687869200157
% 5.04242043717838 4.88087573945759
% 5.18522886295276 4.75396355597583
% 5.20088989311193 4.77088389187218
% 5.25089504970315 4.71619850722402
% 5.367245525038 4.6395481212695
% 5.37662147254426 4.63364174833098
% 5.49780344472847 4.6795433423642
% 5.45460640241173 4.65304491095593
% 5.44559744400051 4.62563641335709
% 5.53157276771467 4.53477259998327
% 5.60649036494257 4.44429981285359
% 5.57469735461233 4.49147734351537
% 5.64074466140765 4.38383899653095
% 5.75733111700501 4.24223690629057
% 5.80580009675415 4.21603298723685
% 5.80632180525548 4.13835417494428
% 5.75721320121409 4.05178802321439
% 5.890472092434 3.95597280442954
% 5.57487376939404 4.05362519474569
% 4.82753569545242 4.35631105921339
% 5.04671361430426 4.12711215727947
% 5.10005127497866 4.03406639611828
% 5.43914688905027 3.74894835869085
% 5.47816714279325 3.67055418624555
% 5.53537807925856 3.61444617128451
% 5.6083600844458 3.44956686724182
% 5.59210951470792 3.38002893452484
% 5.64764626179501 3.33794952658353
% 5.55726835405766 3.39035733692262
% 5.49522761073703 3.3215197161065
% 5.40454279294198 3.278330275206
% 5.42492158760925 3.20014567577987
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% 5.40998261726851 3.17302264672559
% };
% \addlegendentry{GD}
% \addplot [semithick, black]
% table {%
% 5.34327030181885 1.13900053501129
% 5.38471078872681 1.11762666702271
% 5.4230523109436 1.0918493270874
% 5.45411205291748 1.06257653236389
% 5.49568176269531 1.02361285686493
% 5.53909969329834 0.992559909820557
% 5.59088945388794 0.966720998287201
% 5.64475774765015 0.952091157436371
% 5.69518613815308 0.950859487056732
% 5.75646638870239 0.955602467060089
% 5.8057074546814 0.960013031959534
% 5.84269666671753 0.957658290863037
% 5.84701633453369 0.954591810703278
% 5.82849025726318 0.952200949192047
% 5.8114538192749 0.946817934513092
% 5.79983711242676 0.942147970199585
% 5.79072523117065 0.937179148197174
% 5.78519582748413 0.933525204658508
% 5.77961254119873 0.930493295192719
% 5.77375841140747 0.930186033248901
% 5.76696729660034 0.928874135017395
% 5.76418733596802 0.928417861461639
% 5.7596435546875 0.928167879581451
% 5.75439643859863 0.92810320854187
% 5.75005626678467 0.927428126335144
% 5.74621152877808 0.926214277744293
% 5.73959398269653 0.92673659324646
% 5.72561454772949 0.927737355232239
% 5.70416784286499 0.929667770862579
% 5.67928314208984 0.931583881378174
% 5.64642000198364 0.933813631534576
% 5.61668252944946 0.934848427772522
% 5.58710050582886 0.941229939460754
% 5.56444406509399 0.957221150398254
% 5.53783988952637 0.98821634054184
% 5.51385307312012 1.02806890010834
% 5.4906268119812 1.08405518531799
% 5.47584342956543 1.13968968391418
% 5.46619701385498 1.18009042739868
% 5.45782947540283 1.21482801437378
% 5.44736909866333 1.24033010005951
% 5.42560243606567 1.26650667190552
% 5.39081239700317 1.29645037651062
% 5.34484910964966 1.32819044589996
% 5.28534460067749 1.3672331571579
% 5.23513603210449 1.39901721477509
% 5.18994379043579 1.43036639690399
% 5.15951490402222 1.45838248729706
% 5.13000965118408 1.49560070037842
% 5.10109090805054 1.54096448421478
% 5.07901525497437 1.58802032470703
% 5.05342960357666 1.63852632045746
% 5.02896070480347 1.67153561115265
% 5.00163888931274 1.69556748867035
% 4.96869707107544 1.7134382724762
% 4.92838907241821 1.72414600849152
% 4.8772087097168 1.73524618148804
% 4.83152484893799 1.74478137493134
% 4.78437614440918 1.75823819637299
% 4.74826812744141 1.77273607254028
% 4.71175050735474 1.79710733890533
% 4.67938661575317 1.82800400257111
% 4.64684295654297 1.86795806884766
% 4.62052345275879 1.90961515903473
% 4.60327482223511 1.94565105438232
% 4.58588314056396 1.98511338233948
% 4.57012557983398 2.02277302742004
% 4.54856634140015 2.07023692131042
% 4.52759313583374 2.11521172523499
% 4.51413440704346 2.16493582725525
% 4.50998687744141 2.21977066993713
% 4.51511240005493 2.27993440628052
% 4.52695035934448 2.35306024551392
% 4.54644680023193 2.41252589225769
% 4.5766134262085 2.45776104927063
% 4.61025285720825 2.48106980323792
% 4.65776538848877 2.49209642410278
% 4.72736310958862 2.49307537078857
% 4.80460834503174 2.50002408027649
% 4.89596796035767 2.51654410362244
% 4.97860193252563 2.53705835342407
% 5.07506847381592 2.56615781784058
% 5.17508125305176 2.59756970405579
% 5.26418733596802 2.61997938156128
% 5.35526943206787 2.63909077644348
% 5.43512868881226 2.64967656135559
% 5.52398300170898 2.6521475315094
% 5.61303806304932 2.64372324943542
% 5.70788288116455 2.64225792884827
% 5.7792797088623 2.65421938896179
% 5.84714460372925 2.67686867713928
% 5.90655088424683 2.71586751937866
% 5.96119451522827 2.76616597175598
% 6.02430200576782 2.83029913902283
% 6.07933664321899 2.88118886947632
% 6.13696765899658 2.91432857513428
% 6.18832063674927 2.92660617828369
% 6.24869823455811 2.92559599876404
% 6.30160284042358 2.91384863853455
% 6.35084819793701 2.90192413330078
% 6.39200353622437 2.90634107589722
% 6.41941785812378 2.92700958251953
% 6.43358659744263 2.9647970199585
% 6.43324041366577 3.0198392868042
% 6.42693662643433 3.0755250453949
% 6.40513849258423 3.12524938583374
% 6.36586761474609 3.15109372138977
% 6.29944515228271 3.15875220298767
% 6.22599983215332 3.14954876899719
% 6.14557075500488 3.13237452507019
% 6.04915904998779 3.11125826835632
% 5.97074031829834 3.09627962112427
% 5.87385416030884 3.09074854850769
% 5.78075361251831 3.09851098060608
% 5.68153667449951 3.1150004863739
% 5.60781812667847 3.13184952735901
% 5.53312492370605 3.15439558029175
% 5.46896696090698 3.17806029319763
% 5.39222621917725 3.20669031143188
% 5.32450389862061 3.23448944091797
% 5.27050304412842 3.25389957427979
% 5.20662117004395 3.26558399200439
% 5.14681005477905 3.26946067810059
% 5.08818101882935 3.26265025138855
% 5.03860664367676 3.23915243148804
% 5.00157022476196 3.20063829421997
% 4.9668607711792 3.13875317573547
% 4.94011783599854 3.07504272460938
% 4.91552400588989 3.00442957878113
% 4.8858470916748 2.94978642463684
% 4.8448052406311 2.89424967765808
% 4.81373262405396 2.85009074211121
% 4.79972648620605 2.80659985542297
% 4.81562995910645 2.7697491645813
% 4.85779142379761 2.74289226531982
% 4.9370698928833 2.71746802330017
% 5.01779174804688 2.70144033432007
% 5.10868787765503 2.70293092727661
% 5.20151615142822 2.71951770782471
% 5.28624057769775 2.74352097511292
% 5.38581085205078 2.77699160575867
% 5.47130823135376 2.80463409423828
% 5.565842628479 2.82442450523376
% 5.65235662460327 2.8277485370636
% 5.73999500274658 2.82838988304138
% 5.80629396438599 2.84021306037903
% 5.8681058883667 2.85945153236389
% 5.92117261886597 2.88874554634094
% 5.96579170227051 2.92195844650269
% 6.01406335830688 2.95762467384338
% 6.05181312561035 2.9786114692688
% 6.08333826065063 2.99553370475769
% 6.10262060165405 3.00821185112
% 6.1193585395813 3.02941107749939
% 6.12612581253052 3.07008481025696
% 6.11991405487061 3.12496972084045
% 6.09925079345703 3.21857666969299
% 6.0784740447998 3.31889390945435
% 6.05543231964111 3.43000292778015
% 6.03245258331299 3.52419900894165
% 6.00063228607178 3.62288331985474
% 5.96234083175659 3.70996642112732
% 5.92605066299438 3.7728443145752
% 5.88347959518433 3.8353636264801
% 5.85459327697754 3.87897920608521
% 5.85172414779663 3.90434122085571
% 5.86224746704102 3.90039467811584
% 5.88928556442261 3.87565493583679
% 5.91832876205444 3.8536536693573
% 5.9476900100708 3.8321590423584
% 5.97449159622192 3.81396102905273
% 5.99256134033203 3.80394744873047
% 6.00536489486694 3.80019879341125
% 6.01072978973389 3.79929828643799
% 6.01076698303223 3.80138611793518
% 6.00261449813843 3.80957221984863
% 5.98204183578491 3.82524633407593
% 5.94316244125366 3.85395741462708
% 5.88905668258667 3.88807845115662
% 5.80050277709961 3.94319534301758
% 5.70243072509766 4.0063624382019
% 5.63362407684326 4.07621288299561
% 5.57006168365479 4.15934085845947
% 5.5236964225769 4.2365894317627
% 5.47420215606689 4.32251739501953
% 5.42131614685059 4.39562511444092
% 5.35193538665771 4.47276449203491
% 5.27187061309814 4.53090763092041
% 5.15666151046753 4.59399843215942
% 5.05079460144043 4.66959428787231
% 4.97144365310669 4.73939990997314
% 4.89946508407593 4.817551612854
% 4.84989356994629 4.88465929031372
% 4.78843879699707 4.95011615753174
% 4.72284555435181 5.00233602523804
% 4.63480186462402 5.04644775390625
% 4.54451322555542 5.07439184188843
% 4.448890209198 5.11806201934814
% 4.36529207229614 5.16939783096313
% 4.29630851745605 5.2201042175293
% 4.23110818862915 5.288001537323
% 4.17040205001831 5.3439040184021
% 4.1002893447876 5.39563179016113
% 4.02706241607666 5.43680858612061
% 3.95428729057312 5.46030521392822
% 3.85694861412048 5.47469806671143
% 3.76565265655518 5.4839563369751
% 3.67556524276733 5.50660085678101
% 3.60734248161316 5.53649187088013
% 3.54585528373718 5.57816076278687
% 3.49023175239563 5.62898874282837
% 3.43126010894775 5.66887760162354
% 3.36306476593018 5.69821357727051
% 3.3079879283905 5.70584630966187
% 3.24093651771545 5.69768285751343
% 3.167649269104 5.69518280029297
% 3.10165500640869 5.70660829544067
% 3.03591370582581 5.73399257659912
% 2.98929214477539 5.77435350418091
% 2.94271683692932 5.82410478591919
% 2.89937496185303 5.86398124694824
% 2.8470311164856 5.90754127502441
% 2.78831791877747 5.93996906280518
% 2.72674322128296 5.95919704437256
% 2.64590620994568 5.97392845153809
% 2.57746458053589 5.98381185531616
% 2.51987648010254 5.99864101409912
% 2.48496508598328 6.0211501121521
% 2.44801020622253 6.05678510665894
% 2.40554046630859 6.1071572303772
% 2.36812496185303 6.159019947052
% 2.3222336769104 6.21058416366577
% 2.27542972564697 6.25169801712036
% 2.2250759601593 6.2850661277771
% 2.15346932411194 6.31642580032349
% 2.07523012161255 6.34575796127319
% 2.0122344493866 6.37389373779297
% 1.95379149913788 6.40859317779541
% 1.90318310260773 6.45204925537109
% 1.86575317382812 6.50256156921387
% 1.82696402072906 6.56130599975586
% 1.79056286811829 6.60638904571533
% 1.74852681159973 6.64635753631592
% 1.71456730365753 6.66975879669189
% 1.68103766441345 6.68185091018677
% 1.65076088905334 6.68655014038086
% 1.63499224185944 6.68361330032349
% 1.64394426345825 6.66617918014526
% 1.67898082733154 6.64113426208496
% 1.75078058242798 6.60535430908203
% 1.84963142871857 6.56332731246948
% 1.93903958797455 6.52789497375488
% 2.02689909934998 6.48191404342651
% 2.10030961036682 6.43382596969604
% 2.17415857315063 6.37297534942627
% 2.26018786430359 6.29033756256104
% 2.35067939758301 6.21699905395508
% 2.44795775413513 6.15102529525757
% 2.53409075737 6.09588384628296
% 2.63986611366272 6.03123998641968
% 2.73403143882751 5.97376489639282
% 2.81653022766113 5.90979862213135
% 2.8795702457428 5.85075855255127
% 2.94843053817749 5.76994132995605
% 3.014164686203 5.67720603942871
% 3.0691499710083 5.60743474960327
% 3.12784838676453 5.54327154159546
% 3.1794650554657 5.49439525604248
% 3.24407958984375 5.44408178329468
% 3.30228734016418 5.40139150619507
% 3.36077284812927 5.35372447967529
% 3.41058588027954 5.30985116958618
% 3.46930980682373 5.25387763977051
% 3.51827454566956 5.19505643844604
% 3.55394792556763 5.14646434783936
% 3.58894562721252 5.10282516479492
% 3.62058591842651 5.07307195663452
% 3.65852975845337 5.04511690139771
% 3.69191527366638 5.02353572845459
% 3.72467851638794 5.00141048431396
% 3.74884867668152 4.97391366958618
% 3.76326251029968 4.93794298171997
% 3.77101802825928 4.87733221054077
% 3.77210330963135 4.80998182296753
% 3.76507377624512 4.73279809951782
% 3.7583920955658 4.671058177948
% 3.75428152084351 4.62773323059082
% 3.75517320632935 4.58625745773315
% 3.76172065734863 4.54930830001831
% 3.7783088684082 4.50773191452026
% 3.79763793945312 4.47978925704956
% 3.81549549102783 4.46661901473999
% 3.83509874343872 4.47575235366821
% 3.86031794548035 4.49744415283203
% 3.90405535697937 4.52941083908081
% 3.95426750183105 4.56180381774902
% 4.01082420349121 4.59272336959839
% 4.0591197013855 4.61056423187256
% 4.11413049697876 4.62301015853882
% 4.17271280288696 4.63134765625
% 4.23981237411499 4.63264799118042
% 4.33095836639404 4.62224292755127
% 4.40497398376465 4.61073017120361
% 4.4751935005188 4.60430717468262
% 4.52769756317139 4.59939479827881
% 4.57309532165527 4.60296773910522
% 4.62228536605835 4.61874866485596
% 4.65602207183838 4.62760591506958
% 4.68820810317993 4.62479162216187
% 4.71295499801636 4.61349678039551
% 4.73950958251953 4.58061647415161
% 4.76826620101929 4.5340256690979
% 4.81326961517334 4.46938610076904
% 4.86656618118286 4.41584444046021
% 4.9097695350647 4.38363218307495
% 4.94788360595703 4.35972785949707
% 4.99346113204956 4.34764194488525
% 5.04544305801392 4.34569644927979
% 5.09727144241333 4.33786582946777
% 5.15184211730957 4.3203821182251
% 5.19195175170898 4.29970788955688
% 5.22804355621338 4.26397752761841
% 5.25565576553345 4.21788167953491
% 5.28924703598022 4.15153026580811
% 5.32534313201904 4.06979894638062
% 5.35787677764893 3.99489498138428
% 5.37987041473389 3.91706609725952
% 5.38680601119995 3.8521556854248
% 5.3808126449585 3.78937649726868
% 5.35915660858154 3.723956823349
% 5.32956981658936 3.65738224983215
% 5.29836750030518 3.58216309547424
% 5.2797155380249 3.52082419395447
% 5.26717853546143 3.45817637443542
% 5.26097202301025 3.40370392799377
% 5.25646305084229 3.33691191673279
% 5.24941110610962 3.27567529678345
% 5.23130989074707 3.24064421653748
% 5.19096517562866 3.21017694473267
% 5.13597011566162 3.18973302841187
% 5.06364631652832 3.16595220565796
% 4.99665451049805 3.14900469779968
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% };
% \addlegendentry{Mocap}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Robot5},
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(a)}},
xmin=-0.468736605697314, xmax=6.28035898559513,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=0.383307412059569, ymax=4.02626568333659,
ytick style={color=black}
]
\addplot [ blue, only marks, mark size=1.25pt]
table {%
% 1.62144685849699 2.31438366692579
% 1.67124494159325 2.33310460927167
% 1.87414034216036 2.24132385282727
% 1.69744980287951 2.33891722765459
% 1.62328137978909 2.29507674009458
% 1.67078449516784 2.27048712419211
% 1.61534793405268 2.26578600159611
% 1.77129978444374 2.19734651206015
% 1.75675209679094 2.18805621816566
% 1.72441621511421 2.14229715433534
% 1.64375706387118 2.09871667822115
% 1.71136629471886 2.01601994735211
% 1.70431780483167 2.14510350776312
% 1.70414083026275 2.28544075130884
% 1.75221135248949 2.08022006528257
% 1.64040759280445 2.16391679322111
% 1.61573972996724 2.15369618612465
% 1.72153545054608 2.25772513834106
% 1.66486502176614 2.29671203275399
% 1.67988156926851 2.26640520531632
% 1.66724644578056 2.20777312442678
% 1.6934710227096 2.22185403459753
% 1.66346539637547 2.28865430121919
% 1.70030049344624 2.2717562172248
% 1.65142073226592 2.21908916605331
% 1.65092157841451 2.27119997388905
% 1.5487473302091 2.40502640728362
% 1.50572844258954 2.38918517997252
% 1.84859076255463 2.07150371525305
% 1.5400669300841 2.30785445520247
% 1.77777033775419 2.131223044005
% 2.25579230412037 2.4846954068786
% 2.37803332640202 2.54304232017149
% 1.67980506776699 2.34769274039373
% 1.76069626093209 2.31062672392741
% 1.68581109373201 2.24256605739862
% 1.69480162123651 2.31625619442714
% 1.73553391481939 2.3204840354999
% 1.70954625254381 2.29572269814234
% 1.66469056566601 2.32265610857992
% 1.73912490663092 2.26418582135696
% 1.71025991273265 2.25145343928643
% 1.69521449688072 2.22219900013853
% 1.68689516859663 2.2414845301803
% 1.6983713953458 2.30074252378749
% 1.71952809619074 2.22960339165318
% 1.83598419166373 2.1237097177684
% 1.71962263538213 2.23660013278863
% 1.6522930844277 2.26218844847154
% 1.71602748962399 2.28653146699993
% 1.70176013415458 2.29258930164199
% 1.70437967029424 2.3009962723796
% 1.66754512580947 2.23781333084078
% 1.53850629998683 2.28548206712447
% 1.65190657221983 2.16725893377553
% 1.61658974447722 2.23398052471947
% 1.65679922282054 2.16649580305529
% 1.67053240758567 2.22514929783781
% 1.71073354145811 2.25525619848214
% 1.62631574662806 2.25951442761368
% 1.47183191681552 2.40261233362311
% 1.46680174224747 2.45180751627385
% 1.39607132170302 2.37845675852048
% 1.47363242977904 2.32372381378303
% 1.71346761053036 2.33630605824539
% 1.63740553397641 2.34226212370477
% 1.78723992503385 2.32460443952093
% 1.81926139159296 2.31015964240638
% 1.78239959129292 2.36670814262143
% 1.82041439695019 2.39131595662309
% 1.83719931461755 2.36904775217992
% 1.97243383623949 2.3778373324616
% 2.04258904011784 2.25600368616935
% 2.06455627557975 2.35366375550286
% 2.04416426480605 2.28020569125068
% 2.15087052984919 1.87341852842335
% 2.17123790402104 1.88331901327108
% 2.15198896053397 1.78397907185577
% 2.16392922561572 1.62937207494236
% 2.10286714708051 1.53830465107427
% 2.04968405278798 1.63615910594845
% 2.24223396496555 1.40276166069388
% 2.2263553168606 1.48597775179618
% 2.34928786158773 1.46151755012199
% 2.52681550992898 1.30301004157174
% 2.65802728270785 1.1928572177057
% 2.65443555043997 1.26367994715888
% 2.81911470906465 1.15806068083814
% 2.94770059288959 1.16999153499423
% 3.05714428033126 1.29592313765702
% 2.98881196184791 1.41076901144926
% 3.12259977672097 1.37078434276515
% 3.21004144058339 1.37355615198638
% 3.32798959239119 1.3526525618409
% 3.42802905794644 1.43087988011344
% 3.58299167979194 1.2934726722272
% 3.60875651641619 1.44876326099305
% 3.87638974121651 1.33805457217755
% 3.99766927545121 1.29671110666979
% 4.0150938578265 1.35345843426204
% 3.91697371433924 1.39381756751299
% 3.83433291589946 1.5673707421047
% 4.17603410690563 1.460136683362
% 4.28460549031284 1.36552069053543
% 4.2486308852189 1.29637497457613
% 4.24466777373437 1.24442943735146
% 4.02258333957863 1.41960852866877
% 4.12485475655129 1.30377731418719
% 4.06539211217863 1.31026888138944
% 4.08038544950957 1.12935611730591
% 4.05323831360428 1.24236829524177
% 4.25782093385187 1.19925780914188
% 4.25987919305942 1.16914977306028
% 4.35814542210875 1.20771022339434
% 4.38722737010139 1.27890035664615
% 4.33288480930637 1.32824431482667
% 4.27118602502744 1.37968549211
% 4.29157788747878 1.34106414006817
% 4.29725919528094 1.35878681687097
% 4.28447692433111 1.37847432072632
% 4.30611678262945 1.52469975974723
% 4.32696790504889 1.63244162876365
% 4.31216933732176 1.48759620010753
% 4.23228250179661 1.72578410944022
% 4.16281052038037 1.78049130444341
% 4.18327123110899 1.81403375813856
% 4.19260857012523 1.99158237939358
% 4.19349265424986 1.8030555649849
% 4.19709940907966 1.90099130131714
% 4.27857720859671 1.88330901575246
% 4.40752619618894 1.7958574568952
% 4.41245762878988 1.72702823176288
% 4.40842362308083 1.64079213583476
% 4.50900840997275 1.52274703248294
% 4.59082734827038 1.55451247358781
% 4.50445972533354 1.55176814318352
% 4.65625160366353 1.44790964026304
% 4.60782875211738 1.34234802219101
% 4.8238563018 1.2316988634786
% 4.91922225093811 1.18108819377498
% 4.78146535586407 0.998746001835728
% 4.9541239228733 0.98162265503417
% 4.79623037598926 1.00748239943495
% 5.07642453138579 0.852122149838678
% 4.94970467961913 0.935597721412911
% 5.19375964408075 0.757706441098726
% 5.15949468247331 0.863846760186751
% 5.17134277088656 0.884623324504518
% 5.23772454912653 0.841958833713276
% 5.36923020546688 0.631232088962254
% 5.37577676717564 0.612354616224316
% 5.30583354595122 0.609105589363549
% 5.37562673434292 0.683609963096976
% 5.44716462962415 0.682844025463937
% 5.36177248073112 0.635046893890166
% 5.39214778525347 0.619472451676996
% 5.44687909498407 0.70945377040685
% 5.38577104888349 0.586491621383242
% 5.25325553000601 0.725918262559356
% 5.33554593839834 0.68004735314264
% 5.31879712576452 0.784684662567592
% 5.37399355319481 0.645340698197068
% 5.52104126582338 0.607097372434887
% 5.45744978339633 0.726501669149782
% 5.36408690418619 0.68221671452178
% 5.41928251692018 0.694536145309339
% 5.43237842265492 0.697070628908037
% 5.38789237521844 0.851660951836828
% 5.42597660848773 0.814296264318748
% 5.50880721712678 0.968649944685202
% 5.44306873103132 0.951290130313134
% 5.53847179551934 1.13702345784583
% 5.56505609094039 1.21090006964747
% 5.59657567069743 1.30947038315836
% 5.60922114819421 1.3003173189657
% 5.66985547440302 1.3559407671362
% 5.71490681229843 1.39103787152318
% 5.73436477631391 1.4561465150013
% 5.79752327922909 1.4948765702734
% 5.78548148100031 1.50248235789233
% 5.77234396046529 1.44080925756233
% 5.77474473983293 1.57125430719254
% 5.88122244125876 1.6075852157846
% 5.80809074514836 1.71933487496677
% 5.86819977785572 1.57145965310197
% 5.81000854175187 1.54363573762473
% 5.98070853395447 1.49618121126583
% 5.92567851659216 1.57702525327138
% 5.81768067802657 1.50770014945526
% 5.6107826150531 1.43620256825293
% 5.73401091025592 1.58153287631465
% 5.62472754797543 1.42962465736216
% 5.46729763459859 1.44650720606362
% 5.41208020268576 1.45979252971907
5.3443051170324 1.30552179318261
5.29830892501706 1.16412452656323
5.19563914363041 1.12119822589063
5.0704038438183 1.22668830929248
5.0528977757671 1.23634699046549
4.88820538201571 1.26264554519471
4.68920713943508 1.26254893010887
4.72841669399457 1.17123058825604
4.64361414178617 1.29834876282847
4.54746594178828 1.22206627252244
4.42650638308635 1.1965405870252
4.27487394984871 1.19553311309295
4.14956864803759 1.32556730249312
3.9506980098688 1.26391159426118
3.97400763871734 1.12371372151379
3.91952539503864 1.16381285158403
3.85191416745671 1.10445254580683
3.68423247925175 1.31301065048922
3.60679285020307 1.2705755580801
3.49555592545832 1.32231182566968
3.58155827589914 1.223821105137
3.36270179765196 1.18882511101431
3.4417200429237 1.07233446327347
3.24061581833161 1.27370956261202
3.17234386758096 1.14595920057745
3.11545613606323 1.14388644349071
2.96197919427579 1.28823805169888
2.88900265055363 1.29728396951361
2.8519572010517 1.18781359024419
2.82346655612201 1.16105973318698
2.71455105200047 1.20080867891757
2.62409322408123 1.15060078621485
2.36446982458741 1.23752435599758
2.34901814254632 1.18803875367994
2.31736762219831 1.13682883606128
2.26165456238529 1.15869151692538
2.09086992030919 1.22352499060116
2.06071561729232 1.22681081838878
1.95420137940431 1.20639581104409
1.72497655119428 1.33944385436644
1.7750567554931 1.27758259333414
% 1.60168545600128 1.43749322430666
% 1.50611670798703 1.44264548278772
% 3.12767385892539 3.11775008144193
% 1.318229260621 1.65065216961643
% 1.22196067980846 1.69415161441202
% 1.19371839011202 1.77594325033707
% 1.07623107841541 1.80491283529289
% 1.14646812403177 1.93834937690267
% 1.04856745310095 1.87777031585401
% 0.999658895032599 1.91404784614066
% 0.962958822465122 1.80488223331204
% 0.877093650573448 1.8309942129947
% 0.908909717945174 1.86258870729843
% 0.892476615701742 1.86727803416401
% 0.872829055574758 1.89119844426627
% 0.877883611134258 1.82938249750578
% 0.905568498877208 1.89113858469552
% 0.967571874955059 1.88673588844491
% 1.13756043702503 1.99776607785083
% 1.224663493131 2.06177600832786
% 1.282167672509 1.95004897577393
% 1.38475386654579 2.23221172462851
% 1.60241120681005 2.06747277300471
% 1.63060043569594 2.08370286959768
% 1.5352590946911 2.00257268583341
% 1.638440190922 2.03914095969996
% 1.55649063268263 2.11933989948076
% 2.12972567906421 2.0035295787652
% 2.43599855619199 2.00382745681491
% 1.67464184004172 2.09723230386883
% 2.13676328012201 2.32277831734114
% 1.74696470847686 2.2291706983781
% 1.82185543527668 2.01412823959385
% 2.03583867789199 1.92069290173372
% 1.86514006391876 2.02355463634254
% 1.75759317155813 1.9979100075821
% 1.95018491360627 2.03540745127836
% 1.75315482023781 1.95056801930514
% 1.56833354818732 1.89760458001803
% 1.46932692853744 1.88225626167453
% 1.50873273309449 1.70199397583977
% 1.57593975917479 1.54673841763607
% 1.35833272368428 1.6725813192917
1.67194657396953 1.32451972923842
1.42367821781011 1.24480668453727
1.29210040525076 1.33002761135188
1.36309621256685 1.15590948883074
1.26727123570392 1.20290758198449
1.32147006538304 1.04446263056972
1.53388209741873 1.05358640631264
1.36207290069423 1.23923790889021
1.05388846359748 1.09877555543304
1.07454056124459 1.09472571405866
1.04310464398477 1.26656409192796
1.09934591578984 1.27933714187933
1.20839123499379 1.32502463171705
0.677483903261081 1.1436087217551
0.508775869556089 1.138430653162
0.455447096772141 1.2350054875294
0.445734443570046 1.15940338538092
0.323121452473909 1.12505213213813
0.313056169654473 1.17224659177968
0.263457853566179 1.17332736374335
0.235329289112687 1.17868123316269
0.131096814920827 1.22156510975751
0.121187332805459 1.26081036511221
0.12289184193875 1.31249844011586
0.107902803603738 1.23926467632655
-0.079286544700959 1.13493766703584
0.0304298719575923 1.47175170743227
0.0631998082716425 1.36136517997177
0.126914404552692 1.55007211119038
0.17354051700627 1.59457912355978
0.246049910336807 1.59485410626759
0.276916897433826 1.6527233658053
0.393491644401538 1.70843372798041
0.41251757971688 1.82911568447596
0.480431624943455 1.94671228438465
0.562619477303051 2.07759573518754
0.529054830227053 2.21186949444257
0.558754474638668 2.30459700458556
0.659566949766753 2.32739233322514
0.671514120995185 2.39086974070388
0.70659699891891 2.44982647514617
0.697919625136506 2.62746077777986
0.696955236238564 2.58860047191514
0.662094507051225 2.70827841284166
0.636040185395817 2.7510361124096
0.687889158256035 2.90500666022871
0.634309355644327 2.98306360442886
0.608724419512589 3.04134843796164
0.428431018206553 3.08635811116525
0.493418573062767 3.10981582584862
0.626298554809939 3.09164031138077
0.119523115878999 2.94220008084001
-0.193181225696049 2.98206269937707
-0.0474197566152556 3.03268456521548
0.356185391392295 3.32286167648503
0.311993776456315 3.40176037531516
0.327992305764614 3.40270603704372
0.227128485138357 3.48303352179039
0.334265957808908 3.53759809333803
0.432036767143896 3.63029103244919
0.372821919034002 3.57936728195855
0.482943784672684 3.56846972740599
0.446853287013338 3.59422382893673
0.738410308950543 3.67759520080109
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
};
\addlegendentry{MLAT}
\addplot [red, only marks,mark size=1.25pt]
table {%
% 1.65845294141674 2.41501087512069
% 1.69245044406957 2.32563488744078
% 1.81109899334499 2.27625469458726
% 1.70296200047409 2.29426581103809
% 1.65145577300631 2.28098491131677
% 1.68483453034922 2.33833569262273
% 1.65412245241538 2.22616627223794
% 1.67980248010722 2.29248536537638
% 1.72473568958996 2.20238823362592
% 1.71139137103152 2.12767260521287
% 1.6151119620392 2.23068510388324
% 1.65109919772259 2.15897706874089
% 1.68369087158473 2.13989330923193
% 1.72661463337673 2.2088243486997
% 1.69337421182301 2.14269349979906
% 1.63038758841421 2.13786426939236
% 1.69903011470511 2.14061971397481
% 1.74141971453319 2.21018157817775
% 1.71102781057526 2.32777548613217
% 1.7087768980719 2.28824466750091
% 1.70800164368024 2.23924639658268
% 1.67692818409204 2.2979953817587
% 1.70940500908558 2.21786865682887
% 1.67984933894729 2.28095722873807
% 1.66576419226608 2.2452513899573
% 1.67010974418583 2.35594646679838
% 1.68133982538406 2.40777332398342
% 1.62812714161291 2.25351540695922
% 1.6655454630137 2.14380533236446
% 1.63439085385997 2.28825839639728
% 1.70612478041755 2.17130024435891
% 2.16377937749967 2.55000147733296
% 2.23713781257364 2.58152512186936
% 1.75484085495441 2.36032039706265
% 1.82021354328252 2.279433463307
% 1.67832752655714 2.27891896125473
% 1.73672429568087 2.27095619856766
% 1.78112710673444 2.25290387260922
% 1.75520691164877 2.24846897251021
% 1.71276686520198 2.28850844901335
% 1.78817161998579 2.28335122954802
% 1.69858496119264 2.2632494394794
% 1.71066676700472 2.24975939152129
% 1.72691179076402 2.22868013963798
% 1.6678712354445 2.31053348751966
% 1.73132188061616 2.2777881500277
% 1.76828525135311 2.2396021986497
% 1.75899612318649 2.19370974925934
% 1.63869138059261 2.24909415406527
% 1.6897913569014 2.26012972028799
% 1.66738384328655 2.27183058324865
% 1.65739503305666 2.26389145627404
% 1.68872243310465 2.23034526236355
% 1.5808618062044 2.25040347322953
% 1.62048321890508 2.18872871793875
% 1.58534542365004 2.20625049716205
% 1.60043849264011 2.2401316243577
% 1.6106874860044 2.25602230853851
% 1.64937769745571 2.26634967788673
% 1.58751348037276 2.30234628681928
% 1.47833718315773 2.38602338586853
% 1.52132820569175 2.45143122542523
% 1.50245445668804 2.37993728477855
% 1.50774653795601 2.41457452403444
% 1.64228785355046 2.35247354981936
% 1.59801460793706 2.40869327146819
% 1.70871414417935 2.38895370801515
% 1.75591485094708 2.40090324775292
% 1.78537015091923 2.34515767172283
% 1.85870484701043 2.35524509308381
% 1.86525412772204 2.37586581472109
% 1.95554619146986 2.31956749844492
% 2.01354126461658 2.29260536061628
% 2.06780883124469 2.30853262806399
% 2.05755203500436 2.24325559071763
% 2.14288694261963 1.95638799692759
% 2.15198270167502 1.84512509553278
% 2.08966029661908 1.83381145219799
% 2.15041833719839 1.67355264261304
% 2.1619357093887 1.56123201053128
% 2.05450663232988 1.65862941003084
% 2.2266663393306 1.49079376057665
% 2.23895903580825 1.49330380879013
% 2.3168645378164 1.45270164344678
% 2.4945756166564 1.36509514391232
% 2.66273097478429 1.21307704512884
% 2.62659556819067 1.27631338018325
% 2.82107905819215 1.1205784438432
% 2.91577718212787 1.14296469226944
% 3.03966664043884 1.30457135477432
% 3.05158586040265 1.45747500912053
% 3.21439620159789 1.37281987014537
% 3.27542761692351 1.37504202893472
% 3.33940436437621 1.3928561769464
% 3.50076090471432 1.4617279058936
% 3.60840033844384 1.36497545227687
% 3.69761261529394 1.43196073527506
% 3.83774073399561 1.38702870231812
% 3.96075437169227 1.38882301751879
% 4.01780132610334 1.4054571725262
% 4.00241089502889 1.44244718742165
% 3.91978714536311 1.53951642657015
% 4.13415039459032 1.48432564276457
% 4.14904741094309 1.51117874129674
% 4.12164538612286 1.40547174487664
% 4.1010960547574 1.37985057790012
% 4.06403642180183 1.3944799675482
% 4.08764706286325 1.32947405657574
% 4.03496005852431 1.31114090313546
% 4.10320953721844 1.23719375326983
% 4.14686720080051 1.04509673726015
% 4.28914285623113 1.23468313145416
% 4.2668617323016 1.30601906139647
% 4.31421316664248 1.33774274405122
% 4.33805170721157 1.41326725401565
% 4.33127391610721 1.40912510447765
% 4.28941779702883 1.41378430803264
% 4.20158682251725 1.49015122446662
% 4.31168101076033 1.3863511109949
% 4.31563913815476 1.44492927699257
% 4.28371314782094 1.57084920263411
% 4.37153524090193 1.6799260092806
% 4.28636737956656 1.57822254636156
% 4.22472041487086 1.74403382900379
% 4.14410186156144 1.82484453584926
% 4.00716766476368 2.1521817456412
% 4.07921547721787 2.09704597714148
% 4.12565437197312 1.96204491758417
% 4.12247794211533 2.01246623544434
% 4.23204215561479 1.98571717105989
% 4.31338760673423 1.93005579200625
% 4.35330908810093 1.81185628713928
% 4.38721547582608 1.73547080360741
% 4.46610671925704 1.64582139837677
% 4.56140508739112 1.59980020893281
% 4.54516322224972 1.56114618825016
% 4.66329708245426 1.46384309406404
% 4.77314754566008 1.40137717224705
% 4.86290355212689 1.26815562116517
% 4.91933412505964 1.20050674941441
% 4.94308831473122 0.995410735817081
% 5.08900817922365 0.928697035582588
% 4.92614234994222 0.953901779961084
% 5.12987770751819 0.900448047891268
% 5.05447989978801 0.900466163855266
% 5.20483136486651 0.792808338761195
% 5.15490667807692 0.84964139594956
% 5.20780822457494 0.850994514785403
% 5.19449323710958 0.833890009029914
% 5.26342149892448 0.702521461254293
% 5.29779995144053 0.671554856224003
% 5.24611540625805 0.715096158243918
% 5.3077517872957 0.770782959713976
% 5.45760914534628 0.674136974931634
% 5.33567982063464 0.729138781867046
% 5.39325728688405 0.649810878453493
% 5.41047765797993 0.687323438805699
% 5.38812502766837 0.698367279107845
% 5.27568188403407 0.78816169768608
% 5.41943936766536 0.674100227057852
% 5.41188727675948 0.689631893050842
% 5.40291199642441 0.747143130216913
% 5.60497317586293 0.548896424390343
% 5.4517723131446 0.750971893974382
% 5.44109363313091 0.761684260315974
% 5.49709531840128 0.793102700329041
% 5.53112683229048 0.799619713895252
% 5.44720893555017 0.919499319096568
% 5.49641316020295 0.893387476361335
% 5.53368234389978 1.07749053882038
% 5.51321784285065 1.11151850332775
% 5.55491269711249 1.18700189102997
% 5.60550117993071 1.25533384651905
% 5.60770334324851 1.33164788596637
% 5.65447952336073 1.34557174369519
% 5.6987739769977 1.42204525025097
% 5.72000930727206 1.44430322885263
% 5.72755382503302 1.47172529988805
% 5.79446712416856 1.50932910693793
% 5.7877292404339 1.53231761604783
% 5.82551575373766 1.49107233385649
% 5.81261456978297 1.59356698278507
% 5.87776124180342 1.66734002123827
% 5.86102909509915 1.7284045018763
% 5.97358191326366 1.61508163868388
% 5.87092533326252 1.57418417820724
% 5.95039830928065 1.51778926036058
% 5.82735080651094 1.61530566511167
% 5.82975355775196 1.48814472170501
% 5.73307071671523 1.52739642197632
% 5.74063771611825 1.45818050325051
% 5.70746079480303 1.4067357289288
% 5.63627072725635 1.36251199781977
% 5.53142485136865 1.38428651527215
% 5.42464379746065 1.36677733555366
5.3973432868905 1.31014616370221
5.32052263322807 1.23190250039991
5.19792524070082 1.30998856670229
5.14037942173168 1.28207451148656
4.99207906972062 1.29864414857117
4.85081282191961 1.29355210560263
4.83933580869158 1.21647725094516
4.71456813092966 1.2861380274772
4.59780986350786 1.2426016438205
4.57316314831086 1.22116741851562
4.38108069947078 1.19519765525899
4.19571276435469 1.31079193648234
4.00465299879167 1.31694270891706
4.02925674724788 1.24652107380014
3.92711195900343 1.26218221127389
3.94264411543625 1.1296556321989
3.8627135847058 1.26089711549951
3.78615988767426 1.24552923103695
3.69755211252334 1.25249261379341
3.58887410358079 1.23831495472936
3.50503344074104 1.189067820085
3.43102901983887 1.17237822379067
3.39330914826087 1.23544053271122
3.23989618812625 1.24719020319191
3.20834248584487 1.20797190663993
3.10238982571832 1.24462471410103
3.02923197189946 1.25674791893856
3.0019707784939 1.15892449011206
2.86892509308179 1.12616428925218
2.73686600477073 1.19405324206131
2.65911102400003 1.18323064778613
2.45810404674723 1.25585325101069
2.37043200100353 1.21000437973992
2.29624986024491 1.20241683437235
2.25073052054042 1.23246983670658
2.14461107876266 1.25575988256018
2.04836549416382 1.24986394582767
1.93295356873366 1.26739362807596
1.81531974502101 1.34873864812577
1.78785117620238 1.31354504602305
1.64464828841404 1.40244257545432
1.58374772107312 1.45807878630533
% 2.86221118688408 1.88264392588046
% 1.40900954574088 1.61090868260301
% 1.34978318140259 1.70900434876396
% 1.34868742316303 1.72952180271582
% 1.23218314639019 1.92227142066973
% 1.25518682154539 1.95952512228475
% 1.26477221711471 1.86609218294012
% 1.06116670669091 1.99264521841673
% 1.10569098830418 1.83016423543431
% 0.931026094910671 1.92920929662962
% 0.961506296619208 1.94391884616917
% 0.949273048705825 1.92744972457379
% 0.899054455130044 1.98082870866995
% 0.868494616311114 1.990608139205
% 0.901707571773181 1.99725308075858
% 0.984466283754017 1.96458616205671
% 1.01065800253498 2.05241277155347
% 1.13151813123727 2.14637823548118
% 1.24592077518866 1.94302941587483
% 1.26593306253667 2.1629938131683
% 1.31978164221438 2.18707008808836
% 1.36126205573829 2.12975971057097
% 1.48313279990472 2.02138133903408
% 1.63956168640119 2.02140852547962
% 1.57927877849889 2.13775533640011
% 1.91261516420477 2.11176944649101
% 2.14747335945427 2.23984833957758
% 1.73084778585564 2.08958854499794
% 1.96375112038018 2.4558509594154
% 1.77574447807444 2.13688443848673
% 1.7787127666673 2.05101337834409
% 1.94042310287534 1.94774253015845
% 1.85444165502402 2.0675939412448
% 1.74188891656842 2.03578518324291
% 1.88263419408047 2.04743830304007
% 1.68331946180749 1.99140385623295
% 1.52937111148909 1.95990994801548
% 1.52907966630639 1.85303379464463
% 1.46995345102391 1.73980104590822
% 1.49431499434817 1.63231312686382
% 1.37648956715275 1.65627448917555
% 1.45965402946969 1.51812699582971
1.32879460572173 1.37319887708748
1.21924730372097 1.38377166941812
1.1946448465921 1.31541238851114
1.13659117979094 1.35984239009941
1.1916559780888 1.18514847017458
1.26687178874068 1.23731765905688
1.23750543012807 1.25675649430388
1.00239067590508 1.1090359448821
1.02797982292028 1.1346470259522
0.988331335220079 1.22696384094316
1.00429968425778 1.22854999065812
1.0332617096622 1.25864910976515
0.602330691973548 1.26954613313071
0.542979149132388 1.27384661476847
0.422322075277702 1.31911037493142
0.402679242444285 1.29673600728617
0.281535365409955 1.2343371388796
0.291090075079329 1.23766818430995
0.180675344122927 1.30465043988421
0.109351264976716 1.29848949486168
0.0116251678143969 1.39703051223062
0.0293406786148019 1.38535572389689
-0.00953787689895041 1.44301762917474
-0.0542361195089457 1.46285224103819
-0.161959533365839 1.31348995937181
-0.041799988591405 1.59754402126025
0.0254261677340882 1.51985649781494
0.0557843318462977 1.64522175781769
0.141966585028479 1.67595103910885
0.214328861500373 1.79090656842751
0.251908250012931 1.81286589016591
0.312213047327681 1.9167299875132
0.375727227680607 1.97910603213206
0.471617587773923 2.07406223722747
0.509308583085245 2.1650790579445
0.525413698301844 2.37760848481709
0.515616961713591 2.41016582590225
0.628035420771378 2.46485023883053
0.674096007469157 2.55056379604915
0.725849773608529 2.60626486087458
0.701376345319064 2.72695993678622
0.758797237939513 2.75787757741838
0.742366019338266 2.89940931617386
0.699149949071685 2.89369234746724
0.648630711764091 3.06095488010191
0.744438557990743 3.12779136810348
0.706019947566794 3.17724326430428
0.497211153590454 3.27515847344666
0.569517490800146 3.25423699598164
0.610760739835607 3.23265705821912
0.327448474722535 3.13839715563632
0.307726343182483 3.30378942800129
0.34451784630247 3.31081277981859
0.516692057586751 3.42479619272497
0.306270811613775 3.49981013874578
0.339904667345729 3.55424284882146
0.273701962659869 3.56458783612442
0.331979755345901 3.62234708980594
0.412138472505529 3.73065432372275
0.377786577885685 3.70604967592038
0.405633718814519 3.72220944066375
0.399257501456987 3.75214988517093
0.540948500552703 3.86067667100582
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
0.546508360071857 3.85134041694705
};
\addlegendentry{GD}

\addplot [line width=8.2pt, black,opacity=0.13,forget plot]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addplot [semithick, black]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addlegendentry{Mocap}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Robot5},
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(b)}},
xmin=-0.468736605697314, xmax=6.28035898559513,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=0.383307412059569, ymax=4.02626568333659,
ytick style={color=black}
]
\addplot [ blue, only marks, mark size=1.25pt]
table {%
% 2.01785957405389 2.31994917876127
% 2.91829065916876 2.32187966077791
% 2.0335123454198 2.48755405498036
% 1.62838986017685 1.74995166462659
% 1.98050212040624 2.36289538433487
% 2.01768468254469 2.46669844704909
% 2.20204840906759 2.54463748640805
% 1.94778178811398 1.87994037980995
% 2.00734813707767 2.0047207088413
% 1.82469335006874 2.18487969081944
% 1.40817863888226 1.69458789168448
% 1.86198468901086 1.89607580445129
% 1.53305914724045 1.91353242495867
% 2.44025264822571 2.21437225992404
% 1.93256204081915 1.7008719719551
% 1.70823572879839 2.10283865586776
% 1.80514191945176 1.82313675052454
% 1.82246164439209 1.93058029594215
% 1.80990679593729 1.97008047021202
% 1.91624604354614 2.35322364856184
% 1.64062857051788 1.89675942388163
% 2.19850998104793 2.47015107438072
% 2.08863472764518 1.86654360826303
% 2.55717088481443 2.13138181648928
% 1.69910902934146 2.09702767265425
% 1.74036938132626 2.06918918182216
% 2.58912967786883 1.92747059192386
% 1.78143244323265 2.64851669881103
% 1.37354196358448 2.58497045390526
% 2.27863193726428 1.98638309423918
% 1.81779238400724 1.91143425577437
% 1.86899720729646 2.21476637023687
% 1.98200518294035 1.97280026133129
% 1.7038409814617 2.66226381071956
% 1.5497712752401 3.13416110026634
% 2.18407621351075 2.07821886694664
% 2.15948996944825 2.02803955488583
% 1.67392384878887 2.06747323720451
% 1.74484651474178 2.2429688224906
% 1.86106290450499 2.16724287176596
% 1.89481936365838 2.69217465271275
% 1.54087869933 2.37223879464758
% 1.59101033055708 2.24223573196704
% 2.16479638758843 2.19605115144069
% 1.80033218574741 2.00364465204448
% 1.74069549863067 2.11163119173596
% 1.91970830057566 2.20731719533542
% 2.47075999753911 2.42236995705352
% 1.34721672199139 3.06071429374051
% 1.678195438641 2.08113381638812
% 1.88170999602754 1.93517617480778
% 1.57994560789017 2.23699722142366
% 1.64486225845081 2.14276331516846
% 1.55610153518059 2.6751351885537
% 1.23232427774818 1.74874576961109
% 1.93540341305006 1.98808402915058
% 2.06451362261552 3.00124158977294
% 1.66748677741044 2.20440969673736
% 1.56378071254512 2.30064308897002
% 1.38078685435657 2.52779539513214
% 1.43707052957316 2.52669041857142
% 1.51065802214121 2.50030411189599
% 1.64383201243308 2.43013073648047
% 1.52184616018878 3.5638858271721
% 2.56982750962918 2.24265235839649
% 2.2006890482367 2.30552573533452
% 2.16290320808304 2.28814570394552
% 1.68668925078918 2.21256355932111
% 1.88838983425532 1.91230294070177
% 1.95111528211579 2.39410346212324
% 1.87941203870117 2.57186811090218
% 2.13641169767503 2.09940013647502
% 2.125890327615 2.05074983911214
% 2.2902417057613 3.05320430997892
% 1.75723770384351 2.34109943710289
% 2.08745720800932 1.88426058473002
% 1.98413658211675 2.76196873039772
% 1.95863191355969 2.15946882633705
% 2.02490446331029 1.61965415586363
% 1.82501899409427 1.48225578859722
% 2.55855520412686 1.782122884751
% 1.87632271145265 1.71420150486313
% 2.17138770247404 1.60034605893803
% 2.29216873021611 1.87755300220013
% 3.12760211445153 1.11338953304454
% 3.47974545273401 1.25075059742073
% 2.71496675776251 1.31682449180785
% 2.75004673086613 1.18914357977657
% 2.97795359103312 1.08650722348513
% 3.08817136571414 1.1767015152741
% 2.89499496048393 1.58957776508039
% 3.1590693684099 1.07982715551836
% 3.5515527870251 1.60203021172037
% 3.34318391788897 1.41152628347281
% 3.52139924870774 1.56703536259936
% 3.57164890465495 1.06157180900605
% 3.91098522740849 1.15804228428342
% 4.37968677033097 1.23727028528084
% 4.25941380744675 1.20668021406109
% 3.72683135860998 1.38527535386224
% 4.26619258066825 1.27523767393339
% 4.39801180426079 1.08361947179506
% 3.62131178603633 1.44535686979007
% 4.29994704071545 1.25085336395585
% 4.21252854895586 1.8219945931252
% 3.89091855769521 1.11480353795926
% 3.66018796999552 1.74980886974352
% 3.96150853211554 1.46705984633123
% 4.10475675607846 1.21549425669713
% 4.26732970674135 1.36329645716045
% 4.31025868988007 1.53301671461694
% 3.92849259457018 1.58820586423221
% 4.41082723770884 1.07999533058703
% 3.98249953787749 1.51721250139267
% 4.27691283605535 1.50094225751024
% 3.99519378065922 1.70632258676974
% 3.44177345592481 1.89269481751867
% 3.74386985432226 1.25855894179903
% 3.72012800376506 1.23865291077077
% 4.20430044479706 1.44554303788482
% 4.31022301378777 1.32224970002138
% 4.05201075617733 1.89840968206088
% 4.25667857840127 1.67401494207205
% 4.18634696832305 1.36381362266386
% 4.19842028656419 1.5889562389933
% 4.26440221280444 1.80247603087468
% 3.9124341222524 2.10910703623175
% 3.54099358940397 1.86500489020839
% 4.04202803454872 1.80639700037459
% 4.21765993237962 1.80640422298542
% 4.09677387407868 1.81888237273907
% 4.18253698474509 1.99487780223668
% 4.12082679848454 1.61130664246206
% 4.74815715086889 1.40273326445991
% 4.6668152239922 1.62922908831099
% 4.49049543922863 1.35705434644228
% 4.33367358022207 1.8473075048926
% 4.0189738760465 2.01425262200246
% 4.00335764985599 1.30717935736621
% 4.7978281549088 1.16046832443799
% 3.76613012019961 1.14838430117723
% 5.05460980760479 1.36522020089106
% 4.57027521748255 1.6875766753257
% 4.86883862051789 1.1932310453521
% 4.72351706897028 1.23650099465119
% 5.13422134377088 1.04677658742138
% 4.98421487539753 0.799141883181927
% 4.88659730291056 1.23059957638885
% 5.21749831311468 0.806474256693148
% 5.89988288630824 0.501419862048162
% 5.23685531312371 0.668771040298196
% 5.19538867371379 0.311032833299501
% 5.35860334917365 1.19013789218974
% 4.93294464431776 1.44876831128654
% 5.05424744358059 1.0957356348935
% 4.68978308536836 1.27039858320157
% 5.29056891930301 0.900668883111908
% 4.76755038518524 0.832200024535871
% 5.12309003334382 1.20973345588908
% 4.92983747266356 1.07412871288635
% 4.46926351432209 1.63298302344343
% 5.16511105824742 0.725741014671849
% 5.37894116020785 0.598522499435887
% 5.63761842768426 0.676619724731445
% 5.25118742341259 0.862901037706978
% 4.77238434984095 1.39939186096293
% 5.40091168321756 0.626972878222509
% 5.07355996213121 1.15081759839646
% 4.88549789924203 1.03009688415783
% 5.45348393205839 1.18263148678437
% 4.93538821110513 1.06456109005537
% 5.61877622144089 1.66579731075447
% 4.96305083771262 1.36928845396264
% 4.92508216831298 1.61110645776129
% 5.00944963254821 1.50154186202991
% 5.34872913842404 1.5345292067449
% 5.40781783931179 2.04697338562111
% 4.94390655566211 1.61274018102656
% 5.94004854089938 1.62023127402682
% 6.05409227023742 1.50289374538797
% 5.27640312431408 1.96712081241331
% 5.14738821284464 1.62962746627885
% 5.76989971580085 1.51109558282407
% 5.55992528675743 1.27032692078742
% 5.94420428434846 1.15523357144451
% 5.34966464157533 1.91619852082171
% 5.69513102107225 1.42207438684002
% 5.70625185207191 1.14477128574959
% 5.65578920920257 1.28921106422113
% 5.25618964916106 1.47832310855726
% 5.76508011600191 1.78315173224795
5.19568892355768 1.55784273727783
5.1822546882195 1.75765813449793
4.88517332376217 1.65311598087569
5.08858248527617 1.93379006390961
5.14765421760147 1.17878024675841
5.2981098957988 1.21322946751655
4.89238752387466 1.29938973138875
4.97360887122026 1.54680051825112
3.91025283005441 1.60225605247584
4.58629743474069 1.20927637912983
4.6954294892756 1.4840214616951
4.49162043263546 1.3023090342756
4.34742626715385 1.29038178064681
3.91520989335882 1.42280054530208
3.79206213123949 1.43862022978767
4.52455318671219 1.4806582349343
3.83199876759363 1.35838414757366
3.15164648420741 2.25363672199579
3.79519322093741 1.21094367669406
4.18005837336979 1.21230813428295
3.36693437405941 0.93505305076693
3.24813118331995 1.53784674071779
3.56281590437729 1.03743132411521
3.32977181249517 1.45227814702702
3.12254879832889 1.73222403191555
4.00631314300805 1.05769350258967
3.2956411094143 1.35724992685934
3.46922564358987 0.942591234132818
2.84329887469627 1.40987728790975
3.00854437285227 1.15470464141737
3.4003994245414 1.22792744702878
1.72712363785617 1.76093520677934
2.49157046777171 1.36526485747229
2.52391234600622 1.70484512778728
2.26971524400158 1.16085395287729
2.43371791865681 1.23602741129664
2.17983156553765 1.68931671177537
1.53393806035775 1.49550150170357
2.07105694249782 1.1535258348271
1.88838876287254 1.15759935148736
2.3088319548136 1.13701417873196
2.67072050555939 1.23239513705858
1.82055103977942 1.00697718006356
1.71276723268967 1.30346341310737
% 1.63891326129863 1.23376810311105
% 1.35639093283397 1.91059780032533
% 3.22033419958672 2.83094830036526
% 1.18760398828925 1.33700083593813
% 1.71008878233872 2.23715427258185
% 0.703778789711638 1.97348246563955
% 0.87129721710715 1.89452853645288
% 0.955684149608694 1.9804612760571
% 0.813450522062498 2.20422214861939
% 0.810239727719944 2.0040647965558
% 0.863489796794565 2.28212586013498
% 0.412799817682725 1.63203649185145
% 0.927041972379284 1.86650564616398
% 0.914150406848891 1.8665277066774
% 1.40597524918052 1.93645225078329
% 1.18474765151635 1.57320743855036
% 1.01127128688566 2.30750077445833
% 0.983782573283593 1.79946233649197
% 1.47866018989231 2.114838189501
% 1.19306238269868 1.85545808990448
% 1.39230636870514 1.68024874122725
% 1.80441328781336 2.41355747062066
% 1.85716831710189 2.25709138382189
% 2.03026248671255 2.19789615907745
% 1.40043919194795 1.89170641377522
% 1.67376668652641 1.83747143320036
% 1.48821845344651 2.11946180343079
% 2.25275797517416 1.80921573313248
% 2.77098390400946 1.957222071874
% 2.60115659978286 2.2155818067059
% 2.93476398346305 1.66412944156891
% 1.61795032575293 1.87147056936109
% 2.10744897092136 1.82238273633377
% 2.00162966263128 2.76908266087024
% 2.14542419069169 2.03816733141712
% 1.81012964471956 2.51299378757473
% 1.74666995109812 2.11011619607791
% 1.69877497163876 1.87077417463484
% 1.12555570706155 1.94718972998353
% 1.34451357152027 1.87423079841561
% 2.02668551972072 1.39471953838542
% 1.6781461601262 1.57752525533461
% 1.11457970589839 2.09782349351701
% 1.42996901862104 1.48222461389428
% 1.86768609830858 1.28235533005178
1.8130354523116 1.38077199793031
1.31679186029629 1.32638213386398
1.72659456097862 1.41855258774142
1.02163297836965 1.03406730318146
% 1.49564325054624 0.898926164397173
% 1.76725587681022 2.01714653514609
% 0.732068743386233 1.60468557780914
% 1.17737316184318 1.59780643043153
% 0.90480575705968 1.49876165301662
% 1.19395316736675 1.29655516603227
% 0.900552845131676 1.99713013144051
% 0.502424771827069 1.10544227357851
0.919301593764339 1.41683205397797
1.67342945916196 1.55504316751966
0.480469457378258 1.17193614131563
1.44924044543165 1.13424300620166
0.460455321611521 1.47399489673539
0.17043118941935 1.37984982739731
0.122518900660265 0.946590149082048
0.401477390045352 1.76029341514737
0.23452153470992 1.17305315586551
-0.222445193090651 1.76323348670879
0.177816127316623 1.11896622525118
-0.172137362797299 1.16788849511903
0.15518028547345 1.12262723144951
0.684222200892972 1.37863935336312
0.621589080334264 1.31726187101809
0.386632886389513 1.49184175047927
0.515699714767546 1.50914196662166
0.682351767611743 1.37360320123913
0.510900049745519 1.61398086956046
0.528271948912147 2.49733836768844
1.36183822443514 1.91396677807118
0.82443109929478 1.70693575091521
0.793418604645503 2.18120170399506
0.709262072816473 2.04383147781802
0.556863443272213 2.4949086301543
1.66691233432771 2.41868949136278
0.782908737889857 2.10981907151041
0.480957428511112 2.62659274246714
1.58119491934985 1.99406059855376
0.781972125319549 3.06185595864459
0.563398927892085 2.51707870138357
0.543439979527692 2.32116554158493
0.535077738259499 2.32705411545804
1.76642407162427 2.92692997567018
1.47830424444685 2.85368001067179
1.57838092258967 3.22996993090422
1.70376654801832 2.84346448261099
1.10092096154228 2.61946516357987
0.217275433497821 2.62860428588317
0.29288052957437 2.97618595140504
1.67949632450891 3.1139373113084
0.511247284662711 2.82485138366238
0.263639177421487 2.9838828545321
1.69495421991988 3.10150741738544
0.91363899122283 3.29198138683514
0.401228847224176 3.01752914184646
0.960619673659182 3.03804255591774
1.82368382348555 2.84718596778199
1.84174233894139 3.0912511382453
1.21062738669822 3.35416422423037
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
};
\addlegendentry{MLAT}

\addplot [red, only marks,mark size=1.25pt]
table {%
% 1.49706929376528 2.73174553372326
% 1.84688541840251 1.94843503553484
% 1.87402172708775 2.31414430314582
% 1.73981583475495 1.83013930439341
% 2.1584394400897 1.98953444081486
% 1.87259548054437 1.5938287313063
% 1.03681107680871 2.77498135569894
% 1.78824604667347 1.57832188504097
% 2.02875012061081 1.90624934526234
% 1.70441587491168 2.232320120695
% 1.17559649845283 1.9469012549921
% 1.29046858990511 1.52285141849745
% 1.65332824151322 1.86373052178444
% 1.94370326488007 2.21032759584236
% 1.73085884250566 1.99975748999576
% 1.71962124313611 1.9967148250198
% 1.79015066669696 1.52345594092412
% 1.70068718292776 2.28816214617646
% 2.08958257057989 1.99943105423182
% 2.40255749811399 1.96250226996886
% 1.97335686490727 1.63793467223875
% 1.38663837726007 2.48011002611599
% 1.84120449520511 1.72134092939959
% 2.35363177697434 2.02409995915037
% 2.03034326385075 2.06880955291624
% 1.60884140315911 2.31471904124207
% 1.74308280386211 1.5660557080055
% 1.5198158514521 1.38721074601047
% 1.87361193250907 2.41581719983571
% 2.44306571637046 1.25372962093963
% 1.50118433475282 2.30666652642469
% 1.56857480380587 1.32387786936727
% 1.48711926609169 1.97430506139291
% 1.88794169107281 2.69735960825703
% 0.87225021522875 2.9693905510056
% 1.93325459481274 1.48826468648163
% 2.00930051530831 2.31140208632359
% 1.67622411674368 2.3320365407753
% 1.66439949940017 2.36864786866116
% 2.22986644243982 2.07713240940022
% 1.27212644847413 2.52422426964907
% 1.57996862575405 2.29428474917771
% 1.712739471885 1.7389674829515
% 1.56056360285346 2.11776987521444
% 1.70698647772822 2.33124891929219
% 1.78241684064366 2.06782077996408
% 2.26468485598974 1.98509380458608
% 2.37192889769572 1.04396874779324
% 1.43617161296644 2.58043460259782
% 1.57538300709078 2.27619415046849
% 2.01430283536375 2.07177608893111
% 1.36533569073353 2.57854226420466
% 1.6445992318137 2.15131630073441
% 1.27699716584014 2.65702190957665
% 1.38319484764376 2.06938401774604
% 1.65117461107531 2.47908741047565
% 1.0781554204554 2.81235394414414
% 1.57726168976068 2.27722042443018
% 1.53165740074303 2.41200047618702
% 1.54868336519646 2.24085149224761
% 0.656718627055786 3.46418839383342
% 1.51732725262666 2.81285812368831
% 1.70057534998259 2.44563550296137
% 0.929014277565978 2.86148493402048
% 2.31686179048367 1.24490756593756
% 2.40071681942961 1.50239845962911
% 2.07857726984909 2.3463651069299
% 1.78607819163762 2.36923303218959
% 1.87206914017322 2.33542306925742
% 2.03214781221991 2.31277607679834
% 1.74075416846615 2.60600080159138
% 2.18031133243846 2.38851525625505
% 2.56751054253252 1.33578843118287
% 1.53333419315487 2.89459843656806
% 1.84902910256366 2.4188528822953
% 1.98510586056032 2.11634384386081
% 1.90006522830989 1.94922631736596
% 1.99055022457916 1.96607638339736
% 1.89785834674362 1.91406789017664
% 2.10544047008653 1.4640680132663
% 2.17122485675421 2.06121543052169
% 1.93457804792117 1.94963475423872
% 2.04312991006145 1.72823383612942
% 2.18464329164415 1.92177962960462
% 2.65198669914215 0.920792672789383
% 3.27384600426209 1.32165622054787
% 2.85323736595639 0.822773140418373
% 2.65342122660617 1.47660326302132
% 2.87626938099202 1.22939489190926
% 2.67400865379523 1.55297827107052
% 2.88836492644637 1.82178515544084
% 3.16525182067057 1.15800591854589
% 3.25271583401674 1.23533451170907
% 3.08407720318371 1.49643196724885
% 4.04936656263883 1.14972531335144
% 3.4720839504315 1.40699050580215
% 3.77154708511931 1.24420479548213
% 4.75931415477029 0.980574155904026
% 4.55869755092525 1.07944251854751
% 3.55685913780022 1.69419231986699
% 4.06314837861923 1.36517256094244
% 4.11196239271859 1.26811509406416
% 3.86764011360762 1.56856275184969
% 4.22849019971111 1.40400870663012
% 4.94059193732796 0.656190517644928
% 3.77143973663137 1.29229551496637
% 3.55279614235656 1.26923181237379
% 3.36352943246515 1.87616824124913
% 4.0806469112616 1.34233826087939
% 4.80747592829862 0.813086634318856
% 4.57083495782649 0.72485767881305
% 3.86229859510154 1.60068337096927
% 4.33951155982609 1.48665557479554
% 4.87172973728695 0.773596440756958
% 3.85859603482482 1.469522824177
% 4.8696728680649 0.681599771413701
% 4.84752977786715 0.71360131390658
% 3.7161625363502 1.40458603657834
% 3.84684088194299 1.40607631553708
% 3.96119528451664 1.60065809423248
% 4.15013976069083 1.63226525622726
% 4.53785501222809 1.28821891543954
% 3.86940983122213 1.62452613555393
% 4.15008163193692 1.81716482375413
% 4.01641881083894 1.86610562487513
% 4.2531174728002 1.85309193196792
% 3.93200520929862 1.61742873824962
% 3.86805998390748 2.06753247538169
% 4.22102678076928 1.91933647009621
% 4.08085366229308 1.917518893725
% 3.89719551055366 1.860796597146
% 4.6046504297015 1.34333750517004
% 4.40940100972401 1.60303848452466
% 4.71313491938735 1.57323134823861
% 4.67840755589595 1.6294101084314
% 4.57192734372288 1.54379137585416
% 4.21485432429275 2.19963967512825
% 3.85903163286173 1.30324806475477
% 4.29220490286949 1.49470251748619
% 4.69220376368002 1.24711610800786
% 2.95549357340367 2.35071576001446
% 5.15378759963415 0.540034013319465
% 3.73705689033642 2.10903098857194
% 4.78347070632436 1.19489334546505
% 4.71296475140007 0.62177572333596
% 5.27758623337113 0.902656796844167
% 4.7123643540083 0.645147882606528
% 4.74377201045173 0.734101179871613
% 4.87274203658392 0.752390140363595
% 5.66199949028584 0.737523532777999
% 4.48300549995352 0.739460802546416
% 4.85385804261586 0.383464861267421
% 5.58540393099388 0.48427509531058
% 4.51308022620043 1.35804007636168
% 5.81384671362391 0.230337397139035
% 4.11405829519057 1.65533135705293
% 5.40088082082224 0.993055139634071
% 4.72414860536677 1.06551869155844
% 4.61426914192173 0.883436505902058
% 4.34836943980869 0.964242661774351
% 4.46164327368077 1.81783495094084
% 4.89848170694959 0.619794322314781
% 5.14419352245036 0.459978671527557
% 5.61120218115055 0.889574191146582
% 5.28162017219808 0.90495602574329
% 4.37861991887616 1.66174258854569
% 4.79569876219617 0.601234641226034
% 4.38786355858662 1.34634675855309
% 4.91220658162373 1.05975176883455
% 5.39803521022115 1.41952281807285
% 5.29434234775345 1.19423838959998
% 5.89899620426057 0.956831657926013
% 5.57702857050421 0.397980612569656
% 4.38470198323978 1.76086134372301
% 4.87828951835613 1.93091463118772
% 5.19474554844429 1.85289088427584
% 5.07564388555706 1.66703040425376
% 4.79006501726649 1.81094166064951
% 5.74028066481433 1.83635212395984
% 5.90516027380344 1.68579489980477
% 4.58804761083654 2.80808568573571
% 4.87223104405142 2.18660667864074
% 5.58269181700514 1.40212312159036
% 5.25993670863237 1.20368187576372
% 5.66375226838136 1.20289859620329
% 5.40027734397162 2.39522623326779
% 6.68363943162231 1.57810326687789
% 5.62328375506745 1.26920083977026
% 5.24958514655224 1.12433902136079
% 5.5183280030937 1.12214226948272
% 6.08312063295796 1.12914771377597
5.46796886551779 1.52294928343004
5.02672337172161 1.35963470837477
4.48525611128336 1.14937945927636
5.66410115431221 1.39343161129821
5.14555924072472 1.55631297314562
4.95070422245452 0.857992892569788
4.77526536536001 1.17162410451189
5.39355977039462 1.0925178610787
5.34875713341875 0.571338281135189
4.17631008595598 1.59595257942912
5.13830212395295 0.510132093088895
4.32900866245313 1.40265624720888
4.24554706129429 1.39524522750949
3.69082522248685 1.64070745701482
3.72023582529975 1.39331987462578
4.6477940832861 0.873108397209184
3.75507500769337 1.4926651124754
3.00071115553432 2.7648650481531
4.05492638094705 0.947480198946698
3.84265456836512 1.30185029224469
3.96012292349225 1.23850000821074
3.23021862836888 0.821984126539429
3.57900072659139 1.33212876003137
3.35753956715698 1.56235066203222
3.09740691835786 1.90566067962877
3.6598926751515 0.803433593073388
3.30145960889718 1.33633127583128
3.42361351835091 1.05060964040235
2.90173438340943 1.55964560908707
3.18076596537361 1.21431476762708
3.3743829863022 1.08945819568565
2.7919968042312 2.00493537313901
2.34481666607132 1.5901930497302
2.29381354641356 1.09173305480806
2.52666570180962 0.936112006066781
2.32745081677899 1.44277244571958
1.71730935055398 1.83553899792784
1.72205751026055 2.14856119155822
2.18799103831029 1.23683993986666
2.04047793506283 1.28239709355694
2.49113590947996 0.501049429309264
2.52916980079814 0.366877504016923
1.91300797298528 1.16467374939296
1.69880036641786 1.22509542455717
% 1.48319593544528 1.58829000524119
% 1.54837094389818 2.05999844235532
% 2.99257844732709 2.4393851766993
% 1.37190476600779 0.93944116682322
% 1.41065792895768 2.27688547467446
% 0.717234577160213 2.02243168034842
% 1.33751831995204 2.12882670676867
% 1.18637858548567 2.01354621665819
% 0.760299112709001 2.27475558600394
% 1.19274467929116 2.12792511719684
% 0.385072938718281 2.5012379809998
% 0.888767304071393 2.12238045562196
% 0.951226234226676 1.9307141363203
% 0.776393045165831 1.90709430792471
% 1.49251313049465 1.10646014396133
% 0.968682840114075 1.51049429648716
% 1.15266974153175 2.15632727618015
% 0.955164212236848 2.09551606882195
% 1.65065140056633 2.10807281816241
% 1.22837338693632 2.08323345358265
% 1.31782287036128 1.86207016590806
% 1.61913980183633 1.1383157569186
% 2.13987098646728 1.29727211496665
% 1.88247945627767 1.22406651666248
% 1.46095424038223 1.93192901141081
% 1.93442187605973 1.72487529029408
% 1.7404784355065 2.13055183817141
% 1.99559244301248 2.19606685406281
% 2.56744286617886 2.23738395612042
% 1.63986944033551 1.49881303223305
% 2.63815351323605 2.04518303366583
% 1.1283252357031 1.91071248537096
% 1.57788342095404 2.05269949941338
% 1.06547984839784 2.08344954070875
% 2.0128961041157 1.66889419914845
% 0.810769393415777 2.7020527140701
% 1.67488710005776 2.05602774552206
% 1.22728800456554 2.26241931396526
% 1.32601638571047 2.28074532601675
% 1.39153387459632 1.9800083470838
% 1.50682239454557 0.709184746460488
% 1.51332236841086 1.9557719773206
% 0.876524706348992 1.69117880498413
% 1.36581589002738 1.39369209758922
% 1.54456795168095 0.497565470694118
% 1.4504957467788 1.63358182570374
% 0.934091840248939 1.3552970379259
% 1.39996329797162 1.61666785156387
% 1.03656811402166 1.04276721670559
% 1.68626399383087 0.715947905382469
% 1.11872695019059 2.4785209727371
0.785643950639043 1.78625359121543
0.957742168860827 1.77053339446222
0.901753285041794 1.11155625080448
0.877755318340657 1.44208388197557
% 0.634413883730629 1.70505926667654
% 0.582326465678655 1.31775900229226
% 1.02971059045368 1.03136087162992
% 1.23684442492309 1.63588413766133
% 0.750370321812516 0.880171878935098
% 1.19474561649969 0.750500651693258
% 0.225256141287818 1.6084904646789
% 0.165035503856497 1.37616947327355
0.272797143869889 0.997767010708123
-0.0832876035318683 1.25423873315756
0.0634531241271751 1.16385866743257
-0.937058147674701 2.29110906671138
0.222035377632313 1.27455800919457
-0.0322508893774567 1.34284209339953
0.00734502290030744 1.38577632043968
0.842751089624476 1.12425918868882
0.340007570541771 1.05168308349
0.57023221007664 1.35724304001298
0.688717214010735 1.0523537456941
0.863389586143224 0.739945798887877
0.575584828246934 1.74381793632141
-0.0864116895712829 2.08296223023517
1.70350574018758 1.18557094376776
1.37255784832694 0.74137275813021
0.52091573878464 1.91947088368713
0.574775976980659 2.3893332242824
0.317763642488205 2.26126245569694
1.39144651327146 3.43061495520978
1.21188759135444 1.92312612402086
0.685322592142342 2.85979086342781
0.885282359418642 1.98252386326907
0.59800118443131 3.05988380303838
0.693279031127639 2.67147528393945
0.860446361199466 2.29457922620791
1.1287588238773 2.50294843584304
2.32594260913719 2.138814973745
1.36109694669346 2.71770472478607
1.66717236427128 3.16795785352974
1.78002986407727 2.76817294311599
1.24973534964287 2.2623269055958
0.49882120529027 2.81517517391345
0.472670457678975 3.34169854351133
0.504165509927811 2.43134068773591
0.707185271290367 2.72267505961894
0.765590551852466 3.20868382777707
1.32100190477842 3.6786957827911
0.00025271130297076 2.74398722306854
1.29885092748323 2.81456940767839
0.116194964727715 1.93518482494463
2.83211442793484 1.48179456808626
2.48575594216129 2.46030393517188
1.11096165370756 3.6914910382113
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
1.09543999893843 3.69674815466886
};
\addlegendentry{GD}

\addplot [line width=8.2pt, black,opacity=0.13,forget plot]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addplot [semithick, black]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addlegendentry{Mocap}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Robot5},
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(c)}},
xmin=-0.468736605697314, xmax=6.28035898559513,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=0.383307412059569, ymax=4.02626568333659,
ytick style={color=black}
]
\addplot [ blue, only marks, mark size=1.25pt]
table {%
% 1.93759692337226 2.08409266006486
% 1.42913721192363 2.1027259648998
% 2.43947382916243 2.40382127389082
% 1.87057297262682 1.71386547950833
% 1.71861125211701 2.19378260331695
% 1.72868968951467 2.28203856784608
% 1.74465410042193 2.27087762579074
% 1.66899867895941 2.1601782927495
% 1.70277800343802 2.17823610124131
% 1.66433867480506 2.13740995311153
% 1.64273649457501 2.17576342164468
% 1.62156912319521 2.13127418015472
% 1.75872237199151 2.17794651562401
% 1.62319049159267 2.31951927911245
% 1.6789650130996 2.2187902614325
% 1.64437573981419 2.1505527727278
% 1.68654792899195 2.13669488323776
% 1.70170358714876 2.23574041910306
% 1.72884980868101 2.23440971371266
% 1.70604040471135 2.17031675058543
% 1.68121763407084 2.17853732858128
% 1.63537380484509 2.17026039875684
% 1.68866386105614 2.20837777666887
% 1.68338550315964 2.22700016432292
% 1.85961292207238 2.15236970329785
% 1.74036938132626 2.06918918182216
% 1.59188567263984 2.18019349421461
% 2.27795316198187 2.56995638232845
% 1.37354196358448 2.58497045390526
% 1.60082492297919 2.26240728531089
% 1.62198080756445 2.29286097434298
% 1.71768201528499 2.38598218868777
% 1.66579994985193 2.40145794974781
% 1.6054353105475 2.42206559551801
% 1.66074135425953 2.33156061621135
% 1.71986588232018 2.2793120309878
% 1.66312181560349 2.31631329081729
% 1.65274234669996 2.40434403966582
% 1.62799601888886 2.46774576177827
% 1.63850402456796 2.32260084838685
% 1.73848862609474 2.38489626404634
% 1.646043422962 2.33271791429635
% 1.65593581125562 2.3413170709449
% 1.63990093191173 2.33560093616556
% 1.7461834961082 2.10547549060856
% 1.74069549863067 2.11163119173596
% 1.69033795444485 2.13625239891659
% 2.79427931926811 2.31783223104187
% 1.51086987065518 2.40963494055828
% 1.66333347829298 2.42973097168066
% 1.6260150669365 2.30376435862643
% 1.58522359303198 2.3097956597953
% 1.58837542552314 2.33034312400643
% 1.56314573039022 2.25004347982669
% 1.49131383401394 2.30430702293457
% 1.52477165639633 2.25814094737953
% 1.64231867084874 2.37186577526425
% 1.5235335069172 2.38762558772847
% 1.36688060316443 2.54074269289082
% 1.34552233492002 2.53220770400697
% 1.32862636207997 2.57651014306346
% 1.40103629337121 2.61200182877308
% 1.24677048428288 2.54971138625412
% 1.38073421612103 2.56100711097454
% 2.88425765237939 2.12708928054807
% 2.41885871107898 2.1942887975561
% 1.95949764562653 2.19423774336278
% 1.68668925078918 2.21256355932111
% 1.80621565115047 2.10578238289427
% 1.84971007709527 2.4406983079446
% 1.82942137483541 2.50947301697552
% 1.90143199755641 2.41664928734609
% 1.97442530439778 2.36333804381975
% 2.03500748560364 2.30990541261787
% 1.99082638700154 2.3600959741973
% 2.21486518627173 1.90146628396695
% 2.18118674913417 1.96332388800894
% 2.03505327852045 1.89460041349136
% 2.10627986881039 1.84020491249889
% 2.14645817078302 1.63546733600466
% 2.01852381979442 1.62810737697706
% 2.31979769251678 1.38299378706116
% 2.27148210570569 1.60494193701299
% 2.45392398019554 1.3181813017703
% 2.59954599058038 1.17936532397234
% 2.88218741127997 1.15451656418573
% 2.39469885479467 0.918426192217403
% 2.80072034726301 1.1678296570486
% 2.97795359103312 1.08650722348513
% 3.07101044610335 1.2988984984693
% 3.084425521828 1.37274935411444
% 3.17267207669918 1.28279471122704
% 3.31044154642919 1.19499430144908
% 3.50350710542825 1.22438425815945
% 3.5033271510127 1.33428420660584
% 3.63095658004768 1.17807548474208
% 3.73342775162588 1.21642501057612
% 3.87126146415255 1.25280072068184
% 3.93255398787545 1.25790118924155
% 4.01819604677981 1.28893021242109
% 4.04274722275739 1.25000156411474
% 3.99529836141646 1.2598143259816
% 4.06082898552979 1.41199450015623
% 4.36517466086737 1.27575823121672
% 4.0333657239232 1.13600430647786
% 4.04727336803315 0.984469986461602
% 4.26903495799034 1.06193659557855
% 4.08272212567382 1.06822835971486
% 4.22185837893455 1.1456083937586
% 4.09422724569808 1.02935704405288
% 3.93608555061715 1.29650415443176
% 4.19820457224194 1.22211463986966
% 4.1003216508252 1.17006123372963
% 4.22141828802561 1.20004162169869
% 4.24772041012281 1.28479265282585
% 4.17019495249736 1.2243943079551
% 4.22561722786166 1.37637747773599
% 4.21884971860488 1.26745834352183
% 4.31650587878789 1.29417929157674
% 4.19429479829113 1.37472217938835
% 4.24038718623927 1.60108165758354
% 4.36822159748536 1.56439055801658
% 4.2929649373929 1.44465577742116
% 4.26129492360395 1.71585865494021
% 4.19842028656419 1.5889562389933
% 4.26440221280444 1.80247603087468
% 4.15879800364101 1.69897041299101
% 3.86108710643602 1.51412496294788
% 3.96856805276395 1.71815528455588
% 4.1574169305917 1.87191763548968
% 4.30097258949179 1.79357227012975
% 4.3432055191359 1.63511989018489
% 4.28621391696374 1.56692260368243
% 4.37143547801685 1.53953154711813
% 4.48089003023352 1.50507152161316
% 4.45559203753164 1.43619018379163
% 4.55424728874755 1.32216877938927
% 4.68561501081126 1.25244900508743
% 4.86735686026864 1.14256510574731
% 4.88875424797868 1.13848318468002
% 4.82079667348846 0.851080010843253
% 4.96432230531331 0.930433101151647
% 4.88808954222715 1.02308386355156
% 5.10589221351984 0.810846382782894
% 5.00883198536047 1.13515621832731
% 5.10096089868367 0.640885609152746
% 4.98421487539753 0.799141883181927
% 5.06528738033699 0.821298812291044
% 5.4249879217147 0.618057522692766
% 5.89988288630824 0.501419862048162
% 5.23685531312371 0.668771040298196
% 5.19538867371379 0.311032833299501
% 5.35860334917365 1.19013789218974
% 4.93294464431776 1.44876831128654
% 5.05424744358059 1.0957356348935
% 4.68978308536836 1.27039858320157
% 5.29056891930301 0.900668883111908
% 4.76755038518524 0.832200024535871
% 5.12309003334382 1.20973345588908
% 4.92983747266356 1.07412871288635
% 4.46926351432209 1.63298302344343
% 5.16511105824742 0.725741014671849
% 5.37894116020785 0.598522499435887
% 5.63761842768426 0.676619724731445
% 5.16561579546474 0.622491610491898
% 5.2737838175506 0.774212870503908
% 5.46727138173251 0.662574722540777
% 5.07355996213121 1.15081759839646
% 5.19357462867573 0.782166610206005
% 5.57667548931993 0.994202498657097
% 5.56407334314865 0.962508515412927
% 5.56246974928231 1.08501399738316
% 5.65058470084681 1.0909835835917
% 5.63786801100843 1.31891824452265
% 5.67580485181772 1.26633906834305
% 5.74556614079176 1.42324156152362
% 5.8011015533288 1.31122428392635
% 5.79861480220216 1.35526632090201
% 5.8390876555 1.41964235788707
% 5.83386796500004 1.42371459142486
% 5.93014034729468 1.29019649537213
% 5.87095887384803 1.34985196865713
% 5.75432408340785 1.63326505004232
% 5.82589080283856 1.55976875719656
% 5.94420428434846 1.15523357144451
% 5.60039166918119 1.49186316640955
% 6.41697044643919 1.53881161714523
% 5.80637439511753 1.00218379070749
% 5.95421183122972 1.27616693503423
% 5.67082421732306 1.28956487255298
% 5.84446719235441 1.55209332264608
% 5.68944941844263 1.44012509651491
% 5.56508745687336 1.49922318702124
% 5.4664518250593 1.49602480936289
% 5.4449394280161 1.19251907676399
5.3262156624015 1.08781288993225
5.26551391746959 1.04917649688964
5.14525419685389 1.08459923032286
5.14811293936137 1.21735239935458
4.99841232699762 1.13137016538796
4.76107114432356 1.27152217428335
4.75700682511544 1.15907389520213
4.61261798988094 1.23171144342589
4.35628940251362 1.18253544094372
3.91520989335882 1.42280054530208
4.15831373240203 1.17591936166294
4.16435541360771 1.14130627998619
3.92214468971489 1.31764074275996
3.12118842768289 2.54114233870024
3.95673773745142 1.18446084371556
3.79152767883958 1.2458506616531
3.78622401075946 1.25517319022638
3.78459547579149 1.11777262664955
3.64804194208313 1.10177486728496
3.52703523323063 1.14401652498512
3.44226796399234 1.13087312613156
3.37953191908761 1.06315303257686
3.32699449940395 1.23343139133581
3.25470259256027 1.13746032522329
3.18936911547081 1.12571647444882
2.90451626161485 1.29551985794345
2.90936661088711 1.25876013385712
2.85892191768011 1.17470483424344
2.70696398027145 1.18070268586078
2.48551707623101 1.03472330125173
2.37877361332176 1.01777670101031
2.46080162458577 1.16187740510363
2.33242112560291 1.66639998338163
1.61880395582101 1.5195270451995
2.30665327716897 1.17851641534171
2.1542651299471 1.17682680370814
2.12591391381902 1.16137755947659
1.94045580325779 1.22354194112146
1.90430511228303 1.17262087632272
1.63852682668257 1.40500066339616
1.51049783524378 1.45135698684391
1.58917472799648 1.56479683168941
3.55045175502747 2.81152279037131
1.33170160125528 1.73665485283125
% 1.20762517983618 1.77151453390084
% 1.18146414984902 1.8626841098189
% 1.16274093822638 1.90387508415405
% 1.10255702903799 2.04998509933317
% 1.11854913835329 1.9460898933691
% 0.999658895032599 1.91404784614066
% 0.962958822465122 1.80488223331204
% 0.877093650573448 1.8309942129947
% 0.908909717945174 1.86258870729843
% 0.892476615701742 1.86727803416401
% 0.872829055574758 1.89119844426627
% 0.877883611134258 1.82938249750578
% 0.905568498877208 1.89113858469552
% 0.967571874955059 1.88673588844491
% 1.13756043702503 1.99776607785083
% 1.224663493131 2.06177600832786
% 1.282167672509 1.95004897577393
% 1.38475386654579 2.23221172462851
% 1.60241120681005 2.06747277300471
% 1.63060043569594 2.08370286959768
% 1.5352590946911 2.00257268583341
% 1.638440190922 2.03914095969996
% 1.55649063268263 2.11933989948076
% 2.12972567906421 2.0035295787652
% 2.43599855619199 2.00382745681491
% 1.67464184004172 2.09723230386883
% 2.13676328012201 2.32277831734114
% 1.74696470847686 2.2291706983781
% 1.82185543527668 2.01412823959385
% 2.03583867789199 1.92069290173372
% 1.86514006391876 2.02355463634254
% 1.75759317155813 1.9979100075821
% 1.95018491360627 2.03540745127836
% 1.75315482023781 1.95056801930514
% 1.56833354818732 1.89760458001803
% 1.46932692853744 1.88225626167453
% 1.50873273309449 1.70199397583977
% 1.57593975917479 1.54673841763607
% 1.35833272368428 1.6725813192917
% 1.67194657396953 1.32451972923842
% 1.42367821781011 1.24480668453727
% 1.29210040525076 1.33002761135188
% 1.36309621256685 1.15590948883074
% 1.26727123570392 1.20290758198449
% 1.32147006538304 1.04446263056972
1.53388209741873 1.05358640631264
1.36207290069423 1.23923790889021
1.05388846359748 1.09877555543304
1.07454056124459 1.09472571405866
% 1.04310464398477 1.26656409192796
% 1.09934591578984 1.27933714187933
% 1.20839123499379 1.32502463171705
% 0.677483903261081 1.1436087217551
% 0.508775869556089 1.138430653162
% 0.455447096772141 1.2350054875294
% 0.445734443570046 1.15940338538092
% 0.323121452473909 1.12505213213813
0.313056169654473 1.17224659177968
0.263457853566179 1.17332736374335
0.235329289112687 1.17868123316269
0.131096814920827 1.22156510975751
0.121187332805459 1.26081036511221
0.12289184193875 1.31249844011586
0.107902803603738 1.23926467632655
-0.079286544700959 1.13493766703584
0.000339254843277607 1.52819560536695
0.0631998082716425 1.36136517997177
0.126914404552692 1.55007211119038
0.17354051700627 1.59457912355978
0.246049910336807 1.59485410626759
0.276916897433826 1.6527233658053
0.393491644401538 1.70843372798041
0.41251757971688 1.82911568447596
0.480431624943455 1.94671228438465
0.562619477303051 2.07759573518754
0.529054830227053 2.21186949444257
0.558754474638668 2.30459700458556
0.659566949766753 2.32739233322514
0.671514120995185 2.39086974070388
0.70659699891891 2.44982647514617
0.697919625136506 2.62746077777986
0.696955236238564 2.58860047191514
0.662094507051225 2.70827841284166
0.636040185395817 2.7510361124096
0.687889158256035 2.90500666022871
0.634309355644327 2.98306360442886
0.608724419512589 3.04134843796164
0.428431018206553 3.08635811116525
0.493418573062767 3.10981582584862
0.626298554809939 3.09164031138077
0.119523115878999 2.94220008084001
-0.193181225696049 2.98206269937707
-0.0474197566152556 3.03268456521548
0.356185391392295 3.32286167648503
0.311993776456315 3.40176037531516
0.327992305764614 3.40270603704372
0.227128485138357 3.48303352179039
0.334265957808908 3.53759809333803
0.432036767143896 3.63029103244919
0.372821919034002 3.57936728195855
0.482943784672684 3.56846972740599
0.446853287013338 3.59422382893673
0.738410308950543 3.67759520080109
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
};
\addlegendentry{MLAT}

\addplot [red, only marks,mark size=1.25pt]
table {%
% 1.50929519955303 2.56950730754838
% 0.718875886031096 2.32852932056824
% 1.22700654639103 2.50821459470752
% 1.67831871207076 1.86203436220268
% 2.124847156341 1.9067016915793
% 1.43837580162338 1.66617883379225
% 0.932060644720904 2.51542999215809
% 1.58609531576099 1.72210746891941
% 1.95485299200698 1.88936056681935
% 1.72779253376384 2.16230245528991
% 0.925758708872346 2.22486900661289
% 0.932037122474693 1.81999062369075
% 1.60005415945597 1.91893812917851
% 1.88972075172055 2.37273631592024
% 1.54250705485267 2.13957492185465
% 1.65592023371965 2.00916773422491
% 1.38258064576159 1.65211966664871
% 1.68516255412445 2.29316149290551
% 1.71259978414082 2.25871890572647
% 1.94055214148226 2.07805794760857
% 1.91592831580571 1.68342813620363
% 1.24204031330719 2.27957322505113
% 1.41072511672199 1.99216483171676
% 2.33331149710693 2.06547963611743
% 1.9650745722473 2.04833731449922
% 1.60884140315911 2.31471904124207
% 1.30671243216953 1.89191941422644
% 1.68409888304565 1.18442457465066
% 1.86760769036826 2.47888022592829
% 2.30521339198981 1.31017729765426
% 1.49961127533498 2.31886270718101
% 1.55318389202888 1.24971234785466
% 1.58531608786671 1.86181956510823
% 1.920534138725 2.69025207257882
% 0.902639123561048 2.93030927055523
% 2.00639947997042 1.56416868491724
% 2.01628116839826 2.29241749287279
% 1.68004772278783 2.41257363780696
% 1.711451034762 2.30196586253491
% 2.26238968789956 2.05229400883376
% 1.27472118715282 2.5221630821305
% 1.58579005244368 2.2838337374944
% 1.55135698541302 1.8708775159458
% 1.58625532034602 2.06138942798745
% 1.64557860271395 2.30655878415623
% 1.78241684064366 2.06782077996408
% 2.25207324703377 1.94041245407076
% 2.81985543867606 0.617061358300279
% 1.43617161296644 2.58043460259782
% 1.57538300709078 2.27619415046849
% 2.01430283536375 2.07177608893111
% 1.36533569073353 2.57854226420466
% 1.6445992318137 2.15131630073441
% 1.27699716584014 2.65702190957665
% 1.38319484764376 2.06938401774604
% 1.65117461107531 2.47908741047565
% 1.0781554204554 2.81235394414414
% 1.57726168976068 2.27722042443018
% 1.53165740074303 2.41200047618702
% 1.54868336519646 2.24085149224761
% 0.656718627055786 3.46418839383342
% 1.51732725262666 2.81285812368831
% 1.70057534998259 2.44563550296137
% 0.929014277565978 2.86148493402048
% 2.77193618168374 0.843773261725939
% 2.66062711553756 1.18473316782315
% 2.01636063554079 2.43370564375005
% 1.78607819163762 2.36923303218959
% 1.87206914017322 2.33542306925742
% 1.98040513480758 2.41073020529725
% 1.79024187621594 2.53663305858582
% 2.24768102184591 2.30615362078476
% 2.80095573083955 1.10280630689682
% 1.67085236783945 2.84629763912679
% 1.91446171184843 2.37637937604137
% 1.97601179292714 2.12169842139706
% 1.78475983948248 2.04535056831109
% 1.99740735011162 1.85954378694991
% 1.9154155461861 1.84847575456275
% 2.12867514644107 1.43828176309962
% 2.22058438540308 2.02036053825945
% 1.96434445598358 2.01214601336725
% 2.06478574136856 1.71466976832122
% 2.14090893263421 2.08871701841849
% 2.6446305435174 0.95180699694165
% 3.27384600426209 1.32165622054787
% 2.98752014680902 0.67161589536841
% 2.67778269061441 1.44033021209585
% 2.92891394244121 1.23286769135916
% 2.57449758435991 1.78057279112557
% 2.98740875765547 1.72126890976954
% 3.02151072855318 1.30563732845186
% 2.8681856258747 1.27903327919258
% 3.05212234532597 1.40029243889016
% 3.86984501880273 1.30380848689746
3.55448661653061 1.37917862060049
3.68865719885771 1.29790606497407
4.51569047640592 0.966064655701602
4.39108267019403 1.04019845607437
3.58932922453727 1.62800826297382
4.05752466456793 1.37325120801791
4.23820924721731 1.36356792889321
3.86404538239998 1.5605440377039
4.28432368519114 1.4284066080652
5.23669381698396 0.394990738353319
3.82874011760634 1.1390524230575
3.55279614235656 1.26923181237379
3.36352943246515 1.87616824124913
4.0806469112616 1.34233826087939
4.80747592829862 0.813086634318856
4.57083495782649 0.72485767881305
3.86229859510154 1.60068337096927
4.33951155982609 1.48665557479554
4.87172973728695 0.773596440756958
3.85859603482482 1.469522824177
4.8696728680649 0.681599771413701
4.84752977786715 0.71360131390658
3.7161625363502 1.40458603657834
3.84684088194299 1.40607631553708
3.96119528451664 1.60065809423248
4.15013976069083 1.63226525622726
4.53785501222809 1.28821891543954
3.86940983122213 1.62452613555393
4.15008163193692 1.81716482375413
4.00352810322585 1.92438737314128
4.2531174728002 1.85309193196792
3.93200520929862 1.61742873824962
3.92560809624999 2.09422819595
4.30898784074645 1.87436116096362
4.08085366229308 1.917518893725
3.89719551055366 1.860796597146
4.6046504297015 1.34333750517004
4.40940100972401 1.60303848452466
4.71313491938735 1.57323134823861
4.67840755589595 1.6294101084314
% 4.57192734372288 1.54379137585416
% 4.21485432429275 2.19963967512825
% 3.85903163286173 1.30324806475477
% 4.29220490286949 1.49470251748619
% 4.69220376368002 1.24711610800786
% 2.95549357340367 2.35071576001446
% 5.15378759963415 0.540034013319465
% 3.73705689033642 2.10903098857194
% 4.78347070632436 1.19489334546505
% 4.80855858921313 0.469345453376013
% 5.27758623337113 0.902656796844167
% 4.7123643540083 0.645147882606528
% 5.03786256377702 0.47743394766521
% 4.90698104563286 0.69186096591844
% 5.66199949028584 0.737523532777999
% 4.48300549995352 0.739460802546416
% 4.85385804261586 0.383464861267421
% 5.58540393099388 0.48427509531058
% 4.51308022620043 1.35804007636168
% 5.81384671362391 0.230337397139035
% 4.11405829519057 1.65533135705293
% 5.40088082082224 0.993055139634071
% 4.72414860536677 1.06551869155844
% 4.61426914192173 0.883436505902058
% 4.34836943980869 0.964242661774351
% 4.46164327368077 1.81783495094084
% 4.89848170694959 0.619794322314781
% 5.14419352245036 0.459978671527557
% 5.61120218115055 0.889574191146582
% 5.28162017219808 0.90495602574329
% 4.37861991887616 1.66174258854569
% 4.79569876219617 0.601234641226034
% 4.38441128481395 1.35134583530909
% 4.91220658162373 1.05975176883455
% 5.39803521022115 1.41952281807285
% 5.29434234775345 1.19423838959998
% 5.89899620426057 0.956831657926013
% 5.57702857050421 0.397980612569656
% 4.38470198323978 1.76086134372301
% 4.87828951835613 1.93091463118772
% 5.19474554844429 1.85289088427584
% 5.07564388555706 1.66703040425376
% 4.79006501726649 1.81094166064951
% 5.74028066481433 1.83635212395984
% 5.90516027380344 1.68579489980477
4.58804761083654 2.80808568573571
4.87223104405142 2.18660667864074
5.58269181700514 1.40212312159036
5.25993670863237 1.20368187576372
% 5.70659042365555 1.18287978373425
% 5.40027734397162 2.39522623326779
% 6.68363943162231 1.57810326687789
% 5.62328375506745 1.26920083977026
% 5.24958514655224 1.12433902136079
% 5.5183280030937 1.12214226948272
% 6.08312063295796 1.12914771377597
% 5.46796886551779 1.52294928343004
5.02672337172161 1.35963470837477
4.48525611128336 1.14937945927636
5.66410115431221 1.39343161129821
5.14555924072472 1.55631297314562
4.95070422245452 0.857992892569788
4.77526536536001 1.17162410451189
5.39355977039462 1.0925178610787
5.34875713341875 0.571338281135189
4.17631008595598 1.59595257942912
5.13830212395295 0.510132093088895
4.32900866245313 1.40265624720888
4.24554706129429 1.39524522750949
3.69082522248685 1.64070745701482
3.72023582529975 1.39331987462578
4.83451847550583 0.779559486984389
3.80108979842199 1.46261318870261
2.78950198875666 2.94151881433909
4.05492638094705 0.947480198946698
3.84265456836512 1.30185029224469
3.96012292349225 1.23850000821074
3.23021862836888 0.821984126539429
3.57900072659139 1.33212876003137
3.35753956715698 1.56235066203222
3.09740691835786 1.90566067962877
3.6598926751515 0.803433593073388
3.30145960889718 1.33633127583128
3.42361351835091 1.05060964040235
2.90173438340943 1.55964560908707
3.18076596537361 1.21431476762708
3.3743829863022 1.08945819568565
2.7919968042312 2.00493537313901
2.34481666607132 1.5901930497302
2.28042468986242 0.70973212062687
2.59027313711851 0.796276021466351
2.33126753042864 1.44595622417229
1.65728263024064 1.92671695521915
1.72205751026055 2.14856119155822
2.19220966226947 1.22740253771912
2.0572927870547 1.283688008854
2.46337501600259 0.522815553500572
2.29662354799374 0.350455274421826
1.90298869255575 1.15211978812696
1.68649358178541 1.28283168838454
1.48524143522415 1.58110472899698
1.53483738657231 1.98249805120966
3.258106458902 2.1384289582308
1.30104236371886 1.23236090752214
1.39178581364395 2.29018952489145
0.655267016815167 1.86944783194296
1.24444887025586 2.19110372652472
1.17565484660341 2.04531345185872
0.731974507308376 2.13660461460538
1.17830704198689 2.1182570446555
0.325071337943261 2.47114915248952
0.888767304071393 2.12238045562196
0.935118529861117 1.94396059451214
0.776393045165831 1.90709430792471
1.49251313049465 1.10646014396133
0.968682840114075 1.51049429648716
1.15266974153175 2.15632727618015
0.955164212236848 2.09551606882195
1.65065140056633 2.10807281816241
1.22837338693632 2.08323345358265
1.31782287036128 1.86207016590806
1.61913980183633 1.1383157569186
2.13987098646728 1.29727211496665
1.88247945627767 1.22406651666248
1.46095424038223 1.93192901141081
1.93442187605973 1.72487529029408
1.7404784355065 2.13055183817141
1.99559244301248 2.19606685406281
2.56744286617886 2.23738395612042
1.63986944033551 1.49881303223305
2.63815351323605 2.04518303366583
0.537478434297237 2.22904669166197
1.40832979603893 2.08879019203858
1.06547984839784 2.08344954070875
2.0128961041157 1.66889419914845
0.810769393415777 2.7020527140701
1.67488710005776 2.05602774552206
1.22728800456554 2.26241931396526
1.32601638571047 2.28074532601675
1.39153387459632 1.9800083470838
1.50682239454557 0.709184746460488
1.51332236841086 1.9557719773206
0.876524706348992 1.69117880498413
1.36581589002738 1.39369209758922
1.54456795168095 0.497565470694118
1.4504957467788 1.63358182570374
0.934091840248939 1.3552970379259
1.39996329797162 1.61666785156387
1.03656811402166 1.04276721670559
1.71993608162949 0.591288844208466
1.11872695019059 2.4785209727371
0.711295797645216 1.84273216362323
0.957742168860827 1.77053339446222
0.865949893255885 1.16866507420823
0.877755318340657 1.44208388197557
0.634413883730629 1.70505926667654
0.582326465678655 1.31775900229226
1.02971059045368 1.03136087162992
1.23684442492309 1.63588413766133
0.750370321812516 0.880171878935098
1.19474561649969 0.750500651693258
0.225256141287818 1.6084904646789
0.165035503856497 1.37616947327355
0.272797143869889 0.997767010708123
-0.0832876035318683 1.25423873315756
0.0634531241271751 1.16385866743257
-0.937058147674701 2.29110906671138
0.222035377632313 1.27455800919457
-0.0322508893774567 1.34284209339953
-0.0408619745135016 1.37089390504889
0.842751089624476 1.12425918868882
0.605940780671713 0.867118103984325
0.57023221007664 1.35724304001298
0.688717214010735 1.0523537456941
0.863389586143224 0.739945798887877
0.575584828246934 1.74381793632141
-0.0864116895712829 2.08296223023517
1.70350574018758 1.18557094376776
1.37255784832694 0.74137275813021
0.52091573878464 1.91947088368713
0.574775976980659 2.3893332242824
0.317763642488205 2.26126245569694
1.39144651327146 3.43061495520978
1.21188759135444 1.92312612402086
0.685322592142342 2.85979086342781
0.885282359418642 1.98252386326907
0.59800118443131 3.05988380303838
0.693279031127639 2.67147528393945
0.860446361199466 2.29457922620791
1.28456674115634 2.35713086527495
2.73271171624541 1.56199815249371
1.34553341102046 2.59836353889089
1.66717236427128 3.16795785352974
1.78002986407727 2.76817294311599
1.35341654531818 1.8915942172179
0.470934438868829 2.69588337986802
0.602029803624694 3.17087377766213
0.708076113914385 2.27280287103406
0.733284670738871 2.65166767304906
0.82734849088027 3.130592447421
1.37253780775082 3.67096305094464
0.132828221515428 2.4383350166437
1.23940431165332 2.76505210471918
0.0651343730804246 1.54921730188451
2.59866261734888 1.31397991882595
2.55630318689741 2.31069063366862
1.12939086316354 3.52872879967162
1.1070619046332 3.58592457011982
1.1070619046332 3.58592457011982
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.07268687223645 3.80331466024559
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
1.06209586622652 3.77636478549947
};
\addlegendentry{GD}

\addplot [line width=8.2pt, black,opacity=0.13, forget plot]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addplot [semithick, black]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addlegendentry{Mocap}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Robot5},
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(d)}},
xmin=-0.468736605697314, xmax=6.28035898559513,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=0.383307412059569, ymax=4.02626568333659,
ytick style={color=black}
]
\addplot [ blue, only marks, mark size=1.25pt]
table {%
% 1.93759692337226 2.08409266006486
% 1.42913721192363 2.1027259648998
% 2.43947382916243 2.40382127389082
% 1.87057297262682 1.71386547950833
% 1.71861125211701 2.19378260331695
% 1.72868968951467 2.28203856784608
% 1.74465410042193 2.27087762579074
% 1.66899867895941 2.1601782927495
% 1.70277800343802 2.17823610124131
% 1.66433867480506 2.13740995311153
% 1.64273649457501 2.17576342164468
% 1.62156912319521 2.13127418015472
% 1.75872237199151 2.17794651562401
% 1.62319049159267 2.31951927911245
% 1.6789650130996 2.2187902614325
% 1.64437573981419 2.1505527727278
% 1.68654792899195 2.13669488323776
% 1.70170358714876 2.23574041910306
% 1.72884980868101 2.23440971371266
% 1.70604040471135 2.17031675058543
% 1.68121763407084 2.17853732858128
% 1.63537380484509 2.17026039875684
% 1.68866386105614 2.20837777666887
% 1.68338550315964 2.22700016432292
% 1.85961292207238 2.15236970329785
% 1.74036938132626 2.06918918182216
% 1.59188567263984 2.18019349421461
% 2.27795316198187 2.56995638232845
% 1.37354196358448 2.58497045390526
% 1.60082492297919 2.26240728531089
% 1.62198080756445 2.29286097434298
% 1.71768201528499 2.38598218868777
% 1.66579994985193 2.40145794974781
% 1.6054353105475 2.42206559551801
% 1.66074135425953 2.33156061621135
% 1.71986588232018 2.2793120309878
% 1.66312181560349 2.31631329081729
% 1.65274234669996 2.40434403966582
% 1.62799601888886 2.46774576177827
% 1.63850402456796 2.32260084838685
% 1.73848862609474 2.38489626404634
% 1.646043422962 2.33271791429635
% 1.65593581125562 2.3413170709449
% 1.63990093191173 2.33560093616556
% 1.7461834961082 2.10547549060856
% 1.74069549863067 2.11163119173596
% 1.69033795444485 2.13625239891659
% 2.79427931926811 2.31783223104187
% 1.51086987065518 2.40963494055828
% 1.66333347829298 2.42973097168066
% 1.6260150669365 2.30376435862643
% 1.58522359303198 2.3097956597953
% 1.58837542552314 2.33034312400643
% 1.56314573039022 2.25004347982669
% 1.49131383401394 2.30430702293457
% 1.52477165639633 2.25814094737953
% 1.64231867084874 2.37186577526425
% 1.5235335069172 2.38762558772847
% 1.36688060316443 2.54074269289082
% 1.34552233492002 2.53220770400697
% 1.32862636207997 2.57651014306346
% 1.40103629337121 2.61200182877308
% 1.24677048428288 2.54971138625412
% 1.38073421612103 2.56100711097454
% 2.88425765237939 2.12708928054807
% 2.41885871107898 2.1942887975561
% 1.95949764562653 2.19423774336278
% 1.68668925078918 2.21256355932111
% 1.80621565115047 2.10578238289427
% 1.84971007709527 2.4406983079446
% 1.82942137483541 2.50947301697552
% 1.90143199755641 2.41664928734609
% 1.97442530439778 2.36333804381975
% 2.03500748560364 2.30990541261787
% 1.99082638700154 2.3600959741973
% 2.21486518627173 1.90146628396695
% 2.18118674913417 1.96332388800894
% 2.03505327852045 1.89460041349136
% 2.10627986881039 1.84020491249889
% 2.14645817078302 1.63546733600466
% 2.01852381979442 1.62810737697706
% 2.31979769251678 1.38299378706116
% 2.27148210570569 1.60494193701299
% 2.45392398019554 1.3181813017703
% 2.59954599058038 1.17936532397234
% 2.88218741127997 1.15451656418573
% 2.39469885479467 0.918426192217403
% 2.80072034726301 1.1678296570486
% 2.97795359103312 1.08650722348513
% 3.07101044610335 1.2988984984693
% 3.084425521828 1.37274935411444
% 3.17267207669918 1.28279471122704
% 3.31044154642919 1.19499430144908
% 3.50350710542825 1.22438425815945
% 3.5033271510127 1.33428420660584
% 3.63095658004768 1.17807548474208
% 3.73342775162588 1.21642501057612
% 3.87126146415255 1.25280072068184
% 3.93255398787545 1.25790118924155
% 4.01819604677981 1.28893021242109
% 4.04274722275739 1.25000156411474
% 3.99529836141646 1.2598143259816
% 4.06082898552979 1.41199450015623
% 4.36517466086737 1.27575823121672
% 4.0333657239232 1.13600430647786
% 4.04727336803315 0.984469986461602
% 4.26903495799034 1.06193659557855
% 4.08272212567382 1.06822835971486
% 4.22185837893455 1.1456083937586
% 4.09422724569808 1.02935704405288
% 3.93608555061715 1.29650415443176
% 4.19820457224194 1.22211463986966
% 4.1003216508252 1.17006123372963
% 4.22141828802561 1.20004162169869
% 4.24772041012281 1.28479265282585
% 4.17019495249736 1.2243943079551
% 4.22561722786166 1.37637747773599
% 4.21884971860488 1.26745834352183
% 4.31650587878789 1.29417929157674
% 4.19429479829113 1.37472217938835
% 4.24038718623927 1.60108165758354
% 4.36822159748536 1.56439055801658
% 4.2929649373929 1.44465577742116
% 4.26129492360395 1.71585865494021
% 4.19842028656419 1.5889562389933
% 4.26440221280444 1.80247603087468
% 4.15879800364101 1.69897041299101
% 3.86108710643602 1.51412496294788
% 3.96856805276395 1.71815528455588
% 4.1574169305917 1.87191763548968
% 4.30097258949179 1.79357227012975
% 4.3432055191359 1.63511989018489
% 4.28621391696374 1.56692260368243
% 4.37143547801685 1.53953154711813
% 4.48089003023352 1.50507152161316
% 4.45559203753164 1.43619018379163
% 4.55424728874755 1.32216877938927
% 4.68561501081126 1.25244900508743
% 4.86735686026864 1.14256510574731
% 4.88875424797868 1.13848318468002
% 4.82079667348846 0.851080010843253
% 4.96432230531331 0.930433101151647
% 4.88808954222715 1.02308386355156
% 5.10589221351984 0.810846382782894
% 5.00883198536047 1.13515621832731
% 5.10096089868367 0.640885609152746
% 4.98421487539753 0.799141883181927
% 5.06528738033699 0.821298812291044
% 5.4249879217147 0.618057522692766
% 5.89988288630824 0.501419862048162
% 5.23685531312371 0.668771040298196
% 5.19538867371379 0.311032833299501
% 5.35860334917365 1.19013789218974
% 4.93294464431776 1.44876831128654
% 5.05424744358059 1.0957356348935
% 4.68978308536836 1.27039858320157
% 5.29056891930301 0.900668883111908
% 4.76755038518524 0.832200024535871
% 5.12309003334382 1.20973345588908
% 4.92983747266356 1.07412871288635
% 4.46926351432209 1.63298302344343
% 5.16511105824742 0.725741014671849
% 5.37894116020785 0.598522499435887
% 5.63761842768426 0.676619724731445
% 5.16561579546474 0.622491610491898
% 5.2737838175506 0.774212870503908
% 5.46727138173251 0.662574722540777
% 5.07355996213121 1.15081759839646
% 5.19357462867573 0.782166610206005
% 5.57667548931993 0.994202498657097
% 5.56407334314865 0.962508515412927
% 5.56246974928231 1.08501399738316
% 5.65058470084681 1.0909835835917
% 5.63786801100843 1.31891824452265
% 5.67580485181772 1.26633906834305
% 5.74556614079176 1.42324156152362
% 5.8011015533288 1.31122428392635
% 5.79861480220216 1.35526632090201
% 5.8390876555 1.41964235788707
% 5.83386796500004 1.42371459142486
% 5.93014034729468 1.29019649537213
% 5.87095887384803 1.34985196865713
% 5.75432408340785 1.63326505004232
% 5.82589080283856 1.55976875719656
% 5.94420428434846 1.15523357144451
% 5.60039166918119 1.49186316640955
% 6.41697044643919 1.53881161714523
% 5.80637439511753 1.00218379070749
% 5.95421183122972 1.27616693503423
% 5.67082421732306 1.28956487255298
% 5.84446719235441 1.55209332264608
% 5.68944941844263 1.44012509651491
% 5.56508745687336 1.49922318702124
% 5.4664518250593 1.49602480936289
% 5.4449394280161 1.19251907676399
5.3262156624015 1.08781288993225
5.26551391746959 1.04917649688964
5.14525419685389 1.08459923032286
5.14811293936137 1.21735239935458
4.99841232699762 1.13137016538796
4.76107114432356 1.27152217428335
4.75700682511544 1.15907389520213
4.61261798988094 1.23171144342589
4.35628940251362 1.18253544094372
3.91520989335882 1.42280054530208
4.15831373240203 1.17591936166294
4.16435541360771 1.14130627998619
3.92214468971489 1.31764074275996
3.12118842768289 2.54114233870024
3.95673773745142 1.18446084371556
3.79152767883958 1.2458506616531
3.78622401075946 1.25517319022638
3.78459547579149 1.11777262664955
3.64804194208313 1.10177486728496
3.52703523323063 1.14401652498512
3.44226796399234 1.13087312613156
3.37953191908761 1.06315303257686
3.32699449940395 1.23343139133581
3.25470259256027 1.13746032522329
3.18936911547081 1.12571647444882
2.90451626161485 1.29551985794345
2.90936661088711 1.25876013385712
2.85892191768011 1.17470483424344
2.70696398027145 1.18070268586078
2.48551707623101 1.03472330125173
2.37877361332176 1.01777670101031
2.46080162458577 1.16187740510363
2.33242112560291 1.66639998338163
1.61880395582101 1.5195270451995
2.30665327716897 1.17851641534171
2.1542651299471 1.17682680370814
2.12591391381902 1.16137755947659
1.94045580325779 1.22354194112146
1.90430511228303 1.17262087632272
1.63852682668257 1.40500066339616
1.51049783524378 1.45135698684391
1.58917472799648 1.56479683168941
3.55045175502747 2.81152279037131
1.33170160125528 1.73665485283125
% 1.20762517983618 1.77151453390084
% 1.18146414984902 1.8626841098189
% 1.16274093822638 1.90387508415405
% 1.10255702903799 2.04998509933317
% 1.11854913835329 1.9460898933691
% 0.999658895032599 1.91404784614066
% 0.962958822465122 1.80488223331204
% 0.877093650573448 1.8309942129947
% 0.908909717945174 1.86258870729843
% 0.892476615701742 1.86727803416401
% 0.872829055574758 1.89119844426627
% 0.877883611134258 1.82938249750578
% 0.905568498877208 1.89113858469552
% 0.967571874955059 1.88673588844491
% 1.13756043702503 1.99776607785083
% 1.224663493131 2.06177600832786
% 1.282167672509 1.95004897577393
% 1.38475386654579 2.23221172462851
% 1.60241120681005 2.06747277300471
% 1.63060043569594 2.08370286959768
% 1.5352590946911 2.00257268583341
% 1.638440190922 2.03914095969996
% 1.55649063268263 2.11933989948076
% 2.12972567906421 2.0035295787652
% 2.43599855619199 2.00382745681491
% 1.67464184004172 2.09723230386883
% 2.13676328012201 2.32277831734114
% 1.74696470847686 2.2291706983781
% 1.82185543527668 2.01412823959385
% 2.03583867789199 1.92069290173372
% 1.86514006391876 2.02355463634254
% 1.75759317155813 1.9979100075821
% 1.95018491360627 2.03540745127836
% 1.75315482023781 1.95056801930514
% 1.56833354818732 1.89760458001803
% 1.46932692853744 1.88225626167453
% 1.50873273309449 1.70199397583977
% 1.57593975917479 1.54673841763607
% 1.35833272368428 1.6725813192917
% 1.67194657396953 1.32451972923842
% 1.42367821781011 1.24480668453727
% 1.29210040525076 1.33002761135188
% 1.36309621256685 1.15590948883074
% 1.26727123570392 1.20290758198449
% 1.32147006538304 1.04446263056972
1.53388209741873 1.05358640631264
1.36207290069423 1.23923790889021
1.05388846359748 1.09877555543304
1.07454056124459 1.09472571405866
% 1.04310464398477 1.26656409192796
% 1.09934591578984 1.27933714187933
% 1.20839123499379 1.32502463171705
% 0.677483903261081 1.1436087217551
% 0.508775869556089 1.138430653162
% 0.455447096772141 1.2350054875294
% 0.445734443570046 1.15940338538092
% 0.323121452473909 1.12505213213813
0.313056169654473 1.17224659177968
0.263457853566179 1.17332736374335
0.235329289112687 1.17868123316269
0.131096814920827 1.22156510975751
0.121187332805459 1.26081036511221
0.12289184193875 1.31249844011586
0.107902803603738 1.23926467632655
-0.079286544700959 1.13493766703584
0.000339254843277607 1.52819560536695
0.0631998082716425 1.36136517997177
0.126914404552692 1.55007211119038
0.17354051700627 1.59457912355978
0.246049910336807 1.59485410626759
0.276916897433826 1.6527233658053
0.393491644401538 1.70843372798041
0.41251757971688 1.82911568447596
0.480431624943455 1.94671228438465
0.562619477303051 2.07759573518754
0.529054830227053 2.21186949444257
0.558754474638668 2.30459700458556
0.659566949766753 2.32739233322514
0.671514120995185 2.39086974070388
0.70659699891891 2.44982647514617
0.697919625136506 2.62746077777986
0.696955236238564 2.58860047191514
0.662094507051225 2.70827841284166
0.636040185395817 2.7510361124096
0.687889158256035 2.90500666022871
0.634309355644327 2.98306360442886
0.608724419512589 3.04134843796164
0.428431018206553 3.08635811116525
0.493418573062767 3.10981582584862
0.626298554809939 3.09164031138077
0.119523115878999 2.94220008084001
-0.193181225696049 2.98206269937707
-0.0474197566152556 3.03268456521548
0.356185391392295 3.32286167648503
0.311993776456315 3.40176037531516
0.327992305764614 3.40270603704372
0.227128485138357 3.48303352179039
0.334265957808908 3.53759809333803
0.432036767143896 3.63029103244919
0.372821919034002 3.57936728195855
0.482943784672684 3.56846972740599
0.446853287013338 3.59422382893673
0.738410308950543 3.67759520080109
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
0.719563401363336 3.74192465069165
};
\addlegendentry{MLAT}

\addplot [red, only marks,mark size=1.25pt]
table {%
% 1.85629625403265 2.10767944454259
% 1.42826929999177 2.06476382258984
% 1.92460022554906 2.56773177270884
% 1.68734188906271 1.68213270958128
% 1.75348076851993 2.05275090512981
% 1.72868968951467 2.28203856784608
% 1.74465410042193 2.27087762579074
% 1.66899867895941 2.1601782927495
% 1.70277800343802 2.17823610124131
% 1.66433867480506 2.13740995311153
% 1.64273649457501 2.17576342164468
% 1.62156912319521 2.13127418015472
% 1.75872237199151 2.17794651562401
% 1.62319049159267 2.31951927911245
% 1.6789650130996 2.2187902614325
% 1.64437573981419 2.1505527727278
% 1.68654792899195 2.13669488323776
% 1.70170358714876 2.23574041910306
% 1.72884980868101 2.23440971371266
% 1.70604040471135 2.17031675058543
% 1.68121763407084 2.17853732858128
% 1.63537380484509 2.17026039875684
% 1.68866386105614 2.20837777666887
% 1.68338550315964 2.22700016432292
% 1.87067778119732 2.11570731739557
% 1.74036938132626 2.06918918182216
% 1.63299561388579 2.07296576086958
% 1.71677375323704 1.45861740032404
% 1.37354196358448 2.58497045390526
% 1.60082492297919 2.26240728531089
% 1.62198080756445 2.29286097434298
% 1.71768201528499 2.38598218868777
% 1.66579994985193 2.40145794974781
% 1.6054353105475 2.42206559551801
% 1.66074135425953 2.33156061621135
% 1.71986588232018 2.2793120309878
% 1.66312181560349 2.31631329081729
% 1.65274234669996 2.40434403966582
% 1.62799601888886 2.46774576177827
% 1.63850402456796 2.32260084838685
% 1.73848862609474 2.38489626404634
% 1.646043422962 2.33271791429635
% 1.65593581125562 2.3413170709449
% 1.63990093191173 2.33560093616556
% 1.64236748650012 2.12940747036227
% 1.74069549863067 2.11163119173596
% 1.61821327332553 2.18170595983626
% 2.20617876148202 2.33764873077408
% 1.54561876654077 2.38616001314793
% 1.66333347829298 2.42973097168066
% 1.6260150669365 2.30376435862643
% 1.58522359303198 2.3097956597953
% 1.58837542552314 2.33034312400643
% 1.56314573039022 2.25004347982669
% 1.49131383401394 2.30430702293457
% 1.52477165639633 2.25814094737953
% 1.64231867084874 2.37186577526425
% 1.5235335069172 2.38762558772847
% 1.36688060316443 2.54074269289082
% 1.34552233492002 2.53220770400697
% 1.32862636207997 2.57651014306346
% 1.40103629337121 2.61200182877308
% 1.24677048428288 2.54971138625412
% 1.38073421612103 2.56100711097454
% 2.88425765237939 2.12708928054807
% 1.89965237802767 2.277163655903
% 1.91805035255691 2.29489488203542
% 1.68668925078918 2.21256355932111
% 1.72289662480752 2.20348034630859
% 1.84971007709527 2.4406983079446
% 1.82942137483541 2.50947301697552
% 1.90143199755641 2.41664928734609
% 1.97442530439778 2.36333804381975
% 2.03500748560364 2.30990541261787
% 1.99082638700154 2.3600959741973
% 2.21486518627173 1.90146628396695
% 2.18118674913417 1.96332388800894
% 2.03505327852045 1.89460041349136
% 2.10627986881039 1.84020491249889
% 2.14645817078302 1.63546733600466
% 2.01852381979442 1.62810737697706
% 2.31979769251678 1.38299378706116
% 2.27148210570569 1.60494193701299
% 2.45392398019554 1.3181813017703
% 2.52803196147137 1.21413509564102
% 2.79790570948874 1.20491361937582
% 2.34047280225934 0.901359779410653
% 2.74989795966548 1.15548314627873
% 2.97795359103312 1.08650722348513
% 3.07101044610335 1.2988984984693
% 3.084425521828 1.37274935411444
% 3.17267207669918 1.28279471122704
% 3.31044154642919 1.19499430144908
% 3.50350710542825 1.22438425815945
% 3.5033271510127 1.33428420660584
% 3.63095658004768 1.17807548474208
% 3.73342775162588 1.21642501057612
% 3.87126146415255 1.25280072068184
% 3.93255398787545 1.25790118924155
% 4.01819604677981 1.28893021242109
% 4.04274722275739 1.25000156411474
% 3.99529836141646 1.2598143259816
% 4.06082898552979 1.41199450015623
% 4.36517466086737 1.27575823121672
% 3.92631627723808 1.16779873205812
% 4.04873204380486 0.998058340094914
% 4.31256749553804 1.06380059603203
% 4.00640351384797 1.07335977634122
% 4.31277056829574 1.13877037078771
% 4.09422724569808 1.02935704405288
% 3.93608555061715 1.29650415443176
% 4.19820457224194 1.22211463986966
% 4.1003216508252 1.17006123372963
% 4.22141828802561 1.20004162169869
% 4.24772041012281 1.28479265282585
% 4.17019495249736 1.2243943079551
% 4.22561722786166 1.37637747773599
% 4.21884971860488 1.26745834352183
% 4.31650587878789 1.29417929157674
% 4.19429479829113 1.37472217938835
% 4.24038718623927 1.60108165758354
% 4.36822159748536 1.56439055801658
% 4.2929649373929 1.44465577742116
% 4.26129492360395 1.71585865494021
% 4.19842028656419 1.5889562389933
% 4.26440221280444 1.80247603087468
% 4.04898320520769 1.68117344666839
% 3.79619255742366 1.50150735577165
% 3.90745950610192 1.71557290894137
% 4.1574169305917 1.87191763548968
% 4.30097258949179 1.79357227012975
% 4.3432055191359 1.63511989018489
% 4.28621391696374 1.56692260368243
% 4.37143547801685 1.53953154711813
% 4.48089003023352 1.50507152161316
% 4.45559203753164 1.43619018379163
% 4.55424728874755 1.32216877938927
% 4.68561501081126 1.25244900508743
% 4.86735686026864 1.14256510574731
% 4.88875424797868 1.13848318468002
% 4.82079667348846 0.851080010843253
% 4.96432230531331 0.930433101151647
% 4.88808954222715 1.02308386355156
% 5.10589221351984 0.810846382782894
% 4.14291743791453 3.11989084710457
% 5.07979844363769 0.682170263903949
% 4.98421487539753 0.799141883181927
% 5.02850343786404 0.716187484729149
% 5.38040223908069 0.562039510541663
% 5.89988288630824 0.501419862048162
% 5.23685531312371 0.668771040298196
% 5.19538867371379 0.311032833299501
% 5.35860334917365 1.19013789218974
% 4.93294464431776 1.44876831128654
% 5.05424744358059 1.0957356348935
% 4.68978308536836 1.27039858320157
% 5.29056891930301 0.900668883111908
% 4.76755038518524 0.832200024535871
% 5.12309003334382 1.20973345588908
% 4.92983747266356 1.07412871288635
% 4.46926351432209 1.63298302344343
% 5.16511105824742 0.725741014671849
% 5.37894116020785 0.598522499435887
% 5.63761842768426 0.676619724731445
% 5.14821998055038 0.574739968460396
% 5.27149122628999 0.728955124347887
% 5.45772525575122 0.540991175542351
% 5.07355996213121 1.15081759839646
% 5.18794166643503 0.653389491146886
% 5.57667548931993 0.994202498657097
% 5.56407334314865 0.962508515412927
% 5.56246974928231 1.08501399738316
% 5.65058470084681 1.0909835835917
% 5.63786801100843 1.31891824452265
% 5.67580485181772 1.26633906834305
% 5.74556614079176 1.42324156152362
% 5.8011015533288 1.31122428392635
% 5.79861480220216 1.35526632090201
% 5.8390876555 1.41964235788707
% 5.83386796500004 1.42371459142486
% 5.93014034729468 1.29019649537213
% 5.87095887384803 1.34985196865713
% 5.75432408340785 1.63326505004232
% 5.82589080283856 1.55976875719656
% 5.94420428434846 1.15523357144451
% 5.66553665268944 1.39506138674212
% 6.06855153636223 1.06260227258616
% 5.76115640257961 1.03926173892958
% 5.86363728471657 1.07445862019569
% 5.67082421732306 1.28956487255298
% 5.84446719235441 1.55209332264608
5.68944941844263 1.44012509651491
5.56508745687336 1.49922318702124
5.4664518250593 1.49602480936289
5.4449394280161 1.19251907676399
5.3262156624015 1.08781288993225
5.26551391746959 1.04917649688964
5.14525419685389 1.08459923032286
5.14811293936137 1.21735239935458
4.99841232699762 1.13137016538796
4.76107114432356 1.27152217428335
4.75700682511544 1.15907389520213
4.61261798988094 1.23171144342589
4.35628940251362 1.18253544094372
3.91520989335882 1.42280054530208
4.26391289173609 1.15244276863211
4.25626247682189 1.11578663678471
3.92593515448568 1.35569086297187
3.46804254062942 1.87550094540676
3.95673773745142 1.18446084371556
3.79152767883958 1.2458506616531
3.78622401075946 1.25517319022638
3.78459547579149 1.11777262664955
3.64804194208313 1.10177486728496
3.52703523323063 1.14401652498512
3.44226796399234 1.13087312613156
3.37953191908761 1.06315303257686
3.32699449940395 1.23343139133581
3.25470259256027 1.13746032522329
3.18936911547081 1.12571647444882
2.90451626161485 1.29551985794345
2.90936661088711 1.25876013385712
2.85892191768011 1.17470483424344
2.70696398027145 1.18070268586078
2.47744772200043 0.995263065204161
2.35238028485068 0.963191831810096
2.4373021769752 1.13333598082909
2.35832571140763 1.79505748117202
1.74996538821619 1.29797600672392
2.30665327716897 1.17851641534171
2.1542651299471 1.17682680370814
2.12591391381902 1.16137755947659
1.94045580325779 1.22354194112146
1.90430511228303 1.17262087632272
% 1.63852682668257 1.40500066339616
% 1.51049783524378 1.45135698684391
% 1.58917472799648 1.56479683168941
% 3.55045175502747 2.81152279037131
% 1.33170160125528 1.73665485283125
% 1.20762517983618 1.77151453390084
% 1.24154530429961 1.85506725258299
% 1.1422481662844 1.91173312417947
% 1.1685732015194 2.0087338781845
% 1.08937084267706 2.00244020260081
% 0.767399431551224 1.77733469284471
% 0.959829668833869 2.17105637986637
% 0.502451456115683 1.58613471711661
% 1.00876487269786 1.93877583145509
% 1.03686607694126 1.82758155470362
% 0.893800551782503 1.9602426360721
% 0.985945645575066 1.9407834121008
% 0.903970493517359 1.92011140990544
% 0.987593643080851 1.99259786209616
% 1.04864946509041 2.04265288234885
% 1.16453414979155 2.1070099906101
% 1.28286511008743 1.8839564568202
% 1.44336595952772 2.19625133771736
% 1.46758718901942 2.03792242556823
% 1.43026269496071 2.09241883437286
% 1.56565788593145 2.00129477162543
% 1.60344208498203 2.11169875096088
% 1.60515890250526 2.26576469815138
% 2.22323566107303 2.06414235867457
% 2.59200083384251 2.12733938755329
% 1.63223751527442 1.87918259048664
% 2.18652530529096 1.72952886920129
% 1.06261608322075 1.50840451297127
% 1.8134753205413 1.87712175580301
% 2.00162966263128 2.76908266087024
% 1.76715496440405 2.13925865271212
% 1.82503742379225 1.9669452987148
% 1.86812044979834 2.11451888554474
% 1.78002624220233 1.88439509520785
% 1.52031070954779 1.93876024881625
% 1.48590975025417 1.95358146087684
% 1.49431193524732 1.69208002535108
% 1.60069342824118 1.54245885307824
% 1.44107225734735 1.53820684852533
% 1.6315065687726 1.34803289782718
% 1.37442858590035 1.25448120037856
1.22377288302207 1.31822571320397
1.23918302045651 1.19226169402513
1.08572485282783 1.32751001587514
1.38786271928378 0.982882129591582
% 0.887411864569947 0.984613346247735
% 1.30774059115882 1.29243808324391
% 0.732068743386233 1.60468557780914
% 1.17737316184318 1.59780643043153
% 0.854730044829525 1.27951290985114
% 0.941602221750265 1.54252171448915
% 0.90281224546817 1.71942982516639
% 0.722940296802357 1.1944602024966
0.612266620939227 1.25832213972973
0.522973925545113 1.21069874081516
0.388168262355079 1.19456889854492
0.375130463345549 1.16302131042361
0.285460284550036 1.17689342010179
0.254384628000422 1.14620516156144
0.228057098221609 1.09611477247399
0.159196588961699 1.27845917235723
0.0267805867178674 1.26326680732907
0.0730389321230007 1.33722155379313
0.0936938699738107 1.27081797568134
-0.00886558936206049 1.32038335869439
0.15518028547345 1.12262723144951
0.684222200892972 1.37863935336312
0.429362262941851 0.560422300428556
0.191374798075831 1.69721110973751
0.275808874403474 1.65486091651328
0.340051549374237 1.64833747998967
0.43272734435831 1.73787128615194
0.49931901737825 1.84609445510696
0.542733542184273 1.9465461697737
0.682450096688264 1.98362452958015
0.620203259582481 2.18120329286337
0.65469175549372 2.10718876809658
0.672295575730147 2.23348632761109
0.793783804672299 2.35761857007666
0.85308021862577 2.42783084786541
0.791869443759818 2.48474531538132
0.853213292252396 2.57672297091496
0.836276688327621 2.66504530671635
0.792412349669363 2.83438267871299
0.766786137079182 2.89004381895335
0.646999234126206 2.5622309485336
0.595033398819584 3.03559374105561
1.47830424444685 2.85368001067179
1.27527939519489 3.1325862204
0.809414674973746 3.19521980020403
0.327353781757233 2.92935505346988
0.0235813490407515 2.99947068800513
0.0638127658894544 2.96100345688332
0.549667838910377 3.31656577274241
0.435707740395815 3.405240357682
0.413898204308989 3.64552092234803
0.325333790393663 3.56642290084892
0.299871840636236 3.54217004296979
0.443692502081206 3.67059995720209
0.419042973530263 3.60811295299363
0.530087530191903 3.61611587988588
0.710761668209403 3.77519944958667
0.710575457435725 3.63112288139976
0.810300480061477 3.80907378713226
0.810300480061477 3.80907378713226
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
1.24037319051503 3.54387115688196
};
\addlegendentry{MLAT+GD}

\addplot [line width=8.2pt, black,opacity=0.13, forget plot]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addplot [semithick, black]
table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
5.34040212631226 1.43852663040161
5.28738212585449 1.39780557155609
5.22300577163696 1.36231374740601
5.15807342529297 1.34215605258942
5.06628227233887 1.33084177970886
4.97075033187866 1.32330393791199
4.86797666549683 1.31250774860382
4.77472352981567 1.30139493942261
4.69229459762573 1.28338754177094
4.59420871734619 1.25407695770264
4.50737380981445 1.22450911998749
4.4184741973877 1.20091342926025
4.3274998664856 1.19100248813629
4.23971843719482 1.19484663009644
4.13372707366943 1.21650862693787
4.04016590118408 1.24169945716858
3.95308995246887 1.26634788513184
3.88647818565369 1.28756761550903
3.80969190597534 1.30798244476318
3.7278516292572 1.32436418533325
3.65989542007446 1.33195507526398
3.58759093284607 1.32633006572723
3.52128791809082 1.31330931186676
3.44196796417236 1.286541223526
3.36529207229614 1.26410269737244
3.29915452003479 1.25468158721924
3.21746182441711 1.24835109710693
3.13306736946106 1.2505499124527
3.0260648727417 1.26125133037567
2.93187236785889 1.26739192008972
2.83428716659546 1.26290035247803
2.75032162666321 1.25135397911072
2.6473548412323 1.23081755638123
2.54265928268433 1.20938038825989
2.45413684844971 1.19792926311493
2.35999274253845 1.19889557361603
2.27260422706604 1.20297205448151
2.16937732696533 1.21806824207306
2.06146049499512 1.24263370037079
1.97149264812469 1.26203203201294
1.88060772418976 1.28110253810883
1.80215322971344 1.29153597354889
1.71863234043121 1.29842019081116
1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
1.21980333328247 1.27037119865417
1.17563664913177 1.22739863395691
1.13442385196686 1.17932069301605
1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
0.59355103969574 1.11612319946289
0.520330309867859 1.12934601306915
0.449526071548462 1.13714170455933
0.378108531236649 1.13372039794922
0.307977825403214 1.13809597492218
0.251171886920929 1.14687538146973
0.198275163769722 1.16681599617004
0.159672886133194 1.19448351860046
0.118769884109497 1.23921620845795
0.086093045771122 1.2885754108429
0.0690292716026306 1.33216118812561
0.0716532841324806 1.3797949552536
0.0920803174376488 1.41842758655548
0.13047631084919 1.45879149436951
0.196048647165298 1.51389038562775
0.270653545856476 1.57190942764282
0.328402072191238 1.63076603412628
0.375391483306885 1.68692421913147
0.423242568969727 1.76627588272095
0.46520072221756 1.85287594795227
0.511859357357025 1.95934879779816
0.542666077613831 2.04829072952271
0.576611518859863 2.13834238052368
0.607994973659515 2.21583271026611
0.64998334646225 2.30409479141235
0.690069079399109 2.39332437515259
0.714489459991455 2.46450352668762
0.733359575271606 2.53753519058228
0.74321049451828 2.60594773292542
0.745114982128143 2.69396638870239
0.740093410015106 2.77300214767456
0.723811566829681 2.84829950332642
0.695950269699097 2.90986943244934
0.666096806526184 2.95970106124878
0.6241495013237 3.00898218154907
0.596923828125 3.0505793094635
0.573041677474976 3.09017062187195
0.55021458864212 3.13159799575806
0.53104168176651 3.17922472953796
0.506658315658569 3.24386382102966
0.480462402105331 3.30140233039856
0.45132964849472 3.35485243797302
0.432805210351944 3.39122152328491
0.419720679521561 3.4219069480896
0.419923931360245 3.44528388977051
0.429252088069916 3.46723103523254
0.458755701780319 3.49456000328064
0.496256500482559 3.51919436454773
0.548727452754974 3.55049204826355
0.60054624080658 3.5837082862854
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
0.619613945484161 3.59605884552002
};
\addlegendentry{Mocap}
% \addplot [semithick, red]
% table {%
% 3.72385504286528 6.31461691496068
% 3.49360337550594 6.37338293707978
% 3.19736154718829 6.1343213192293
% 3.61143721395758 6.01349434332656
% 3.62337801077552 5.96201103973539
% 3.77907712873087 5.91924615043008
% 3.63290932002442 5.95754858936378
% 3.65491010787741 5.95565953710323
% 3.5256898140195 6.04449552290649
% 3.49457953248143 6.00294617337614
% 3.56092485726864 5.9639138383985
% 3.58138598911742 5.91616220932136
% 3.50004130388374 5.98508682632978
% 3.36914291447841 6.0513182462942
% 3.40099746820247 6.06764501346709
% 3.38987192269763 5.98436143334887
% 3.24143137105536 6.11632425824021
% 3.37868859011047 6.1076951412861
% 3.49264295113635 6.07526721524211
% 3.5859005454844 5.99420055085216
% 3.37930109239977 6.22262243125504
% 3.66501678258983 5.91747538859435
% 3.48587667864013 6.23328704782674
% 3.70824325775235 6.16704923757325
% 3.7999190250469 6.24046105929443
% 4.09426644762618 6.13021448122826
% 4.19918543675964 6.09714835680743
% 3.66027935377048 6.4340457404738
% 3.77469983766767 6.27738217022608
% 3.88414856812831 6.27777181098053
% 3.77054301252131 6.33310844162183
% 4.57325199220747 6.31572214662257
% 4.70134384108699 6.18103756677835
% 4.06574333237306 6.29648391704879
% 3.8515862483346 6.29435163363314
% 3.82667306078615 6.2590674495048
% 3.863303298888 6.12983515930465
% 3.70352783953043 6.21369331808222
% 3.78015863142979 6.17159856393081
% 3.93197945432037 6.13638093073488
% 3.86999079004511 6.16329157318502
% 3.80552096232551 6.15041138862259
% 3.86782016418649 6.1522421593386
% 3.91441982304153 6.14125619782171
% 3.83716650553119 6.23744851717557
% 3.90108421792209 6.20104418123322
% 4.04172072910297 6.16248859100138
% 3.7920448918992 6.18970420541658
% 3.78323543678501 6.19019319246876
% 3.83476759288552 6.2001119124945
% 3.84679880773818 6.22068592789079
% 3.90158934614633 6.15591033683884
% 3.87227005115072 6.12493973112353
% 3.74949977821865 6.14231995685494
% 3.70100412538257 6.19035788388391
% 3.80087248287029 6.16423238859106
% 3.91667671974259 6.14860333263028
% 3.82693979542727 6.2485810773881
% 3.90029626407167 6.24095703238327
% 3.86972482311834 6.2350407094393
% 3.95418640082505 6.19451993124398
% 3.97260199845292 6.24323436649649
% 3.90486803501749 6.19440130711606
% 3.96375472535223 6.17292733604019
% 3.90990671456375 6.22927255772004
% 3.84263865539516 6.2572867436695
% 3.8948850145207 6.17452151524551
% 3.90321156967141 6.19084292699553
% 3.80151625872967 6.16313572793594
% 3.76406032468024 6.15254029846859
% 3.74939571847655 6.15477065424588
% 3.78992901021028 6.07503674011803
% 3.59578792916979 6.10900076908115
% 3.80669812880918 5.97000010677959
% 3.80233527979132 5.97498543238387
% 3.54926108813189 5.92127414270147
% 3.50827061844576 5.91373691195711
% 3.62151713716929 5.84438498579055
% 3.54229681454587 5.82400370116349
% 3.62023377240275 5.69799611777786
% 3.58707080962149 5.65314300885057
% 3.53903853581967 5.61636420816953
% 3.46665179497542 5.63095957012954
% 3.41209350034322 5.55871588059916
% 3.50368128045729 5.51149762428907
% 3.49653832910613 5.46013701604955
% 3.43834649910238 5.49195323009554
% 3.42681798131446 5.47861490548175
% 3.6397324953976 5.41501671059571
% 3.74999333228751 5.46498568142824
% 3.76719291992944 5.58441293768796
% 3.87506041130717 5.46584197504106
% 3.8233604620732 5.547771174028
% 3.95041865192217 5.58767177263234
% 4.0893364654313 5.66966880182613
% 4.17146917728839 5.60568589138745
% 4.21647653046825 5.71393983335779
% 4.12387932377359 5.75978317752085
% 4.1665616318614 5.70847263224119
% 4.177773881523 5.73819254506231
% 4.39603043434346 5.61110449833263
% 4.4383522401826 5.50328751088965
% 4.54397011498163 5.69078535936633
% 4.95881948722207 5.59046402999958
% 4.55760383255453 5.4997536945008
% 4.52311925627359 5.45635073213963
% 4.20357334857882 5.27293717232357
% 4.22230079288561 5.2882377979278
% 4.00687025381334 5.08570213678489
% 3.85255680838399 4.97149125233415
% 3.85868489534067 4.88003592996049
% 3.60705177225013 4.92449417485838
% 3.65659187699412 4.7876624609337
% 3.46233367716137 4.79326342425515
% 3.31868207170932 4.70937590140904
% 3.26718173915177 4.65639359272903
% 3.25027898875752 4.59541159807608
% 3.27338708451355 4.54096039612403
% 2.96787738997354 4.6398295718942
% 2.94794240793538 4.5581774538703
% 3.10807329303482 4.5115243989117
% 2.7506951756016 4.54613120331871
% 2.77391607884424 4.44348986768011
% 2.78095874730861 4.4564546207997
% 2.7570243033276 4.41526465845522
% 2.94176392842098 4.49166150740628
% 2.69281687803523 4.20553307051865
% 2.63037385966232 4.23069886149383
% 2.65360207646294 4.12935944525286
% 2.98166726717864 3.93798125349788
% 2.86310599702939 3.96627670430916
% 2.97520334469075 3.79705002490757
% 2.81099931085248 3.86896989665229
% 2.74755994331575 3.83663666004819
% 2.77710231125154 3.76749361612807
% 2.89170329924075 3.59739826376329
% 2.75966764159161 3.58212991385257
% 2.83544520795677 3.52218492410188
% 2.98585575082399 3.50163268248432
% 3.10893742966508 3.30559436092887
% 3.1080404199771 3.42353121210028
% 3.26897310472968 3.43385542579604
% 3.17485517346996 3.27975507727124
% 3.06721450895354 3.25988701632753
% 3.11909683490256 3.13042955206801
% 3.15984759021283 3.03030997411926
% 3.19344871792875 2.89212509024353
% 3.19192458419792 2.76287774983595
% 3.24273372145731 2.6992801853392
% 3.28715186786144 2.68346146727244
% 3.40330557466215 2.44354620720585
% 3.37914106745459 2.44383658831423
% 3.24748708486858 2.07992727241141
% 3.56108789289263 2.19762981485158
% 3.56136194922173 2.08981042246839
% 3.6109340747169 1.95549213618749
% 3.63770417435121 1.86560063514382
% 3.757090423594 1.85975782192094
% 3.72557763989133 1.81803286171887
% 3.77113463309531 1.7351403421743
% 3.83768394574617 1.68408268537586
% 3.92422471781007 1.65720300266266
% 3.87771062634749 1.56287853710537
% 3.99656211595391 1.61232624763139
% 4.02029434439154 1.58089336804067
% 4.01866379241936 1.59971349952628
% 4.04078735079053 1.55597670368829
% 3.97427480686215 1.67643906496727
% 4.06602288912613 1.64783391791752
% 3.990259854835 1.38395075372547
% 3.97325101798363 1.42881547569927
% 4.01262214199706 1.57592109069697
% 3.92651335581506 1.54202353058017
% 3.84433463843319 1.57576829480075
% 3.85870777192828 1.52991217789785
% 3.86645219208136 1.50133113283683
% 3.8423665128786 1.49412374018481
% 3.83013403886751 1.54288676462977
% 3.84946770292393 1.54290592639139
% 3.74238824825627 1.57015847624285
% 3.70433746800325 1.54927528102509
% 3.71400918578649 1.63798549167285
% 3.70731843349952 1.7081703228361
% 3.68541195922285 1.80262803525464
% 3.69619577990229 1.80904382786322
% 3.82810525735669 1.80265279554508
% 3.83874904316934 1.90582170212729
% 3.98375625867754 1.88002142949055
% 4.00901788968045 1.91295262407889
% 4.05634845220081 2.00978937399819
% 4.17026114171663 1.99716118192139
% 4.20374538207872 2.08578070357759
% 4.29476229259241 2.12274353186778
% 4.30678420546941 2.26052722600108
% 4.27665240524824 2.27557657950741
% 4.38479651809416 2.29245272874839
% 4.41046125198891 2.28347504153523
% 4.4957336877678 2.38257495164464
% 4.53299466159563 2.38949408738124
% 4.52886608716 2.5204061985148
% 4.53737006097324 2.61513379404279
% 4.61990348297756 2.67686282544489
% 4.58824566777511 2.83845521081532
% 4.60116351401974 2.91861526636774
% 4.39983637735779 2.74847115112833
% 4.75667395823797 3.06551639955189
% 4.81177950189746 3.04424726161112
% 4.89877298658496 3.09076205959104
% 4.90584868139667 3.17349675444529
% 5.09803034667464 3.27641720356847
% 5.00672350838653 3.35092711052674
% 5.22065425206555 3.41696101601404
% 5.29850657727077 3.49448676800577
% 5.24902556900173 3.60443599901494
% 5.32490715558186 3.58658177238083
% 5.29581583307812 3.6928538389979
% 5.34193983424664 3.79303693353703
% 5.48694759718296 3.83494438871895
% 5.52815900450471 3.91743772077828
% 5.42341527330251 3.98369616938585
% 5.4742293878264 4.05647054021797
% 5.42526574966801 4.24320005822741
% 5.49073172103572 4.11924972865758
% 5.70280008240683 4.24052010239909
% 5.63281606754896 4.39870866964727
% 5.55759707155331 4.42797928437331
% 5.59170002670711 4.50572666093838
% 5.53126153005241 4.63763983997649
% 5.53374644313669 4.62437071818689
% 5.4634143030318 4.74802962028105
% 5.44970445437821 4.73493979064732
% 5.63326234694048 4.69490533433686
% 5.63512182151473 4.71732502733031
% 5.50448589547371 4.89438200977166
% 5.61195999820577 4.87725065164592
% 5.56288357338587 4.97395961050559
% 5.5301064909241 5.0167923414744
% 5.94093329986605 5.12967430792994
% 5.49130994328126 5.00842844498152
% 5.51553320698277 5.03534421207623
% 5.38860619668534 5.10760185529916
% 5.44777897122221 5.03108114407003
% 5.44916011059994 5.13924733214827
% 5.35668716484138 5.22162378465206
% 5.24930615819463 5.30171021535571
% 5.33572018339753 5.23521790714806
% 5.23841766259293 5.29848469674628
% 5.2474642223069 5.26799548984387
% 5.22584397917058 5.26177917291717
% 5.19679228255525 5.2988653685149
% 5.14911403008044 5.33985209126171
% 5.11268527547249 5.37905548280384
% 5.13642075281307 5.39773374623961
% 5.21819782479727 5.40581445504575
% 5.33350015393721 5.30520173709058
% 5.18530305670157 5.35165445251585
% 5.22206292835814 5.31338612625565
% 5.25159326494974 5.23614980770416
% 5.19633713839988 5.2681140645203
% 5.10403300005785 5.2389033302918
% 5.11389675008095 5.22432898582769
% 5.17191127107615 5.16170590757134
% 5.36769508202818 5.14114719929902
% 5.58090604511399 5.20570640157229
% 4.78651774463674 5.31684687647891
% 5.39216629048556 5.2388112148137
% 4.84123796021701 5.2841765541664
% 4.6695748964481 5.32964610446403
% 4.7943535212612 5.28903265790078
% 4.7535728408855 5.3388069174422
% 4.74793085312785 5.27235420577071
% 4.99728672454219 5.24528492808589
% 4.76933295652402 5.22717009092305
% 4.77674906506616 5.17230200103047
% 4.83432426188128 5.09936558583313
% 4.81444494616332 5.0379581021129
% 4.82662557536287 4.90438182702021
% 4.76714012008639 4.85317984971992
% 4.97478917008126 4.88653212465914
% 4.69152804666068 4.79707126133224
% 4.79411016517491 4.52169644444593
% 4.69235000078999 4.5919252466122
% 4.7116767966071 4.45567300481882
% 4.69080196460456 4.44630655552634
% 4.93727318332511 4.20595381533041
% 4.94739574672048 4.15220186733045
% 4.48615267145398 4.17409187901108
% 4.56014091332743 4.0284402454367
% 4.8255705774619 3.79219768293113
% 4.83625700252123 3.71299854770808
% 4.83395768694649 3.70496332694023
% 4.33204212867688 3.74913125964928
% 4.34238061842662 3.48711973884295
% 4.33836803909794 3.45281122524875
% 4.18890066506347 3.46465606881801
% 4.12131984956333 3.41220316859425
% 4.18487335971537 3.37625498609745
% 4.18561731862496 3.26642047538831
% 4.16843749857691 3.26797567268402
% 4.15954281506958 3.21438514096037
% 4.06756184042362 3.15391152998239
% 4.07972066597421 3.08295350440645
% 3.96700823993862 3.00450050805323
% 3.66342903258877 3.08740624682261
% 3.66692377471798 3.0782729493727
% 3.70352267835313 3.01598013250633
% 3.64615307022241 3.01647491418771
% 3.59018544167529 3.05908104115127
% 3.63424009040301 3.04172985265801
% 3.6104989417238 3.00090703283272
% 3.71969321369958 2.98995262307396
% 3.68688529846903 3.01257546235212
% 3.66184523449963 2.9524250287304
% 3.6975103149879 2.90647795169582
% 3.7309124655033 2.9329202954497
% 3.66719026743341 2.98151364341973
% 3.73959880624659 2.9230179597262
% 3.73368290532662 2.97697138668845
% 3.74764197879682 2.95971786991795
% 3.71865560624513 2.99598885032211
% 3.66785729178518 3.0256440108045
% 3.59609030588621 3.02628464124669
% 3.55922918942919 3.0492239900491
% 3.47242811502281 3.03112987875016
% 3.50509180104944 3.03856315840347
% 3.44906764508445 3.07140317257005
% 3.22000532276295 3.09458088267456
% 3.24164092805883 3.00661160850944
% 2.98762137769734 3.10777198353396
% 2.19142723667745 3.9805733425031
% 2.29366848904007 3.7866868082312
% 2.30403535541336 3.66016427900586
% 2.70013709520015 3.04616623659529
% 2.63441220031949 3.00543648379786
% 2.66756876617001 2.9552585999789
% 2.64794495237948 2.86228930885635
% 2.62744737511111 2.74310088491982
% 2.60228954229934 2.78898597928637
% 2.53942845799758 2.73747664463403
% 2.46264504771063 2.76236377075783
% 2.32219475355474 2.74932568246677
% 2.39583959199059 2.80792897636759
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% 2.31911722116226 2.70784276290916
% };
% \addlegendentry{GD}
% \addplot [semithick, black]
% table {%
% 2.88871049880981 5.98437309265137
% 2.82116866111755 5.91834449768066
% 2.75421214103699 5.84738063812256
% 2.71454620361328 5.79885149002075
% 2.69467067718506 5.7630090713501
% 2.69309759140015 5.74722290039062
% 2.69887089729309 5.73966026306152
% 2.70667672157288 5.73483276367188
% 2.7087779045105 5.72968053817749
% 2.71225833892822 5.72427415847778
% 2.71477484703064 5.72377014160156
% 2.719722032547 5.7307276725769
% 2.72446203231812 5.74101543426514
% 2.73098635673523 5.7573184967041
% 2.74064755439758 5.77834224700928
% 2.75527000427246 5.80476236343384
% 2.7784206867218 5.83686780929565
% 2.81815624237061 5.85848617553711
% 2.8717098236084 5.87106037139893
% 2.93127250671387 5.8707070350647
% 2.99667859077454 5.86840057373047
% 3.06154465675354 5.87144613265991
% 3.1090841293335 5.88061714172363
% 3.14936280250549 5.89154529571533
% 3.1851441860199 5.90301990509033
% 3.20894598960876 5.91124200820923
% 3.22428131103516 5.91597318649292
% 3.23542165756226 5.92413139343262
% 3.24660921096802 5.9362998008728
% 3.26466751098633 5.9385929107666
% 3.29850625991821 5.93770217895508
% 3.33345937728882 5.93630218505859
% 3.36421918869019 5.93456125259399
% 3.38200569152832 5.92500400543213
% 3.38862895965576 5.90756607055664
% 3.38978791236877 5.89281892776489
% 3.39758586883545 5.87833023071289
% 3.41315484046936 5.86182880401611
% 3.43861603736877 5.85275602340698
% 3.46664333343506 5.84997367858887
% 3.48209142684937 5.85397863388062
% 3.48871231079102 5.8568868637085
% 3.49010586738586 5.85947942733765
% 3.48961734771729 5.86093902587891
% 3.48962140083313 5.85778999328613
% 3.49148392677307 5.85744428634644
% 3.49260902404785 5.85906314849854
% 3.49230337142944 5.8602237701416
% 3.48914790153503 5.86000967025757
% 3.48683619499207 5.85827827453613
% 3.4862973690033 5.85419797897339
% 3.48651194572449 5.8526349067688
% 3.48662328720093 5.84913301467896
% 3.48576140403748 5.84576988220215
% 3.47635817527771 5.84854888916016
% 3.46452569961548 5.85636568069458
% 3.45664286613464 5.86330842971802
% 3.45325660705566 5.86732912063599
% 3.45450448989868 5.87171363830566
% 3.45765829086304 5.87221908569336
% 3.46538233757019 5.87089252471924
% 3.46970963478088 5.86978816986084
% 3.48015522956848 5.8703556060791
% 3.48731875419617 5.86718654632568
% 3.49366760253906 5.86409378051758
% 3.49628639221191 5.85800933837891
% 3.49877619743347 5.8507833480835
% 3.5017077922821 5.83950662612915
% 3.50341153144836 5.82771396636963
% 3.49964690208435 5.81432580947876
% 3.4894425868988 5.79794406890869
% 3.47656917572021 5.77672672271729
% 3.45590710639954 5.74459028244019
% 3.43484544754028 5.71112537384033
% 3.40964126586914 5.67309379577637
% 3.39008259773254 5.64344501495361
% 3.37491726875305 5.61241340637207
% 3.3629195690155 5.57388591766357
% 3.35721659660339 5.52968120574951
% 3.3437135219574 5.47277736663818
% 3.32734394073486 5.42254734039307
% 3.30142140388489 5.37577199935913
% 3.27811026573181 5.34020662307739
% 3.24972796440125 5.29715299606323
% 3.22463726997375 5.25555419921875
% 3.21988296508789 5.22541904449463
% 3.2416205406189 5.21085739135742
% 3.28419780731201 5.2061595916748
% 3.35226035118103 5.20878171920776
% 3.41787695884705 5.21592903137207
% 3.48435163497925 5.23821496963501
% 3.54325890541077 5.27498817443848
% 3.59410285949707 5.31238555908203
% 3.64923048019409 5.36075878143311
% 3.6992871761322 5.40548706054688
% 3.75782656669617 5.45221328735352
% 3.81720018386841 5.4804220199585
% 3.89887452125549 5.49092864990234
% 3.97565078735352 5.4824161529541
% 4.04213666915894 5.45740127563477
% 4.08049821853638 5.42546415328979
% 4.0845046043396 5.38585329055786
% 4.05735111236572 5.32674264907837
% 4.00446844100952 5.25055742263794
% 3.94129061698914 5.17419195175171
% 3.86492156982422 5.095871925354
% 3.79455137252808 5.02292060852051
% 3.71374130249023 4.93635606765747
% 3.63633704185486 4.86346530914307
% 3.55811238288879 4.7967700958252
% 3.46811747550964 4.72102880477905
% 3.38664865493774 4.66594314575195
% 3.28812885284424 4.6103982925415
% 3.20851850509644 4.562584400177
% 3.13380146026611 4.51071119308472
% 3.0716564655304 4.45491027832031
% 3.00445318222046 4.38936853408813
% 2.95686364173889 4.34244632720947
% 2.91455626487732 4.30102062225342
% 2.8806631565094 4.26968336105347
% 2.84840083122253 4.2409143447876
% 2.79809737205505 4.2058253288269
% 2.74184012413025 4.16833686828613
% 2.67929911613464 4.12370586395264
% 2.63498401641846 4.08596849441528
% 2.6005392074585 4.04040145874023
% 2.58343100547791 3.98115658760071
% 2.58231616020203 3.91550278663635
% 2.58513998985291 3.83465528488159
% 2.58954882621765 3.76637697219849
% 2.60102605819702 3.69652557373047
% 2.62186932563782 3.63429045677185
% 2.64363980293274 3.5554621219635
% 2.67127585411072 3.46124124526978
% 2.70264053344727 3.37961792945862
% 2.73814010620117 3.30749011039734
% 2.77410674095154 3.25455594062805
% 2.82095551490784 3.19844079017639
% 2.86472201347351 3.15063858032227
% 2.91004180908203 3.09926629066467
% 2.94412136077881 3.05516409873962
% 2.97133493423462 3.01979064941406
% 3.00159120559692 2.9756007194519
% 3.03395676612854 2.922358751297
% 3.070152759552 2.83793210983276
% 3.10542845726013 2.74179816246033
% 3.14275789260864 2.63512539863586
% 3.18590116500854 2.53882169723511
% 3.23086428642273 2.45555090904236
% 3.29373526573181 2.35409069061279
% 3.34924101829529 2.26746702194214
% 3.40714144706726 2.18267154693604
% 3.44785594940186 2.11813974380493
% 3.48941731452942 2.04837727546692
% 3.52415657043457 1.97564399242401
% 3.55323815345764 1.91056346893311
% 3.58226776123047 1.84732365608215
% 3.60435128211975 1.80403256416321
% 3.63413119316101 1.7659215927124
% 3.67234373092651 1.72940099239349
% 3.72458386421204 1.68651187419891
% 3.77386069297791 1.65044236183167
% 3.81510496139526 1.6291276216507
% 3.84486246109009 1.61333703994751
% 3.86125540733337 1.60813140869141
% 3.87387537956238 1.60537314414978
% 3.87869787216187 1.59563648700714
% 3.87622141838074 1.57707977294922
% 3.87554955482483 1.55750155448914
% 3.87251448631287 1.54333758354187
% 3.86213898658752 1.53469479084015
% 3.84384036064148 1.53626918792725
% 3.81748628616333 1.54028594493866
% 3.7921576499939 1.54405045509338
% 3.76445627212524 1.54107689857483
% 3.74136710166931 1.53357768058777
% 3.72545957565308 1.53127217292786
% 3.71095657348633 1.53408586978912
% 3.69816470146179 1.53869259357452
% 3.68811750411987 1.55558824539185
% 3.68819856643677 1.58543539047241
% 3.69035267829895 1.61964106559753
% 3.69536924362183 1.66335368156433
% 3.70706963539124 1.69811713695526
% 3.73137044906616 1.73195862770081
% 3.77237319946289 1.76544725894928
% 3.84578227996826 1.81317007541656
% 3.91431665420532 1.85933542251587
% 3.97918248176575 1.90323555469513
% 4.02764701843262 1.94684970378876
% 4.06432962417603 1.98838341236115
% 4.09969234466553 2.04021406173706
% 4.12603998184204 2.09752297401428
% 4.15292596817017 2.16328382492065
% 4.17793464660645 2.21231889724731
% 4.21578502655029 2.2589590549469
% 4.26394939422607 2.29936766624451
% 4.32061672210693 2.35488820075989
% 4.36396408081055 2.41519260406494
% 4.39046430587769 2.47126197814941
% 4.40570163726807 2.5386905670166
% 4.42207050323486 2.61036968231201
% 4.4444055557251 2.69257879257202
% 4.46220254898071 2.77208733558655
% 4.48344373703003 2.83665299415588
% 4.52456426620483 2.90458011627197
% 4.57473278045654 2.96588587760925
% 4.64144563674927 3.04016828536987
% 4.70289134979248 3.10985159873962
% 4.76436042785645 3.19088625907898
% 4.81162023544312 3.27417635917664
% 4.86010074615479 3.36195063591003
% 4.90538311004639 3.45848774909973
% 4.94214725494385 3.53844046592712
% 4.98274517059326 3.61191082000732
% 5.02949953079224 3.66973376274109
% 5.07758092880249 3.71403884887695
% 5.13036394119263 3.75917553901672
% 5.16957473754883 3.8014063835144
% 5.20264434814453 3.85808134078979
% 5.22796154022217 3.90991973876953
% 5.25076198577881 3.99067711830139
% 5.2620701789856 4.08649444580078
% 5.26112174987793 4.19316911697388
% 5.25781106948853 4.28035879135132
% 5.24871110916138 4.33477687835693
% 5.23390436172485 4.3836669921875
% 5.21224021911621 4.42607021331787
% 5.18200588226318 4.47580194473267
% 5.15668678283691 4.52713871002197
% 5.14672565460205 4.57479906082153
% 5.15086078643799 4.63609981536865
% 5.15782022476196 4.69875049591064
% 5.16397333145142 4.75593948364258
% 5.16683053970337 4.81014108657837
% 5.15833854675293 4.8505687713623
% 5.14227485656738 4.87576961517334
% 5.11992263793945 4.89850664138794
% 5.09457206726074 4.91959571838379
% 5.07140350341797 4.93706464767456
% 5.04407596588135 4.96047258377075
% 5.01745128631592 4.98852682113647
% 4.99198055267334 5.02470827102661
% 4.973952293396 5.05226850509644
% 4.9590220451355 5.07316112518311
% 4.94483470916748 5.08463859558105
% 4.93191909790039 5.09456920623779
% 4.91946220397949 5.10563135147095
% 4.91104030609131 5.11595869064331
% 4.89997053146362 5.12724161148071
% 4.89232587814331 5.13624095916748
% 4.88328504562378 5.14529895782471
% 4.87501764297485 5.15195322036743
% 4.86518955230713 5.15011644363403
% 4.85020875930786 5.14154005050659
% 4.82049655914307 5.12480354309082
% 4.77797603607178 5.1008472442627
% 4.73428201675415 5.07903814315796
% 4.69144916534424 5.06027793884277
% 4.65767955780029 5.04838418960571
% 4.63176393508911 5.04028797149658
% 4.60177659988403 5.03659009933472
% 4.57114839553833 5.03525733947754
% 4.53613662719727 5.03681755065918
% 4.50692892074585 5.03870105743408
% 4.48014831542969 5.03887033462524
% 4.46073389053345 5.03450012207031
% 4.44805955886841 5.03104972839355
% 4.43409156799316 5.02929019927979
% 4.42573881149292 5.02768421173096
% 4.42008399963379 5.02403831481934
% 4.41320943832397 5.0149621963501
% 4.40704965591431 4.99027013778687
% 4.40384864807129 4.9496898651123
% 4.40655279159546 4.89666652679443
% 4.41343402862549 4.81531143188477
% 4.42687129974365 4.72709560394287
% 4.44197511672974 4.62620544433594
% 4.44783639907837 4.54468822479248
% 4.44245719909668 4.46429634094238
% 4.41841173171997 4.38937568664551
% 4.38171863555908 4.32117033004761
% 4.33162355422974 4.23959970474243
% 4.29290246963501 4.16459226608276
% 4.26193284988403 4.07018613815308
% 4.22142124176025 3.96776747703552
% 4.18804407119751 3.87406778335571
% 4.16388273239136 3.77668428421021
% 4.14780044555664 3.70152926445007
% 4.1310133934021 3.63013005256653
% 4.10091209411621 3.56567287445068
% 4.05465126037598 3.49219226837158
% 4.00644397735596 3.41249322891235
% 3.97223591804504 3.35008382797241
% 3.95049333572388 3.29649066925049
% 3.93850588798523 3.2593138217926
% 3.93444848060608 3.21833419799805
% 3.93458533287048 3.17345714569092
% 3.9290292263031 3.1135106086731
% 3.91162419319153 3.06425142288208
% 3.86894631385803 3.02186727523804
% 3.79520177841187 2.99166703224182
% 3.71546745300293 2.98208832740784
% 3.63365721702576 2.97458171844482
% 3.57337141036987 2.9662070274353
% 3.53420925140381 2.96083450317383
% 3.50775480270386 2.95715737342834
% 3.49786758422852 2.94727444648743
% 3.50271677970886 2.92862367630005
% 3.51722717285156 2.9078516960144
% 3.53886008262634 2.88900518417358
% 3.55149602890015 2.88039612770081
% 3.5569703578949 2.87610268592834
% 3.55791735649109 2.87339377403259
% 3.56196355819702 2.87755107879639
% 3.56775522232056 2.88474464416504
% 3.57826232910156 2.888831615448
% 3.58367443084717 2.88245368003845
% 3.56922292709351 2.87770247459412
% 3.52520799636841 2.88348722457886
% 3.48230242729187 2.89347863197327
% 3.43406796455383 2.8866274356842
% 3.38218426704407 2.86251020431519
% 3.3127908706665 2.82775688171387
% 3.2458803653717 2.80510425567627
% 3.18459820747375 2.80906391143799
% 3.11378479003906 2.83446621894836
% 3.05138802528381 2.85398745536804
% 2.99488854408264 2.8587019443512
% 2.93355321884155 2.86037826538086
% 2.87129759788513 2.85266280174255
% 2.80083990097046 2.82787561416626
% 2.74968719482422 2.80126881599426
% 2.69892978668213 2.76038575172424
% 2.66771769523621 2.72221493721008
% 2.63164186477661 2.66775155067444
% 2.58362293243408 2.61636638641357
% 2.53207540512085 2.57910466194153
% 2.46195578575134 2.55512070655823
% 2.39115476608276 2.54960465431213
% 2.31162762641907 2.54359316825867
% 2.25271558761597 2.53363537788391
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% };
% \addlegendentry{Mocap}

% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% title={Robot3},
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=1.36463372180628, xmax=7.31252116297562,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=0.30902020445822, ymax=7.24494520272277,
% ytick style={color=black}
% ]
% \addplot [semithick, blue]
% table {%
% 5.11833145081372 1.40290939917414
% 5.50746740445858 0.891161456023953
% 5.34490038514252 1.28958929282808
% 5.39720082999842 0.924589946075095
% 5.37295732377312 1.18419466826165
% 5.22796993459779 1.62901248647521
% 5.43218971658838 0.901896684007104
% 5.65488014933384 1.08363555097747
% 5.68016566665423 1.23141755376586
% 5.70986672532835 1.15921136848435
% 5.59946893826122 1.149796815464
% 5.70879999460759 1.05110638004843
% 5.95903238708574 0.934231901635427
% 5.90678287283528 0.913014121006842
% 5.95383666217256 0.955951924003909
% 5.72381422901536 0.907517327047487
% 5.71977726862604 0.911618894360435
% 5.95896256330456 0.671738962988234
% 5.6834990152935 1.14573924679356
% 5.90382324804964 1.19439816274591
% 5.96117219433751 0.624289522561154
% 5.85729300268617 1.21261350818021
% 5.93521746251671 0.687734274094474
% 5.67431349636562 1.19565985220684
% 5.70366949335092 1.12523831244833
% 5.57713976347999 1.35185270555137
% 5.4071262473997 1.600958249853
% 5.43232950373724 1.32398469946841
% 5.96189535647174 1.08684346497807
% 5.30352331683511 1.59375328068628
% 5.87313518004595 0.70264764194917
% 5.33693358009966 0.84113058987186
% 5.39951319378335 0.86888325346018
% 5.66031909224628 0.887822042567122
% 5.51311927145244 1.00706808665809
% 5.70801501738107 1.11649935163726
% 5.46770099707074 1.37179975046549
% 5.63939312359814 1.20213737631052
% 5.52855557173128 1.37830947994462
% 5.50576562679614 1.39657818835772
% 5.60550516327043 1.20988478655148
% 5.75549508643499 1.0491765606043
% 5.46607068160106 1.41457626212038
% 5.56880347160292 1.30438171560236
% 5.67465922956099 1.22987129871835
% 5.47428124309381 1.31236307257154
% 5.53148381724651 1.15721970248346
% 5.58478093718982 1.28000717377334
% 5.51971698195232 1.32455585133032
% 5.49771535963137 1.38291807951994
% 5.37282624661062 1.67990699995021
% 5.35340828406889 1.70247312356473
% 5.28161082214242 1.69062653124037
% 5.30551906053114 1.64610803537821
% 5.35458859068882 1.57935052403162
% 5.21388389941948 1.78379022824125
% 5.18415445727701 1.69672861135575
% 5.277968769128 1.5570794626242
% 5.16931217280293 1.73995243192328
% 5.14716544562405 1.756231422532
% 4.73348716143814 1.90793456019258
% 4.70124465384807 1.95606917188792
% 4.68057814131988 2.06646810514266
% 4.70178813824868 1.781153837058
% 4.89478292194901 1.99517702612802
% 4.83068466174501 1.96827666623314
% 4.83107495323468 1.94567588846587
% 4.71608226218327 2.02708508312863
% 4.64132696322507 2.25916359903879
% 4.71289430421908 2.24319510297589
% 4.69772491852803 2.15767599370484
% 4.84364957928198 2.21424281471567
% 4.6868482658338 2.37038895636774
% 4.87926722034833 2.29155047802654
% 4.72844719185838 2.47474748994033
% 4.86637927825056 2.29231742058668
% 4.87442669115661 2.58089691402753
% 4.96813394431122 2.43140983330688
% 5.1388997617585 2.31498913844019
% 5.07779233968306 2.47239980942038
% 5.26156527752457 2.37222631388604
% 5.59519378420906 2.36356493243383
% 5.57098118986854 2.48000102813613
% 5.75761398716694 2.59420850558242
% 5.98801229709633 2.47355243908089
% 5.93972566781411 2.51994096331691
% 5.9552135267368 2.46124946747071
% 6.00935008994733 2.41861616197069
% 6.11908180770204 2.4554915162446
% 6.10143585437713 2.75097689335074
% 6.30291377158943 2.40267312486576
% 6.19741573700646 2.76183727716266
% 6.36764735249496 2.51357789360335
% 6.29461976715456 2.84442605859231
% 6.20256622821885 3.02969415268124
% 6.33543711541699 3.12196092558965
% 6.26817016415235 3.20490384513617
% 6.55734114740045 3.09567960963825
% 6.60782886818038 3.08828122423925
% 6.57734319807726 3.12186230262736
% 6.43672303040695 3.21225384223518
% 6.49121779618727 3.19887122605801
% 7.0036170368495 2.79600742775028
% 6.94789588674364 2.71203154660653
% 7.04216264292247 2.72238651695267
% 7.03666762700876 2.76686991302574
% 6.7903006527933 3.2389798512087
% 6.7916755236298 2.93715223044709
% 6.68140955444928 3.22470514462961
% 6.69134082319352 3.03618753342011
% 6.60213652905488 3.10611201126557
% 6.55751167421771 3.07876904284365
% 6.49543455566234 3.03099724879216
% 6.31700268453176 3.03558677873483
% 6.30241511957769 3.05254746037636
% 6.19207562153215 3.1070496210684
% 6.09345536419953 3.13720830006947
% 6.02624371621514 3.1457520078666
% 5.94322719408402 3.19329669684083
% 5.90786182888121 3.19064597448246
% 5.89208435305646 3.21489085487446
% 5.74787414729506 3.25458991308414
% 5.6901579541529 3.19623284290841
% 5.592397735723 3.21209728934017
% 5.47690063248509 3.20229804065731
% 5.35950024696533 2.8410759942704
% 5.48049548257905 3.11019595932022
% 5.39529130480072 2.98242765748694
% 5.47126110753514 2.93337508763674
% 5.42720420278248 2.86062818264118
% 5.44520978626589 2.72703167319055
% 5.33809680923719 2.75960954534765
% 5.29474501462391 2.91226997205033
% 5.23447321328095 2.88581453614971
% 5.3410275393337 2.91036748570328
% 5.17693060196657 2.97894022225412
% 5.12615321786509 2.88581518862143
% 5.03573285143681 3.02995269357599
% 5.65470442621839 2.71865515085448
% 5.74668672073199 2.78068298128879
% 5.76734575569538 2.7685985265233
% 5.85898157161266 2.70756414293245
% 5.87563605948131 2.8940359460741
% 6.13371985492333 2.74263942258491
% 6.06334593924792 2.96447425451986
% 6.17257955336781 2.87862797149245
% 6.14990234084383 3.10450826605209
% 6.29334259136036 3.03346696811413
% 6.38355881235952 3.06053055738132
% 6.53739276035275 2.93435241705213
% 6.48700075257658 2.97968284108802
% 6.57748797276709 2.86851443789514
% 6.38393201522853 3.16339680523287
% 6.57282490268568 3.12311107775599
% 6.58649128753648 3.13843437062266
% 6.50970141989564 3.22413458728848
% 6.59623436531536 3.18403155200381
% 6.59471900241131 3.50642798233284
% 6.51411079556466 3.43483010893021
% 6.59005175817194 3.45509701848619
% 6.4823310418702 3.68981174054081
% 6.41557495039968 3.91869809385056
% 6.29290919797884 3.94606574738446
% 6.26129802029546 4.11325836716604
% 6.36431603088301 3.92957881527837
% 6.30295422053959 3.99802411793474
% 6.17297395622092 4.10209237470519
% 6.3723341692522 3.87500294185114
% 6.58647315391476 3.77030407395128
% 6.35070651315666 3.89232542298958
% 6.42711038236053 3.83807717410863
% 6.46282812328022 3.85965710278554
% 6.44856060035623 3.85839550448195
% 6.51879074571145 3.8388123683462
% 6.48746561622593 3.79718487780947
% 6.58538382816568 3.76602175119577
% 6.41899464135551 3.85575312216986
% 6.37178069936822 3.92785651628207
% 6.40869650682522 3.94946458625275
% 6.33497098410902 3.96204158507775
% 6.20411207617607 3.98845412512265
% 6.06722627305624 4.09343016883034
% 5.97502083005453 4.21937619406899
% 5.93059546366288 4.31319982040551
% 5.84125896851086 4.3794036817981
% 5.81732845542534 4.46635643352207
% 5.70820299928887 4.54148372075524
% 5.62318095965915 4.62548992786491
% 5.66427156328913 4.50860946166515
% 5.42229938683199 4.64935011942572
% 5.53598622098006 4.64224826281811
% 5.33903781675484 4.80263090431042
% 5.13617035426504 4.92334697564883
% 4.99114863124337 4.98850178151119
% 5.01304706239128 5.0746130238814
% 5.03103798400283 5.12090863436149
% 4.8079347441116 5.20766042756907
% 4.88720005148157 5.28133048996476
% 4.74440638147852 5.42534441826626
% 4.48438710261249 5.53308724057283
% 4.3827121112712 5.66911325087098
% 4.63846215248659 5.72279678175751
% 4.02572017041718 5.73626768846227
% 3.79865819863769 5.73753333922559
% 4.15841702672083 5.68584414655123
% 3.90623502358049 5.78346103321095
% 3.86228252400525 5.74789858390881
% 3.79699891818233 5.73124310496322
% 3.80042469383589 5.6723599806633
% 3.74193979173034 5.76249660478272
% 3.89162971753559 5.74620694446976
% 3.56259516290637 5.94471206004865
% 3.56665945908254 5.91367546789981
% 3.72179866403648 5.85160509641578
% 3.37708579280917 6.00756753808917
% 3.25335416559249 5.91128144894858
% 3.24193182418437 5.88794870322926
% 3.08167486321225 6.02609521943806
% 3.02408049377705 5.99205127067183
% 3.0365575916449 6.04959310968209
% 3.01982904699005 6.02305123531189
% 2.88204492308885 6.06587121687488
% 2.9999308218575 5.97696522861964
% 3.08222364104612 5.95181219728478
% 2.96297840049718 6.09068521853434
% 3.04252737865845 5.9447915061789
% 2.60598120659956 6.24505064601146
% 2.64842989554272 6.23711739209248
% 2.6477334207592 6.19471120867353
% 2.55303983751025 6.29297619723039
% 2.53871888988931 6.33408335467433
% 2.59146776263864 6.4078825590633
% 2.47682225617023 6.39009775662867
% 2.64974439414663 6.24728730671413
% 2.35643430922297 6.47445548546123
% 2.5009965703319 6.353354664958
% 2.34926261428376 6.3929128867647
% 2.7786290908245 6.20810749855418
% 2.31578291256397 6.5033257120902
% 2.2945452088233 6.53743976778596
% 2.18878421687895 6.57091930454861
% 1.89657547904021 6.7544225807869
% 2.07710557597693 6.84678068240568
% 1.99470631020386 6.91608875035242
% 1.84174656873725 6.90908476646196
% 1.72377784183394 6.92967588461983
% 1.73248370365839 6.92311243428828
% 1.81566493311629 6.89301138773266
% 1.82305781497781 6.8971149320536
% 1.81599256811202 6.82880830403308
% 1.8086613789154 6.71232907483732
% 1.84266113257393 6.82200603283349
% 2.17957146568049 6.77436779155831
% 2.46105161158694 6.69957216423638
% 2.57705780800744 6.66113581465556
% 2.57064922801858 6.58656073007934
% 2.73011812648657 6.5286022693794
% 2.78908973527349 6.51007975396772
% 2.85833205450192 6.46816898690497
% 3.00047085749512 6.33457727418819
% 3.13163190662684 6.28395876763214
% 3.25160051399319 6.26928390334943
% 3.553617787577 6.1196834929794
% 4.14608493373253 5.60844200702005
% 3.55424866669285 5.56935081379679
% 4.05855847262334 5.04685878083668
% 3.82758528123285 5.49577262537552
% 3.72025713519895 5.41363643193247
% 3.69096716252933 5.53639481809674
% 3.85204827416947 5.34161168548336
% 3.67332959027848 5.52375262232343
% 4.00719204232469 5.11430882804163
% 3.97298746520299 5.29517758708637
% 3.9729852582387 5.19416453413485
% 4.09412096950856 5.03666495171083
% 4.12910715738885 5.01717795959286
% 4.02987267866669 5.08589697047793
% 3.95119730479368 5.21795854065181
% 4.219817750022 4.95381316311824
% 4.10392193574152 4.94850221578202
% 4.13436973444911 4.97207954308515
% 4.11029892328524 4.89757800760918
% 4.14307588731896 4.84926840573712
% 4.01102767554504 4.86108794644557
% 4.45583108821129 4.80170551220666
% 4.41986439278472 4.79876665919378
% 4.28340175314919 4.54796624859187
% 4.37975528252602 4.434420451979
% 4.23425383039498 4.9128654395845
% 4.36535593870008 4.60218425355111
% 4.54400534313075 4.60867100567444
% 4.13014521748753 4.39528043453639
% 3.98936104835447 4.55261345275123
% 4.22179983295819 4.70593931203783
% 4.06918500287292 4.75465961642507
% 4.0422896588973 4.91374875273843
% 4.07941889121042 5.01410984426121
% 4.28700434872844 4.87836044984469
% 4.25373507189204 5.00309644771967
% 4.38973938969681 4.92091857435766
% 4.68559124756913 4.73512673113737
% 4.69934377308273 4.79854552101036
% 4.7165006928532 4.79257668829711
% 4.51596522188838 4.86125344892066
% 5.03304988368926 4.64809656392169
% 5.02650557269517 4.62301232785343
% 5.0913044283192 4.75249170086016
% 5.08678891648224 4.78204704556505
% 5.1736472072579 4.61469182683816
% 5.04109674030463 4.73563283439596
% 5.13200879053692 4.67704066277292
% 5.28041016353864 4.51311995203594
% 5.2537774037268 4.4938035073358
% 5.31000312311048 4.52968563401277
% 5.21630952991402 4.59568797952872
% 5.39351422543767 4.39360680847738
% 5.15749855362466 4.62324589500769
% 5.37504220458289 4.56113817002893
% 5.29153450607945 4.52911912615667
% 5.56821603351041 4.32020806862844
% 5.39645370672073 4.26477548097197
% 5.35697260947145 4.34602238588934
% 5.38351473607406 4.32344335270058
% 5.75959795800127 4.16312139841818
% 5.60503270217996 4.1471678859374
% 5.57974872785775 4.07498736292082
% 5.70380099094115 4.05520481261705
% 5.85856063599692 3.9007584443656
% 5.50989961020702 3.98383708768563
% 3.85144190042978 4.07135843362261
% 4.14040839534541 4.1089160915496
% 4.28667160234582 4.0410961372075
% 5.35005450287478 3.7936105888123
% 5.471676115983 3.7283785522513
% 5.41665675731952 3.62441120800858
% 5.62454482965583 3.40090696665258
% 5.65396164238523 3.33778148189449
% 5.6348884494189 3.28960134816342
% 5.5123235599723 3.36615815635742
% 5.51406347809232 3.33859318138202
% 5.27907904015923 3.32573394093257
% 5.4305434059241 3.096186198006
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% 5.36819088925416 3.08833649408365
% };
% \addlegendentry{MLAT}
% \addplot [semithick, black]
% table {%
% 5.34327030181885 1.13900053501129
% 5.38471078872681 1.11762666702271
% 5.4230523109436 1.0918493270874
% 5.45411205291748 1.06257653236389
% 5.49568176269531 1.02361285686493
% 5.53909969329834 0.992559909820557
% 5.59088945388794 0.966720998287201
% 5.64475774765015 0.952091157436371
% 5.69518613815308 0.950859487056732
% 5.75646638870239 0.955602467060089
% 5.8057074546814 0.960013031959534
% 5.84269666671753 0.957658290863037
% 5.84701633453369 0.954591810703278
% 5.82849025726318 0.952200949192047
% 5.8114538192749 0.946817934513092
% 5.79983711242676 0.942147970199585
% 5.79072523117065 0.937179148197174
% 5.78519582748413 0.933525204658508
% 5.77961254119873 0.930493295192719
% 5.77375841140747 0.930186033248901
% 5.76696729660034 0.928874135017395
% 5.76418733596802 0.928417861461639
% 5.7596435546875 0.928167879581451
% 5.75439643859863 0.92810320854187
% 5.75005626678467 0.927428126335144
% 5.74621152877808 0.926214277744293
% 5.73959398269653 0.92673659324646
% 5.72561454772949 0.927737355232239
% 5.70416784286499 0.929667770862579
% 5.67928314208984 0.931583881378174
% 5.64642000198364 0.933813631534576
% 5.61668252944946 0.934848427772522
% 5.58710050582886 0.941229939460754
% 5.56444406509399 0.957221150398254
% 5.53783988952637 0.98821634054184
% 5.51385307312012 1.02806890010834
% 5.4906268119812 1.08405518531799
% 5.47584342956543 1.13968968391418
% 5.46619701385498 1.18009042739868
% 5.45782947540283 1.21482801437378
% 5.44736909866333 1.24033010005951
% 5.42560243606567 1.26650667190552
% 5.39081239700317 1.29645037651062
% 5.34484910964966 1.32819044589996
% 5.28534460067749 1.3672331571579
% 5.23513603210449 1.39901721477509
% 5.18994379043579 1.43036639690399
% 5.15951490402222 1.45838248729706
% 5.13000965118408 1.49560070037842
% 5.10109090805054 1.54096448421478
% 5.07901525497437 1.58802032470703
% 5.05342960357666 1.63852632045746
% 5.02896070480347 1.67153561115265
% 5.00163888931274 1.69556748867035
% 4.96869707107544 1.7134382724762
% 4.92838907241821 1.72414600849152
% 4.8772087097168 1.73524618148804
% 4.83152484893799 1.74478137493134
% 4.78437614440918 1.75823819637299
% 4.74826812744141 1.77273607254028
% 4.71175050735474 1.79710733890533
% 4.67938661575317 1.82800400257111
% 4.64684295654297 1.86795806884766
% 4.62052345275879 1.90961515903473
% 4.60327482223511 1.94565105438232
% 4.58588314056396 1.98511338233948
% 4.57012557983398 2.02277302742004
% 4.54856634140015 2.07023692131042
% 4.52759313583374 2.11521172523499
% 4.51413440704346 2.16493582725525
% 4.50998687744141 2.21977066993713
% 4.51511240005493 2.27993440628052
% 4.52695035934448 2.35306024551392
% 4.54644680023193 2.41252589225769
% 4.5766134262085 2.45776104927063
% 4.61025285720825 2.48106980323792
% 4.65776538848877 2.49209642410278
% 4.72736310958862 2.49307537078857
% 4.80460834503174 2.50002408027649
% 4.89596796035767 2.51654410362244
% 4.97860193252563 2.53705835342407
% 5.07506847381592 2.56615781784058
% 5.17508125305176 2.59756970405579
% 5.26418733596802 2.61997938156128
% 5.35526943206787 2.63909077644348
% 5.43512868881226 2.64967656135559
% 5.52398300170898 2.6521475315094
% 5.61303806304932 2.64372324943542
% 5.70788288116455 2.64225792884827
% 5.7792797088623 2.65421938896179
% 5.84714460372925 2.67686867713928
% 5.90655088424683 2.71586751937866
% 5.96119451522827 2.76616597175598
% 6.02430200576782 2.83029913902283
% 6.07933664321899 2.88118886947632
% 6.13696765899658 2.91432857513428
% 6.18832063674927 2.92660617828369
% 6.24869823455811 2.92559599876404
% 6.30160284042358 2.91384863853455
% 6.35084819793701 2.90192413330078
% 6.39200353622437 2.90634107589722
% 6.41941785812378 2.92700958251953
% 6.43358659744263 2.9647970199585
% 6.43324041366577 3.0198392868042
% 6.42693662643433 3.0755250453949
% 6.40513849258423 3.12524938583374
% 6.36586761474609 3.15109372138977
% 6.29944515228271 3.15875220298767
% 6.22599983215332 3.14954876899719
% 6.14557075500488 3.13237452507019
% 6.04915904998779 3.11125826835632
% 5.97074031829834 3.09627962112427
% 5.87385416030884 3.09074854850769
% 5.78075361251831 3.09851098060608
% 5.68153667449951 3.1150004863739
% 5.60781812667847 3.13184952735901
% 5.53312492370605 3.15439558029175
% 5.46896696090698 3.17806029319763
% 5.39222621917725 3.20669031143188
% 5.32450389862061 3.23448944091797
% 5.27050304412842 3.25389957427979
% 5.20662117004395 3.26558399200439
% 5.14681005477905 3.26946067810059
% 5.08818101882935 3.26265025138855
% 5.03860664367676 3.23915243148804
% 5.00157022476196 3.20063829421997
% 4.9668607711792 3.13875317573547
% 4.94011783599854 3.07504272460938
% 4.91552400588989 3.00442957878113
% 4.8858470916748 2.94978642463684
% 4.8448052406311 2.89424967765808
% 4.81373262405396 2.85009074211121
% 4.79972648620605 2.80659985542297
% 4.81562995910645 2.7697491645813
% 4.85779142379761 2.74289226531982
% 4.9370698928833 2.71746802330017
% 5.01779174804688 2.70144033432007
% 5.10868787765503 2.70293092727661
% 5.20151615142822 2.71951770782471
% 5.28624057769775 2.74352097511292
% 5.38581085205078 2.77699160575867
% 5.47130823135376 2.80463409423828
% 5.565842628479 2.82442450523376
% 5.65235662460327 2.8277485370636
% 5.73999500274658 2.82838988304138
% 5.80629396438599 2.84021306037903
% 5.8681058883667 2.85945153236389
% 5.92117261886597 2.88874554634094
% 5.96579170227051 2.92195844650269
% 6.01406335830688 2.95762467384338
% 6.05181312561035 2.9786114692688
% 6.08333826065063 2.99553370475769
% 6.10262060165405 3.00821185112
% 6.1193585395813 3.02941107749939
% 6.12612581253052 3.07008481025696
% 6.11991405487061 3.12496972084045
% 6.09925079345703 3.21857666969299
% 6.0784740447998 3.31889390945435
% 6.05543231964111 3.43000292778015
% 6.03245258331299 3.52419900894165
% 6.00063228607178 3.62288331985474
% 5.96234083175659 3.70996642112732
% 5.92605066299438 3.7728443145752
% 5.88347959518433 3.8353636264801
% 5.85459327697754 3.87897920608521
% 5.85172414779663 3.90434122085571
% 5.86224746704102 3.90039467811584
% 5.88928556442261 3.87565493583679
% 5.91832876205444 3.8536536693573
% 5.9476900100708 3.8321590423584
% 5.97449159622192 3.81396102905273
% 5.99256134033203 3.80394744873047
% 6.00536489486694 3.80019879341125
% 6.01072978973389 3.79929828643799
% 6.01076698303223 3.80138611793518
% 6.00261449813843 3.80957221984863
% 5.98204183578491 3.82524633407593
% 5.94316244125366 3.85395741462708
% 5.88905668258667 3.88807845115662
% 5.80050277709961 3.94319534301758
% 5.70243072509766 4.0063624382019
% 5.63362407684326 4.07621288299561
% 5.57006168365479 4.15934085845947
% 5.5236964225769 4.2365894317627
% 5.47420215606689 4.32251739501953
% 5.42131614685059 4.39562511444092
% 5.35193538665771 4.47276449203491
% 5.27187061309814 4.53090763092041
% 5.15666151046753 4.59399843215942
% 5.05079460144043 4.66959428787231
% 4.97144365310669 4.73939990997314
% 4.89946508407593 4.817551612854
% 4.84989356994629 4.88465929031372
% 4.78843879699707 4.95011615753174
% 4.72284555435181 5.00233602523804
% 4.63480186462402 5.04644775390625
% 4.54451322555542 5.07439184188843
% 4.448890209198 5.11806201934814
% 4.36529207229614 5.16939783096313
% 4.29630851745605 5.2201042175293
% 4.23110818862915 5.288001537323
% 4.17040205001831 5.3439040184021
% 4.1002893447876 5.39563179016113
% 4.02706241607666 5.43680858612061
% 3.95428729057312 5.46030521392822
% 3.85694861412048 5.47469806671143
% 3.76565265655518 5.4839563369751
% 3.67556524276733 5.50660085678101
% 3.60734248161316 5.53649187088013
% 3.54585528373718 5.57816076278687
% 3.49023175239563 5.62898874282837
% 3.43126010894775 5.66887760162354
% 3.36306476593018 5.69821357727051
% 3.3079879283905 5.70584630966187
% 3.24093651771545 5.69768285751343
% 3.167649269104 5.69518280029297
% 3.10165500640869 5.70660829544067
% 3.03591370582581 5.73399257659912
% 2.98929214477539 5.77435350418091
% 2.94271683692932 5.82410478591919
% 2.89937496185303 5.86398124694824
% 2.8470311164856 5.90754127502441
% 2.78831791877747 5.93996906280518
% 2.72674322128296 5.95919704437256
% 2.64590620994568 5.97392845153809
% 2.57746458053589 5.98381185531616
% 2.51987648010254 5.99864101409912
% 2.48496508598328 6.0211501121521
% 2.44801020622253 6.05678510665894
% 2.40554046630859 6.1071572303772
% 2.36812496185303 6.159019947052
% 2.3222336769104 6.21058416366577
% 2.27542972564697 6.25169801712036
% 2.2250759601593 6.2850661277771
% 2.15346932411194 6.31642580032349
% 2.07523012161255 6.34575796127319
% 2.0122344493866 6.37389373779297
% 1.95379149913788 6.40859317779541
% 1.90318310260773 6.45204925537109
% 1.86575317382812 6.50256156921387
% 1.82696402072906 6.56130599975586
% 1.79056286811829 6.60638904571533
% 1.74852681159973 6.64635753631592
% 1.71456730365753 6.66975879669189
% 1.68103766441345 6.68185091018677
% 1.65076088905334 6.68655014038086
% 1.63499224185944 6.68361330032349
% 1.64394426345825 6.66617918014526
% 1.67898082733154 6.64113426208496
% 1.75078058242798 6.60535430908203
% 1.84963142871857 6.56332731246948
% 1.93903958797455 6.52789497375488
% 2.02689909934998 6.48191404342651
% 2.10030961036682 6.43382596969604
% 2.17415857315063 6.37297534942627
% 2.26018786430359 6.29033756256104
% 2.35067939758301 6.21699905395508
% 2.44795775413513 6.15102529525757
% 2.53409075737 6.09588384628296
% 2.63986611366272 6.03123998641968
% 2.73403143882751 5.97376489639282
% 2.81653022766113 5.90979862213135
% 2.8795702457428 5.85075855255127
% 2.94843053817749 5.76994132995605
% 3.014164686203 5.67720603942871
% 3.0691499710083 5.60743474960327
% 3.12784838676453 5.54327154159546
% 3.1794650554657 5.49439525604248
% 3.24407958984375 5.44408178329468
% 3.30228734016418 5.40139150619507
% 3.36077284812927 5.35372447967529
% 3.41058588027954 5.30985116958618
% 3.46930980682373 5.25387763977051
% 3.51827454566956 5.19505643844604
% 3.55394792556763 5.14646434783936
% 3.58894562721252 5.10282516479492
% 3.62058591842651 5.07307195663452
% 3.65852975845337 5.04511690139771
% 3.69191527366638 5.02353572845459
% 3.72467851638794 5.00141048431396
% 3.74884867668152 4.97391366958618
% 3.76326251029968 4.93794298171997
% 3.77101802825928 4.87733221054077
% 3.77210330963135 4.80998182296753
% 3.76507377624512 4.73279809951782
% 3.7583920955658 4.671058177948
% 3.75428152084351 4.62773323059082
% 3.75517320632935 4.58625745773315
% 3.76172065734863 4.54930830001831
% 3.7783088684082 4.50773191452026
% 3.79763793945312 4.47978925704956
% 3.81549549102783 4.46661901473999
% 3.83509874343872 4.47575235366821
% 3.86031794548035 4.49744415283203
% 3.90405535697937 4.52941083908081
% 3.95426750183105 4.56180381774902
% 4.01082420349121 4.59272336959839
% 4.0591197013855 4.61056423187256
% 4.11413049697876 4.62301015853882
% 4.17271280288696 4.63134765625
% 4.23981237411499 4.63264799118042
% 4.33095836639404 4.62224292755127
% 4.40497398376465 4.61073017120361
% 4.4751935005188 4.60430717468262
% 4.52769756317139 4.59939479827881
% 4.57309532165527 4.60296773910522
% 4.62228536605835 4.61874866485596
% 4.65602207183838 4.62760591506958
% 4.68820810317993 4.62479162216187
% 4.71295499801636 4.61349678039551
% 4.73950958251953 4.58061647415161
% 4.76826620101929 4.5340256690979
% 4.81326961517334 4.46938610076904
% 4.86656618118286 4.41584444046021
% 4.9097695350647 4.38363218307495
% 4.94788360595703 4.35972785949707
% 4.99346113204956 4.34764194488525
% 5.04544305801392 4.34569644927979
% 5.09727144241333 4.33786582946777
% 5.15184211730957 4.3203821182251
% 5.19195175170898 4.29970788955688
% 5.22804355621338 4.26397752761841
% 5.25565576553345 4.21788167953491
% 5.28924703598022 4.15153026580811
% 5.32534313201904 4.06979894638062
% 5.35787677764893 3.99489498138428
% 5.37987041473389 3.91706609725952
% 5.38680601119995 3.8521556854248
% 5.3808126449585 3.78937649726868
% 5.35915660858154 3.723956823349
% 5.32956981658936 3.65738224983215
% 5.29836750030518 3.58216309547424
% 5.2797155380249 3.52082419395447
% 5.26717853546143 3.45817637443542
% 5.26097202301025 3.40370392799377
% 5.25646305084229 3.33691191673279
% 5.24941110610962 3.27567529678345
% 5.23130989074707 3.24064421653748
% 5.19096517562866 3.21017694473267
% 5.13597011566162 3.18973302841187
% 5.06364631652832 3.16595220565796
% 4.99665451049805 3.14900469779968
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% 4.97475433349609 3.14188933372498
% };
% \addlegendentry{Mocap}

% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% title={Robot5},
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=-0.501875713678575, xmax=6.289403021937,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=0.428719969917821, ymax=3.89969630215707,
% ytick style={color=black}
% ]
% \addplot [semithick, blue]
% table {%
% 1.62144685849699 2.31438366692579
% 1.67124494159325 2.33310460927167
% 1.87414034216036 2.24132385282727
% 1.69744980287951 2.33891722765459
% 1.62328137978909 2.29507674009458
% 1.67078449516784 2.27048712419211
% 1.61534793405268 2.26578600159611
% 1.77129978444374 2.19734651206015
% 1.75675209679094 2.18805621816566
% 1.72441621511421 2.14229715433534
% 1.64375706387118 2.09871667822115
% 1.71136629471886 2.01601994735211
% 1.70431780483167 2.14510350776312
% 1.70414083026275 2.28544075130884
% 1.75221135248949 2.08022006528257
% 1.64040759280445 2.16391679322111
% 1.61573972996724 2.15369618612465
% 1.72153545054608 2.25772513834106
% 1.66486502176614 2.29671203275399
% 1.67988156926851 2.26640520531632
% 1.66724644578056 2.20777312442678
% 1.6934710227096 2.22185403459753
% 1.66346539637547 2.28865430121919
% 1.70030049344624 2.2717562172248
% 1.65142073226592 2.21908916605331
% 1.65092157841451 2.27119997388905
% 1.5487473302091 2.40502640728362
% 1.50572844258954 2.38918517997252
% 1.84859076255463 2.07150371525305
% 1.5400669300841 2.30785445520247
% 1.77777033775419 2.131223044005
% 2.25579230412037 2.4846954068786
% 2.37803332640202 2.54304232017149
% 1.67980506776699 2.34769274039373
% 1.76069626093209 2.31062672392741
% 1.68581109373201 2.24256605739862
% 1.69480162123651 2.31625619442714
% 1.73553391481939 2.3204840354999
% 1.70954625254381 2.29572269814234
% 1.66469056566601 2.32265610857992
% 1.73912490663092 2.26418582135696
% 1.71025991273265 2.25145343928643
% 1.69521449688072 2.22219900013853
% 1.68689516859663 2.2414845301803
% 1.6983713953458 2.30074252378749
% 1.71952809619074 2.22960339165318
% 1.83598419166373 2.1237097177684
% 1.71962263538213 2.23660013278863
% 1.6522930844277 2.26218844847154
% 1.71602748962399 2.28653146699993
% 1.70176013415458 2.29258930164199
% 1.70437967029424 2.3009962723796
% 1.66754512580947 2.23781333084078
% 1.53850629998683 2.28548206712447
% 1.65190657221983 2.16725893377553
% 1.61658974447722 2.23398052471947
% 1.65679922282054 2.16649580305529
% 1.67053240758567 2.22514929783781
% 1.71073354145811 2.25525619848214
% 1.62631574662806 2.25951442761368
% 1.47183191681552 2.40261233362311
% 1.46680174224747 2.45180751627385
% 1.39607132170302 2.37845675852048
% 1.47363242977904 2.32372381378303
% 1.71346761053036 2.33630605824539
% 1.63740553397641 2.34226212370477
% 1.78723992503385 2.32460443952093
% 1.81926139159296 2.31015964240638
% 1.78239959129292 2.36670814262143
% 1.82041439695019 2.39131595662309
% 1.83719931461755 2.36904775217992
% 1.97243383623949 2.3778373324616
% 2.04258904011784 2.25600368616935
% 2.06455627557975 2.35366375550286
% 2.04416426480605 2.28020569125068
% 2.15087052984919 1.87341852842335
% 2.17123790402104 1.88331901327108
% 2.15198896053397 1.78397907185577
% 2.16392922561572 1.62937207494236
% 2.10286714708051 1.53830465107427
% 2.04968405278798 1.63615910594845
% 2.24223396496555 1.40276166069388
% 2.2263553168606 1.48597775179618
% 2.34928786158773 1.46151755012199
% 2.52681550992898 1.30301004157174
% 2.65802728270785 1.1928572177057
% 2.65443555043997 1.26367994715888
% 2.81911470906465 1.15806068083814
% 2.94770059288959 1.16999153499423
% 3.05714428033126 1.29592313765702
% 2.98881196184791 1.41076901144926
% 3.12259977672097 1.37078434276515
% 3.21004144058339 1.37355615198638
% 3.32798959239119 1.3526525618409
% 3.42802905794644 1.43087988011344
% 3.58299167979194 1.2934726722272
% 3.60875651641619 1.44876326099305
% 3.87638974121651 1.33805457217755
% 3.99766927545121 1.29671110666979
% 4.0150938578265 1.35345843426204
% 3.91697371433924 1.39381756751299
% 3.83433291589946 1.5673707421047
% 4.17603410690563 1.460136683362
% 4.28460549031284 1.36552069053543
% 4.2486308852189 1.29637497457613
% 4.24466777373437 1.24442943735146
% 4.02258333957863 1.41960852866877
% 4.12485475655129 1.30377731418719
% 4.06539211217863 1.31026888138944
% 4.08038544950957 1.12935611730591
% 4.05323831360428 1.24236829524177
% 4.25782093385187 1.19925780914188
% 4.25987919305942 1.16914977306028
% 4.35814542210875 1.20771022339434
% 4.38722737010139 1.27890035664615
% 4.33288480930637 1.32824431482667
% 4.27118602502744 1.37968549211
% 4.29157788747878 1.34106414006817
% 4.29725919528094 1.35878681687097
% 4.28447692433111 1.37847432072632
% 4.30611678262945 1.52469975974723
% 4.32696790504889 1.63244162876365
% 4.31216933732176 1.48759620010753
% 4.23228250179661 1.72578410944022
% 4.16281052038037 1.78049130444341
% 4.18327123110899 1.81403375813856
% 4.19260857012523 1.99158237939358
% 4.19349265424986 1.8030555649849
% 4.19709940907966 1.90099130131714
% 4.27857720859671 1.88330901575246
% 4.40752619618894 1.7958574568952
% 4.41245762878988 1.72702823176288
% 4.40842362308083 1.64079213583476
% 4.50900840997275 1.52274703248294
% 4.59082734827038 1.55451247358781
% 4.50445972533354 1.55176814318352
% 4.65625160366353 1.44790964026304
% 4.60782875211738 1.34234802219101
% 4.8238563018 1.2316988634786
% 4.91922225093811 1.18108819377498
% 4.78146535586407 0.998746001835728
% 4.9541239228733 0.98162265503417
% 4.79623037598926 1.00748239943495
% 5.07642453138579 0.852122149838678
% 4.94970467961913 0.935597721412911
% 5.19375964408075 0.757706441098726
% 5.15949468247331 0.863846760186751
% 5.17134277088656 0.884623324504518
% 5.23772454912653 0.841958833713276
% 5.36923020546688 0.631232088962254
% 5.37577676717564 0.612354616224316
% 5.30583354595122 0.609105589363549
% 5.37562673434292 0.683609963096976
% 5.44716462962415 0.682844025463937
% 5.36177248073112 0.635046893890166
% 5.39214778525347 0.619472451676996
% 5.44687909498407 0.70945377040685
% 5.38577104888349 0.586491621383242
% 5.25325553000601 0.725918262559356
% 5.33554593839834 0.68004735314264
% 5.31879712576452 0.784684662567592
% 5.37399355319481 0.645340698197068
% 5.52104126582338 0.607097372434887
% 5.45744978339633 0.726501669149782
% 5.36408690418619 0.68221671452178
% 5.41928251692018 0.694536145309339
% 5.43237842265492 0.697070628908037
% 5.38789237521844 0.851660951836828
% 5.42597660848773 0.814296264318748
% 5.50880721712678 0.968649944685202
% 5.44306873103132 0.951290130313134
% 5.53847179551934 1.13702345784583
% 5.56505609094039 1.21090006964747
% 5.59657567069743 1.30947038315836
% 5.60922114819421 1.3003173189657
% 5.66985547440302 1.3559407671362
% 5.71490681229843 1.39103787152318
% 5.73436477631391 1.4561465150013
% 5.79752327922909 1.4948765702734
% 5.78548148100031 1.50248235789233
% 5.77234396046529 1.44080925756233
% 5.77474473983293 1.57125430719254
% 5.88122244125876 1.6075852157846
% 5.80809074514836 1.71933487496677
% 5.86819977785572 1.57145965310197
% 5.81000854175187 1.54363573762473
% 5.98070853395447 1.49618121126583
% 5.92567851659216 1.57702525327138
% 5.81768067802657 1.50770014945526
% 5.6107826150531 1.43620256825293
% 5.73401091025592 1.58153287631465
% 5.62472754797543 1.42962465736216
% 5.46729763459859 1.44650720606362
% 5.41208020268576 1.45979252971907
% 5.3443051170324 1.30552179318261
% 5.29830892501706 1.16412452656323
% 5.19563914363041 1.12119822589063
% 5.0704038438183 1.22668830929248
% 5.0528977757671 1.23634699046549
% 4.88820538201571 1.26264554519471
% 4.68920713943508 1.26254893010887
% 4.72841669399457 1.17123058825604
% 4.64361414178617 1.29834876282847
% 4.54746594178828 1.22206627252244
% 4.42650638308635 1.1965405870252
% 4.27487394984871 1.19553311309295
% 4.14956864803759 1.32556730249312
% 3.9506980098688 1.26391159426118
% 3.97400763871734 1.12371372151379
% 3.91952539503864 1.16381285158403
% 3.85191416745671 1.10445254580683
% 3.68423247925175 1.31301065048922
% 3.60679285020307 1.2705755580801
% 3.49555592545832 1.32231182566968
% 3.58155827589914 1.223821105137
% 3.36270179765196 1.18882511101431
% 3.4417200429237 1.07233446327347
% 3.24061581833161 1.27370956261202
% 3.17234386758096 1.14595920057745
% 3.11545613606323 1.14388644349071
% 2.96197919427579 1.28823805169888
% 2.88900265055363 1.29728396951361
% 2.8519572010517 1.18781359024419
% 2.82346655612201 1.16105973318698
% 2.71455105200047 1.20080867891757
% 2.62409322408123 1.15060078621485
% 2.36446982458741 1.23752435599758
% 2.34901814254632 1.18803875367994
% 2.31736762219831 1.13682883606128
% 2.26165456238529 1.15869151692538
% 2.09086992030919 1.22352499060116
% 2.06071561729232 1.22681081838878
% 1.95420137940431 1.20639581104409
% 1.72497655119428 1.33944385436644
% 1.7750567554931 1.27758259333414
% 1.60168545600128 1.43749322430666
% 1.50611670798703 1.44264548278772
% 3.12767385892539 3.11775008144193
% 1.318229260621 1.65065216961643
% 1.22196067980846 1.69415161441202
% 1.19371839011202 1.77594325033707
% 1.07623107841541 1.80491283529289
% 1.14646812403177 1.93834937690267
% 1.04856745310095 1.87777031585401
% 0.999658895032599 1.91404784614066
% 0.962958822465122 1.80488223331204
% 0.877093650573448 1.8309942129947
% 0.908909717945174 1.86258870729843
% 0.892476615701742 1.86727803416401
% 0.872829055574758 1.89119844426627
% 0.877883611134258 1.82938249750578
% 0.905568498877208 1.89113858469552
% 0.967571874955059 1.88673588844491
% 1.13756043702503 1.99776607785083
% 1.224663493131 2.06177600832786
% 1.282167672509 1.95004897577393
% 1.38475386654579 2.23221172462851
% 1.60241120681005 2.06747277300471
% 1.63060043569594 2.08370286959768
% 1.5352590946911 2.00257268583341
% 1.638440190922 2.03914095969996
% 1.55649063268263 2.11933989948076
% 2.12972567906421 2.0035295787652
% 2.43599855619199 2.00382745681491
% 1.67464184004172 2.09723230386883
% 2.13676328012201 2.32277831734114
% 1.74696470847686 2.2291706983781
% 1.82185543527668 2.01412823959385
% 2.03583867789199 1.92069290173372
% 1.86514006391876 2.02355463634254
% 1.75759317155813 1.9979100075821
% 1.95018491360627 2.03540745127836
% 1.75315482023781 1.95056801930514
% 1.56833354818732 1.89760458001803
% 1.46932692853744 1.88225626167453
% 1.50873273309449 1.70199397583977
% 1.57593975917479 1.54673841763607
% 1.35833272368428 1.6725813192917
% 1.67194657396953 1.32451972923842
% 1.42367821781011 1.24480668453727
% 1.29210040525076 1.33002761135188
% 1.36309621256685 1.15590948883074
% 1.26727123570392 1.20290758198449
% 1.32147006538304 1.04446263056972
% 1.53388209741873 1.05358640631264
% 1.36207290069423 1.23923790889021
% 1.05388846359748 1.09877555543304
% 1.07454056124459 1.09472571405866
% 1.04310464398477 1.26656409192796
% 1.09934591578984 1.27933714187933
% 1.20839123499379 1.32502463171705
% 0.677483903261081 1.1436087217551
% 0.508775869556089 1.138430653162
% 0.455447096772141 1.2350054875294
% 0.445734443570046 1.15940338538092
% 0.323121452473909 1.12505213213813
% 0.313056169654473 1.17224659177968
% 0.263457853566179 1.17332736374335
% 0.235329289112687 1.17868123316269
% 0.131096814920827 1.22156510975751
% 0.121187332805459 1.26081036511221
% 0.12289184193875 1.31249844011586
% 0.107902803603738 1.23926467632655
% -0.079286544700959 1.13493766703584
% 0.0304298719575923 1.47175170743227
% 0.0631998082716425 1.36136517997177
% 0.126914404552692 1.55007211119038
% 0.17354051700627 1.59457912355978
% 0.246049910336807 1.59485410626759
% 0.276916897433826 1.6527233658053
% 0.393491644401538 1.70843372798041
% 0.41251757971688 1.82911568447596
% 0.480431624943455 1.94671228438465
% 0.562619477303051 2.07759573518754
% 0.529054830227053 2.21186949444257
% 0.558754474638668 2.30459700458556
% 0.659566949766753 2.32739233322514
% 0.671514120995185 2.39086974070388
% 0.70659699891891 2.44982647514617
% 0.697919625136506 2.62746077777986
% 0.696955236238564 2.58860047191514
% 0.662094507051225 2.70827841284166
% 0.636040185395817 2.7510361124096
% 0.687889158256035 2.90500666022871
% 0.634309355644327 2.98306360442886
% 0.608724419512589 3.04134843796164
% 0.428431018206553 3.08635811116525
% 0.493418573062767 3.10981582584862
% 0.626298554809939 3.09164031138077
% 0.119523115878999 2.94220008084001
% -0.193181225696049 2.98206269937707
% -0.0474197566152556 3.03268456521548
% 0.356185391392295 3.32286167648503
% 0.311993776456315 3.40176037531516
% 0.327992305764614 3.40270603704372
% 0.227128485138357 3.48303352179039
% 0.334265957808908 3.53759809333803
% 0.432036767143896 3.63029103244919
% 0.372821919034002 3.57936728195855
% 0.482943784672684 3.56846972740599
% 0.446853287013338 3.59422382893673
% 0.738410308950543 3.67759520080109
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% 0.719563401363336 3.74192465069165
% };
% \addlegendentry{MLAT}
% \addplot [semithick, black]
% table {%
% 1.68582534790039 2.1463611125946
% 1.68372571468353 2.11502385139465
% 1.6791228055954 2.08543229103088
% 1.67414271831512 2.06477904319763
% 1.67033684253693 2.0492570400238
% 1.66807305812836 2.04043173789978
% 1.66666388511658 2.03563666343689
% 1.66505300998688 2.03559112548828
% 1.66395950317383 2.03537559509277
% 1.6644150018692 2.03387236595154
% 1.66682374477386 2.0324010848999
% 1.67083215713501 2.02954411506653
% 1.67704319953918 2.02624487876892
% 1.68456375598907 2.02214550971985
% 1.69355309009552 2.01915311813354
% 1.70065402984619 2.01796841621399
% 1.70971715450287 2.01791620254517
% 1.71539318561554 2.01959633827209
% 1.72017681598663 2.02319073677063
% 1.72098851203918 2.02429819107056
% 1.72097301483154 2.02275896072388
% 1.71860444545746 2.02008032798767
% 1.71548902988434 2.01649284362793
% 1.70989394187927 2.01283121109009
% 1.70414054393768 2.00863862037659
% 1.69918918609619 2.00776362419128
% 1.69162845611572 2.00943851470947
% 1.68503940105438 2.01484036445618
% 1.67839014530182 2.02628445625305
% 1.67288136482239 2.04307651519775
% 1.66846799850464 2.06388449668884
% 1.66464900970459 2.08072948455811
% 1.66357934474945 2.09458613395691
% 1.6670126914978 2.1029007434845
% 1.67077660560608 2.10924458503723
% 1.67386937141418 2.11333227157593
% 1.67621457576752 2.11677408218384
% 1.67672383785248 2.1180374622345
% 1.67648160457611 2.11815047264099
% 1.67595040798187 2.11771440505981
% 1.67540729045868 2.11754631996155
% 1.67304861545563 2.11713790893555
% 1.67081999778748 2.11629843711853
% 1.6673903465271 2.11500263214111
% 1.66487407684326 2.11370134353638
% 1.66162359714508 2.11244463920593
% 1.65719354152679 2.11070442199707
% 1.65279150009155 2.10915493965149
% 1.64732146263123 2.10685276985168
% 1.63967764377594 2.10382866859436
% 1.63262057304382 2.09973549842834
% 1.62175893783569 2.09160304069519
% 1.6104029417038 2.08468675613403
% 1.59467363357544 2.07952356338501
% 1.58010768890381 2.07670760154724
% 1.55942571163177 2.07521748542786
% 1.53919994831085 2.08096599578857
% 1.51815438270569 2.09428405761719
% 1.49249148368835 2.11649227142334
% 1.46306645870209 2.13600754737854
% 1.43989479541779 2.15369558334351
% 1.43120384216309 2.16758942604065
% 1.44087910652161 2.18053698539734
% 1.46711373329163 2.192467212677
% 1.50520014762878 2.20300436019897
% 1.56377577781677 2.21340012550354
% 1.62053549289703 2.2201874256134
% 1.68015027046204 2.22558689117432
% 1.73506534099579 2.2292594909668
% 1.79929709434509 2.22954988479614
% 1.85965466499329 2.22077775001526
% 1.90522432327271 2.20521068572998
% 1.94373655319214 2.17175984382629
% 1.9723254442215 2.11990118026733
% 1.99231052398682 2.03726553916931
% 2.00620293617249 1.9559223651886
% 2.01292252540588 1.87554550170898
% 2.01664113998413 1.80779683589935
% 2.01101994514465 1.74840724468231
% 2.00554156303406 1.66981709003448
% 2.0173671245575 1.60504901409149
% 2.0563497543335 1.54351592063904
% 2.1127405166626 1.49012172222137
% 2.20818281173706 1.43263232707977
% 2.33039450645447 1.37954807281494
% 2.43762230873108 1.34490442276001
% 2.55194854736328 1.32685828208923
% 2.64860391616821 1.32609665393829
% 2.75783085823059 1.34251189231873
% 2.86041784286499 1.36601364612579
% 2.97190737724304 1.38576650619507
% 3.08044290542603 1.39466595649719
% 3.180095911026 1.39559555053711
% 3.30134391784668 1.38606989383698
% 3.40895056724548 1.37635159492493
% 3.52448415756226 1.37389945983887
% 3.61518263816833 1.37771546840668
% 3.71277093887329 1.38986957073212
% 3.79097509384155 1.4040195941925
% 3.86077404022217 1.40989696979523
% 3.90758657455444 1.40709495544434
% 3.92618274688721 1.39131510257721
% 3.93838787078857 1.36753857135773
% 3.94217705726624 1.33895134925842
% 3.94151282310486 1.30788576602936
% 3.93729209899902 1.27661418914795
% 3.92862844467163 1.25558185577393
% 3.91914033889771 1.23527157306671
% 3.92287683486938 1.22420167922974
% 3.94159197807312 1.22190856933594
% 3.98877000808716 1.23465490341187
% 4.04879999160767 1.25348365306854
% 4.1144380569458 1.27754104137421
% 4.15379428863525 1.29285669326782
% 4.17628955841064 1.30610358715057
% 4.17099618911743 1.31093406677246
% 4.14960908889771 1.31368517875671
% 4.13817739486694 1.31833338737488
% 4.14294624328613 1.33445286750793
% 4.16064739227295 1.37339603900909
% 4.17144584655762 1.42009091377258
% 4.16309785842896 1.48800921440125
% 4.13871908187866 1.56127059459686
% 4.09255933761597 1.65467751026154
% 4.04903125762939 1.7344743013382
% 4.00902223587036 1.81120026111603
% 3.97721672058105 1.87006509304047
% 3.96392250061035 1.89751899242401
% 3.96930074691772 1.89972925186157
% 3.99578976631165 1.86609625816345
% 4.05165529251099 1.79893445968628
% 4.11120462417603 1.72934460639954
% 4.18143272399902 1.64807939529419
% 4.25665235519409 1.57184910774231
% 4.33111476898193 1.49732303619385
% 4.41803121566772 1.41387248039246
% 4.48654747009277 1.34917449951172
% 4.55745220184326 1.27615261077881
% 4.61728620529175 1.20239520072937
% 4.67976093292236 1.11352407932281
% 4.73624086380005 1.04186201095581
% 4.78661823272705 0.991258442401886
% 4.84926319122314 0.936367511749268
% 4.90998935699463 0.88692718744278
% 4.96776580810547 0.84117329120636
% 4.99981927871704 0.808222711086273
% 5.01899194717407 0.770176768302917
% 5.02885389328003 0.740969598293304
% 5.03128623962402 0.722511470317841
% 5.03204298019409 0.713083982467651
% 5.03058052062988 0.709155380725861
% 5.03093576431274 0.710275173187256
% 5.03185415267944 0.714353680610657
% 5.03293371200562 0.720893502235413
% 5.03405380249023 0.724418997764587
% 5.03543090820312 0.727676212787628
% 5.03644323348999 0.729907512664795
% 5.03684949874878 0.731594681739807
% 5.03861284255981 0.732404708862305
% 5.04044532775879 0.734047472476959
% 5.0450177192688 0.736996948719025
% 5.05199956893921 0.742186307907104
% 5.0568151473999 0.750758647918701
% 5.06549406051636 0.767696022987366
% 5.0771336555481 0.789503514766693
% 5.0917854309082 0.820560276508331
% 5.10688638687134 0.857696354389191
% 5.12585115432739 0.910309910774231
% 5.14257431030273 0.971984624862671
% 5.1576452255249 1.05657434463501
% 5.17039060592651 1.14730250835419
% 5.18801355361938 1.21662485599518
% 5.21453189849854 1.28507733345032
% 5.24482917785645 1.33753454685211
% 5.29513072967529 1.40075838565826
% 5.35357761383057 1.4581161737442
% 5.39458608627319 1.50607204437256
% 5.42210006713867 1.54284226894379
% 5.43630743026733 1.56212043762207
% 5.44266319274902 1.57485485076904
% 5.44639301300049 1.58327400684357
% 5.45467281341553 1.593998670578
% 5.46966886520386 1.61024403572083
% 5.48880815505981 1.62394785881042
% 5.50412082672119 1.62911689281464
% 5.50766849517822 1.62286198139191
% 5.50136756896973 1.60574316978455
% 5.48936462402344 1.58543944358826
% 5.46736574172974 1.55882430076599
% 5.43085956573486 1.52534258365631
% 5.392333984375 1.4877997636795
% 5.34040212631226 1.43852663040161
% 5.28738212585449 1.39780557155609
% 5.22300577163696 1.36231374740601
% 5.15807342529297 1.34215605258942
% 5.06628227233887 1.33084177970886
% 4.97075033187866 1.32330393791199
% 4.86797666549683 1.31250774860382
% 4.77472352981567 1.30139493942261
% 4.69229459762573 1.28338754177094
% 4.59420871734619 1.25407695770264
% 4.50737380981445 1.22450911998749
% 4.4184741973877 1.20091342926025
% 4.3274998664856 1.19100248813629
% 4.23971843719482 1.19484663009644
% 4.13372707366943 1.21650862693787
% 4.04016590118408 1.24169945716858
% 3.95308995246887 1.26634788513184
% 3.88647818565369 1.28756761550903
% 3.80969190597534 1.30798244476318
% 3.7278516292572 1.32436418533325
% 3.65989542007446 1.33195507526398
% 3.58759093284607 1.32633006572723
% 3.52128791809082 1.31330931186676
% 3.44196796417236 1.286541223526
% 3.36529207229614 1.26410269737244
% 3.29915452003479 1.25468158721924
% 3.21746182441711 1.24835109710693
% 3.13306736946106 1.2505499124527
% 3.0260648727417 1.26125133037567
% 2.93187236785889 1.26739192008972
% 2.83428716659546 1.26290035247803
% 2.75032162666321 1.25135397911072
% 2.6473548412323 1.23081755638123
% 2.54265928268433 1.20938038825989
% 2.45413684844971 1.19792926311493
% 2.35999274253845 1.19889557361603
% 2.27260422706604 1.20297205448151
% 2.16937732696533 1.21806824207306
% 2.06146049499512 1.24263370037079
% 1.97149264812469 1.26203203201294
% 1.88060772418976 1.28110253810883
% 1.80215322971344 1.29153597354889
% 1.71863234043121 1.29842019081116
% 1.63129484653473 1.3159863948822
% 1.558873295784 1.34790742397308
% 1.50137209892273 1.3835711479187
% 1.43889653682709 1.43927896022797
% 1.37629055976868 1.50802648067474
% 1.32205247879028 1.56335663795471
% 1.26477289199829 1.61080193519592
% 1.21423649787903 1.64287269115448
% 1.15835177898407 1.67192220687866
% 1.10692989826202 1.68982112407684
% 1.05858337879181 1.70319449901581
% 1.02365267276764 1.72150337696075
% 1.00240921974182 1.74364161491394
% 0.983617663383484 1.77041304111481
% 0.969462394714355 1.79753732681274
% 0.952473521232605 1.82531452178955
% 0.946816921234131 1.84299743175507
% 0.95947653055191 1.8542218208313
% 0.990329563617706 1.85272789001465
% 1.03928101062775 1.84284210205078
% 1.09697473049164 1.82731127738953
% 1.16930079460144 1.81038689613342
% 1.2408035993576 1.79299712181091
% 1.31069612503052 1.79192566871643
% 1.39117121696472 1.8126232624054
% 1.47323739528656 1.84572803974152
% 1.53298759460449 1.86656427383423
% 1.58966207504272 1.88270103931427
% 1.63434135913849 1.89091849327087
% 1.68923807144165 1.89977359771729
% 1.74481725692749 1.90601539611816
% 1.78350949287415 1.90903294086456
% 1.799809217453 1.91218221187592
% 1.79787707328796 1.92072141170502
% 1.77437663078308 1.92737293243408
% 1.73824882507324 1.92613780498505
% 1.69376027584076 1.90668070316315
% 1.65376198291779 1.87179696559906
% 1.614173412323 1.81255757808685
% 1.57769596576691 1.73132050037384
% 1.55030941963196 1.65346074104309
% 1.51805639266968 1.5758341550827
% 1.48041379451752 1.51578342914581
% 1.42615282535553 1.45014429092407
% 1.36129105091095 1.38971781730652
% 1.28463244438171 1.32672739028931
% 1.21980333328247 1.27037119865417
% 1.17563664913177 1.22739863395691
% 1.13442385196686 1.17932069301605
% 1.09857428073883 1.13331949710846
% 1.05752992630005 1.08423936367035
% 1.01345181465149 1.04393553733826
% 0.972146928310394 1.01745784282684
% 0.925388276576996 1.00441980361938
% 0.88011372089386 1.00605881214142
% 0.815663874149323 1.02577424049377
% 0.746327996253967 1.05653238296509
% 0.663253366947174 1.09358870983124
% 0.59355103969574 1.11612319946289
% 0.520330309867859 1.12934601306915
% 0.449526071548462 1.13714170455933
% 0.378108531236649 1.13372039794922
% 0.307977825403214 1.13809597492218
% 0.251171886920929 1.14687538146973
% 0.198275163769722 1.16681599617004
% 0.159672886133194 1.19448351860046
% 0.118769884109497 1.23921620845795
% 0.086093045771122 1.2885754108429
% 0.0690292716026306 1.33216118812561
% 0.0716532841324806 1.3797949552536
% 0.0920803174376488 1.41842758655548
% 0.13047631084919 1.45879149436951
% 0.196048647165298 1.51389038562775
% 0.270653545856476 1.57190942764282
% 0.328402072191238 1.63076603412628
% 0.375391483306885 1.68692421913147
% 0.423242568969727 1.76627588272095
% 0.46520072221756 1.85287594795227
% 0.511859357357025 1.95934879779816
% 0.542666077613831 2.04829072952271
% 0.576611518859863 2.13834238052368
% 0.607994973659515 2.21583271026611
% 0.64998334646225 2.30409479141235
% 0.690069079399109 2.39332437515259
% 0.714489459991455 2.46450352668762
% 0.733359575271606 2.53753519058228
% 0.74321049451828 2.60594773292542
% 0.745114982128143 2.69396638870239
% 0.740093410015106 2.77300214767456
% 0.723811566829681 2.84829950332642
% 0.695950269699097 2.90986943244934
% 0.666096806526184 2.95970106124878
% 0.6241495013237 3.00898218154907
% 0.596923828125 3.0505793094635
% 0.573041677474976 3.09017062187195
% 0.55021458864212 3.13159799575806
% 0.53104168176651 3.17922472953796
% 0.506658315658569 3.24386382102966
% 0.480462402105331 3.30140233039856
% 0.45132964849472 3.35485243797302
% 0.432805210351944 3.39122152328491
% 0.419720679521561 3.4219069480896
% 0.419923931360245 3.44528388977051
% 0.429252088069916 3.46723103523254
% 0.458755701780319 3.49456000328064
% 0.496256500482559 3.51919436454773
% 0.548727452754974 3.55049204826355
% 0.60054624080658 3.5837082862854
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% 0.619613945484161 3.59605884552002
% };
% \addlegendentry{Mocap}

% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% title={Robot8},
% x grid style={darkgray176},
% xlabel={X [m]},
% xmin=0.690305901131164, xmax=6.02814767496674,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y [m]},
% ymin=1.18024534514154, ymax=6.63475901581774,
% ytick style={color=black}
% ]
% \addplot [semithick, blue]
% table {%
% 3.40277648405996 6.12902400183109
% 3.3157206959563 6.14741995971643
% 3.16140381980371 5.91704007154025
% 3.5957409943772 5.48073716324249
% 3.49085699231177 5.45232015825966
% 3.56633061699885 5.50978710435229
% 3.45002833739752 5.20549275044848
% 3.55860874306535 5.1191811791316
% 3.43596781528765 5.29243649319269
% 3.56711069626157 5.15671661942994
% 3.54962579385683 5.12373753258388
% 3.33741313586029 5.33649900135353
% 3.32171242414229 5.48046197934846
% 3.25560244431157 5.69419717630789
% 3.36744279274089 5.49555081470677
% 3.41134370973878 5.71094057023509
% 3.02124297355313 5.90247201688016
% 3.2352959226256 5.7103728566484
% 3.22843045711152 5.89462996242938
% 3.33813453288204 5.77563345041624
% 3.29186874542335 5.97322718456336
% 3.523589184446 5.96263844324891
% 3.62732722828443 5.99449278676946
% 3.62188833619897 6.07023171101628
% 3.59956312063965 6.09039011114804
% 3.72042542625152 6.08493725048226
% 3.78371932739562 6.04340155214219
% 3.51567479866077 6.38682657624155
% 3.87632576922382 6.11659975017624
% 3.56142710679696 6.28802051707953
% 3.8077302711926 6.09758007105792
% 4.03858385938738 5.86825455546356
% 4.29457623605666 5.91237812140612
% 3.91611253633649 6.30021772293726
% 3.79401489458041 6.12781720921963
% 3.67040270623733 6.22602362863042
% 3.73057133055422 6.13384967899684
% 3.61229679467039 6.21448869676836
% 3.78400437130266 5.99362710276877
% 3.87660263264094 5.99593518849465
% 3.6948070257923 6.11943794557444
% 3.72576496915282 6.1166724336161
% 3.84594221088348 5.90368993826902
% 3.72488927152464 6.11350886592008
% 3.74321879890766 6.21905154921749
% 3.8910650381477 5.93922743264514
% 3.97152902597023 5.92292814702157
% 3.72853919390949 6.1379977642417
% 3.71438205878946 6.13735696413921
% 3.77782501052932 6.16034919753434
% 3.72189207653166 6.21291790487274
% 3.77529450712955 6.18219169335936
% 3.67770839800644 6.12145637560769
% 3.6102746501369 6.15455835666828
% 3.65132616005644 6.09925249488138
% 3.73671446779621 6.11761586591911
% 3.86818307474792 5.99718483588512
% 3.76379701080585 6.19231581063195
% 3.80083679039871 6.20703481697677
% 3.80043583121136 6.06380135392903
% 4.09056370862196 5.92682267929743
% 4.08653777247146 5.93305364730505
% 3.75731804333627 6.00601268104229
% 4.08852162627466 5.74601944421304
% 3.89629140874559 6.07637616389868
% 3.7995160167029 6.07631504394874
% 3.88463845680756 5.98162691557351
% 3.90916069051399 5.97876194432449
% 3.65229499136968 6.11079668527309
% 3.6409264709489 6.08892258102706
% 3.58291078505997 6.08738514482766
% 3.72928805186859 5.96896237287164
% 3.57328699489373 6.0020916349485
% 3.83861972049871 5.75528355004514
% 3.82357446981698 5.7575212994614
% 3.68959683260485 5.63789035452929
% 3.50372895799714 5.84818836723224
% 3.78747061647875 5.60540042843499
% 3.67442896079783 5.60813127609022
% 3.73588584670385 5.34824662932645
% 3.73137925123025 5.34942007557677
% 3.55142560306742 5.50706846645326
% 3.48512835972368 5.52814992748183
% 3.41240833709992 5.56153259780112
% 3.57920225612787 5.364116984195
% 3.51828885363326 5.4059457457307
% 3.5240815248449 5.4290572406011
% 3.55280244741789 5.4231379804206
% 3.65979811031241 5.46920959247428
% 3.84352749515963 5.33012753732683
% 3.82191072794483 5.50368000703692
% 3.94940380955544 5.32720595515574
% 3.90491024679209 5.36102367755121
% 4.0054506152877 5.42314100104522
% 4.17928600953829 5.49551229460936
% 3.98530704182473 5.69370036169635
% 4.12199898275565 5.65094647085306
% 4.01299712695567 5.81280518501998
% 4.18714339522829 5.69014866414193
% 4.18477268179937 5.76243172640002
% 4.26824402943726 5.60551680854281
% 4.34107448739735 5.54504053330793
% 4.52556205472111 5.62507804307732
% 4.9675857526448 5.31927434716323
% 4.65277072530077 5.35716092613223
% 4.57570349875748 5.29658616470879
% 4.06509474737766 5.35712310862173
% 4.34054100882039 5.12540772633748
% 4.02683117891365 5.00564620661995
% 3.98429989926269 4.77291481780748
% 3.83298615665484 4.76331578321996
% 3.615507980041 4.89182576824551
% 3.72655551755828 4.65048914523159
% 3.47637518340453 4.6900267298888
% 3.23366294732537 4.63111891164191
% 3.15136919880585 4.53077223818246
% 3.22166117513797 4.46049545331327
% 3.12593336842129 4.40533749959064
% 2.91620899265846 4.56443125924464
% 2.86488391308072 4.47288894476631
% 2.98447277463531 4.40591963473411
% 2.82160327030947 4.41062313474916
% 2.71250520341098 4.37694118612577
% 2.68993818591568 4.32883448781757
% 2.6701168193391 4.29762908838939
% 2.71001944052574 4.10487336707865
% 2.60700249035616 4.0770603748367
% 2.55276005714441 4.10828073893401
% 2.59554614846505 4.02257318701242
% 2.76074059895131 3.82845586000177
% 2.73411356146325 3.76636308486271
% 2.8116646128382 3.59474405362869
% 2.77153194953065 3.7212598788989
% 2.74883667782652 3.61840560926109
% 2.71894785696209 3.57600815380988
% 2.77141626754345 3.49002751153293
% 2.75710398729281 3.51915980028898
% 2.86214653478644 3.39387682032393
% 2.99480036929325 3.44160821723233
% 3.24373377252501 3.12396610136274
% 2.9573016912792 3.47732984226042
% 3.19461835482549 3.40605314332655
% 3.12035642887488 3.28427707359631
% 3.08826764702245 3.25057787069685
% 3.11293256950416 3.16086297282146
% 3.18154168318606 3.01619601552557
% 3.1893001659812 2.85562886311193
% 3.18072780294885 2.81728879984581
% 3.31822476356319 2.66454470010593
% 3.36623020189061 2.6002445799594
% 3.45823527706288 2.37573838727243
% 3.36414759052366 2.42578201577985
% 3.30394560745291 2.12325142267681
% 3.55958122337113 2.2209458997133
% 3.50833699602099 2.18581649707076
% 3.61137384072326 2.00347494999806
% 3.5507513030201 2.02316729171589
% 3.72926921209842 1.96367382408815
% 3.63723426436066 1.98599319804145
% 3.7003187927586 1.81846581721312
% 3.86377033295584 1.69258799469215
% 3.8782229652879 1.72005118833501
% 3.92773903450013 1.51672580681333
% 4.08036090752376 1.56120936410651
% 4.05870250065402 1.57490751148011
% 4.01889111831225 1.58376998901415
% 4.02431018584204 1.51526478640436
% 4.00806795288724 1.63100120747314
% 4.08143115883062 1.59645720556589
% 3.99564410759287 1.53095479893745
% 3.88905491862454 1.54756214450714
% 3.98875577820874 1.50586013302371
% 3.93554251235042 1.46670634572901
% 3.87644661227185 1.50463399084737
% 3.84758794059985 1.48507020649567
% 3.87182648355581 1.46733928988238
% 3.86224110595413 1.42817778471773
% 3.8669223268197 1.4919561023085
% 3.88329476293779 1.49975957650696
% 3.78115107035971 1.51084940846886
% 3.71193823539954 1.46831299434815
% 3.73311427637808 1.56517448014335
% 3.74006148289959 1.64302504971568
% 3.76582036783241 1.75527759708557
% 3.7275602234679 1.7857376337753
% 3.84906048845494 1.7648666627557
% 3.81945753866084 1.87771933944001
% 3.97914706743 1.85242807055863
% 3.98426083747627 1.86084298976827
% 3.98969425707471 1.93893839086905
% 4.11925412219054 1.93325223807169
% 4.17179891365508 2.02842477984366
% 4.2510199332605 2.08520511829438
% 4.27904992006173 2.20203983534584
% 4.26355528901047 2.22245199471137
% 4.35748561938613 2.20813301824506
% 4.34531881203913 2.21944602753724
% 4.46245536901558 2.31279604310229
% 4.55516990294385 2.36544632095494
% 4.50899427658763 2.47872711410283
% 4.53827191981846 2.59698317657936
% 4.61090862621776 2.61221452532354
% 4.59319288888082 2.76432711973897
% 4.64852634466683 2.87619107056216
% 4.52129963804431 2.91699263129732
% 4.76165148721987 2.98492551384125
% 4.82968618995151 3.1588606258038
% 4.75395542490298 3.1772721358638
% 4.87958211890152 3.1165404230597
% 5.06464567760987 3.30084404108122
% 5.06016882393495 3.27002135375561
% 5.2937785251942 3.37288559026888
% 5.34343765679573 3.40087941396362
% 5.39590791176517 3.38294268417232
% 5.29559852994522 3.56316865863458
% 5.38875141020672 3.5844397404698
% 5.2677106540408 3.78834592502028
% 5.44508534868465 3.85296883888681
% 5.29964871948752 3.9673746890628
% 5.48796307962077 3.9086985522742
% 5.43680754953649 4.09304992677979
% 5.40084484654033 4.21165722783647
% 5.43984563041364 4.05902148170332
% 5.73918917626842 3.95059167281179
% 5.6472369025553 4.22321227742022
% 5.63434220466335 4.1350091897343
% 5.40247668002916 4.47842519935342
% 5.52131164887084 4.42979812108365
% 5.58113459098036 4.3314970214845
% 5.44421696889554 4.60071137820522
% 5.41520065852539 4.5711370029745
% 5.7234201009771 4.45149283505033
% 5.62482392960703 4.57353935226323
% 5.71661920581549 4.4459702959285
% 5.73954219529471 4.55960481398816
% 5.75365942624135 4.65524327526803
% 5.68503581506139 4.64946090962312
% 5.78551850342876 4.22850527032554
% 5.5939228742189 4.79668072028476
% 5.58507121505298 4.71840719087122
% 5.27062946594158 5.02793136161279
% 5.13070796981453 5.0538637402931
% 5.28712371236511 5.04150664495395
% 5.16994331212239 5.04892284139621
% 5.09829406570314 5.16491911515465
% 5.10639894375439 5.13718069723529
% 5.05599475546156 5.21127356824689
% 5.12129918794129 5.16279731002537
% 5.05743837041224 5.17360990701674
% 5.08087412844754 5.18159902915071
% 5.03334588190283 5.18766520955398
% 4.92435294770732 5.31098555535792
% 5.02376173398308 5.29984847947361
% 5.52862013250202 5.14774135689709
% 5.56704213426747 5.05017468231674
% 5.43332980606841 5.13305481997566
% 5.4448474653557 5.04615931618049
% 5.49957828691183 4.95445963863034
% 5.46313814080238 4.98604554221452
% 5.36473668563664 5.00541433547841
% 5.28053470005237 5.09916865760392
% 5.22108711810074 5.01687357655345
% 5.49398370126664 4.95451226791845
% 5.6783574350523 4.84855447016807
% 4.95155667161273 5.11013660247564
% 5.64088749744958 4.51046269887933
% 5.0833474734278 5.09194677108244
% 4.77756797397503 5.27317344915096
% 4.90912154010274 5.29669606590275
% 4.90316967150644 5.20179933507873
% 4.78347451182932 5.27901789389464
% 5.18600438678726 4.83175404281579
% 4.9394251622963 5.03910921035924
% 5.0029440802623 4.86073700946007
% 4.97742519048109 4.89853135057572
% 5.07245215817394 4.71264979157632
% 5.07533139505419 4.67080977801686
% 4.89987479382358 4.64753617424122
% 5.18512432195399 4.80297620710617
% 4.92554509281678 4.60910968150822
% 4.93679984189543 4.37449759275918
% 4.92866429127827 4.41919804568964
% 4.92294198441303 4.22361038303295
% 4.65961547284022 4.58825022451745
% 5.02566571067257 4.25452162929287
% 4.92171348037901 4.16920283696447
% 4.65870868173214 4.05868312679267
% 4.71473258320024 3.83506184693008
% 4.79430468219073 3.73311497996685
% 4.89705680598417 3.57306611101846
% 4.94145241795389 3.54711834756041
% 4.25951234713181 3.8045077371186
% 4.14149214233118 3.59266683524607
% 4.37092537305009 3.30194607795934
% 4.19538523465424 3.39924640105438
% 4.1090192382597 3.33043220532454
% 4.10873970525816 3.37119556925788
% 4.28238337285132 3.10390922660423
% 4.24729761447758 3.19618609972176
% 4.21989077797498 3.08057138211128
% 4.16988042870091 3.04420550128954
% 4.17301716178119 2.95968763567111
% 4.03151975795165 2.97318606676994
% 3.65599373246667 3.11764689989783
% 3.8845037963936 2.89741938943641
% 3.84528938484555 2.75931753037222
% 3.87989120670115 2.82581225207795
% 3.80410059543014 2.85095469500371
% 3.81991880218566 2.75955099419507
% 3.76764769374284 2.77331342377402
% 3.92081090949207 2.77714484955344
% 3.82204226049445 2.83353098322886
% 3.86491446672132 2.73269957623623
% 3.86638841038679 2.7410202070149
% 3.85302278677294 2.81136002512143
% 3.88391639798699 2.78849490662592
% 3.91808134538504 2.7733063510736
% 3.68410836300112 2.90433661736478
% 3.69135596831294 2.88006259359938
% 3.6835614453318 2.89752985819562
% 3.56787920720166 2.94831919094211
% 3.38828578877898 3.03338231318914
% 3.44613299155998 2.99815514263435
% 3.52019495505523 3.00667390455485
% 3.40701975158301 2.97490216972939
% 3.36459885508576 2.9824178107392
% 3.18862848865032 3.07523576104362
% 3.05081350587439 3.04166568093654
% 2.94510353628196 3.06159501701209
% 0.932935072669145 3.58231723332255
% 1.1465435472796 3.50395512630693
% 1.2859535321736 3.43798080170395
% 2.57795674985376 3.04292647613403
% 2.5933586989888 2.97663041988248
% 2.61409786723727 2.87599475289432
% 2.62851775136098 2.79580519108049
% 2.65941660482513 2.71067662428909
% 2.6536785168779 2.72604363876791
% 2.5774612636905 2.70229204778881
% 2.48749345322465 2.75161685182676
% 2.2324100699641 2.75858508148807
% 2.45295570384434 2.84188493507561
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% 2.31167405884889 2.6940834486854
% };
% \addlegendentry{MLAT}
% \addplot [semithick, black]
% table {%
% 2.88871049880981 5.98437309265137
% 2.82116866111755 5.91834449768066
% 2.75421214103699 5.84738063812256
% 2.71454620361328 5.79885149002075
% 2.69467067718506 5.7630090713501
% 2.69309759140015 5.74722290039062
% 2.69887089729309 5.73966026306152
% 2.70667672157288 5.73483276367188
% 2.7087779045105 5.72968053817749
% 2.71225833892822 5.72427415847778
% 2.71477484703064 5.72377014160156
% 2.719722032547 5.7307276725769
% 2.72446203231812 5.74101543426514
% 2.73098635673523 5.7573184967041
% 2.74064755439758 5.77834224700928
% 2.75527000427246 5.80476236343384
% 2.7784206867218 5.83686780929565
% 2.81815624237061 5.85848617553711
% 2.8717098236084 5.87106037139893
% 2.93127250671387 5.8707070350647
% 2.99667859077454 5.86840057373047
% 3.06154465675354 5.87144613265991
% 3.1090841293335 5.88061714172363
% 3.14936280250549 5.89154529571533
% 3.1851441860199 5.90301990509033
% 3.20894598960876 5.91124200820923
% 3.22428131103516 5.91597318649292
% 3.23542165756226 5.92413139343262
% 3.24660921096802 5.9362998008728
% 3.26466751098633 5.9385929107666
% 3.29850625991821 5.93770217895508
% 3.33345937728882 5.93630218505859
% 3.36421918869019 5.93456125259399
% 3.38200569152832 5.92500400543213
% 3.38862895965576 5.90756607055664
% 3.38978791236877 5.89281892776489
% 3.39758586883545 5.87833023071289
% 3.41315484046936 5.86182880401611
% 3.43861603736877 5.85275602340698
% 3.46664333343506 5.84997367858887
% 3.48209142684937 5.85397863388062
% 3.48871231079102 5.8568868637085
% 3.49010586738586 5.85947942733765
% 3.48961734771729 5.86093902587891
% 3.48962140083313 5.85778999328613
% 3.49148392677307 5.85744428634644
% 3.49260902404785 5.85906314849854
% 3.49230337142944 5.8602237701416
% 3.48914790153503 5.86000967025757
% 3.48683619499207 5.85827827453613
% 3.4862973690033 5.85419797897339
% 3.48651194572449 5.8526349067688
% 3.48662328720093 5.84913301467896
% 3.48576140403748 5.84576988220215
% 3.47635817527771 5.84854888916016
% 3.46452569961548 5.85636568069458
% 3.45664286613464 5.86330842971802
% 3.45325660705566 5.86732912063599
% 3.45450448989868 5.87171363830566
% 3.45765829086304 5.87221908569336
% 3.46538233757019 5.87089252471924
% 3.46970963478088 5.86978816986084
% 3.48015522956848 5.8703556060791
% 3.48731875419617 5.86718654632568
% 3.49366760253906 5.86409378051758
% 3.49628639221191 5.85800933837891
% 3.49877619743347 5.8507833480835
% 3.5017077922821 5.83950662612915
% 3.50341153144836 5.82771396636963
% 3.49964690208435 5.81432580947876
% 3.4894425868988 5.79794406890869
% 3.47656917572021 5.77672672271729
% 3.45590710639954 5.74459028244019
% 3.43484544754028 5.71112537384033
% 3.40964126586914 5.67309379577637
% 3.39008259773254 5.64344501495361
% 3.37491726875305 5.61241340637207
% 3.3629195690155 5.57388591766357
% 3.35721659660339 5.52968120574951
% 3.3437135219574 5.47277736663818
% 3.32734394073486 5.42254734039307
% 3.30142140388489 5.37577199935913
% 3.27811026573181 5.34020662307739
% 3.24972796440125 5.29715299606323
% 3.22463726997375 5.25555419921875
% 3.21988296508789 5.22541904449463
% 3.2416205406189 5.21085739135742
% 3.28419780731201 5.2061595916748
% 3.35226035118103 5.20878171920776
% 3.41787695884705 5.21592903137207
% 3.48435163497925 5.23821496963501
% 3.54325890541077 5.27498817443848
% 3.59410285949707 5.31238555908203
% 3.64923048019409 5.36075878143311
% 3.6992871761322 5.40548706054688
% 3.75782656669617 5.45221328735352
% 3.81720018386841 5.4804220199585
% 3.89887452125549 5.49092864990234
% 3.97565078735352 5.4824161529541
% 4.04213666915894 5.45740127563477
% 4.08049821853638 5.42546415328979
% 4.0845046043396 5.38585329055786
% 4.05735111236572 5.32674264907837
% 4.00446844100952 5.25055742263794
% 3.94129061698914 5.17419195175171
% 3.86492156982422 5.095871925354
% 3.79455137252808 5.02292060852051
% 3.71374130249023 4.93635606765747
% 3.63633704185486 4.86346530914307
% 3.55811238288879 4.7967700958252
% 3.46811747550964 4.72102880477905
% 3.38664865493774 4.66594314575195
% 3.28812885284424 4.6103982925415
% 3.20851850509644 4.562584400177
% 3.13380146026611 4.51071119308472
% 3.0716564655304 4.45491027832031
% 3.00445318222046 4.38936853408813
% 2.95686364173889 4.34244632720947
% 2.91455626487732 4.30102062225342
% 2.8806631565094 4.26968336105347
% 2.84840083122253 4.2409143447876
% 2.79809737205505 4.2058253288269
% 2.74184012413025 4.16833686828613
% 2.67929911613464 4.12370586395264
% 2.63498401641846 4.08596849441528
% 2.6005392074585 4.04040145874023
% 2.58343100547791 3.98115658760071
% 2.58231616020203 3.91550278663635
% 2.58513998985291 3.83465528488159
% 2.58954882621765 3.76637697219849
% 2.60102605819702 3.69652557373047
% 2.62186932563782 3.63429045677185
% 2.64363980293274 3.5554621219635
% 2.67127585411072 3.46124124526978
% 2.70264053344727 3.37961792945862
% 2.73814010620117 3.30749011039734
% 2.77410674095154 3.25455594062805
% 2.82095551490784 3.19844079017639
% 2.86472201347351 3.15063858032227
% 2.91004180908203 3.09926629066467
% 2.94412136077881 3.05516409873962
% 2.97133493423462 3.01979064941406
% 3.00159120559692 2.9756007194519
% 3.03395676612854 2.922358751297
% 3.070152759552 2.83793210983276
% 3.10542845726013 2.74179816246033
% 3.14275789260864 2.63512539863586
% 3.18590116500854 2.53882169723511
% 3.23086428642273 2.45555090904236
% 3.29373526573181 2.35409069061279
% 3.34924101829529 2.26746702194214
% 3.40714144706726 2.18267154693604
% 3.44785594940186 2.11813974380493
% 3.48941731452942 2.04837727546692
% 3.52415657043457 1.97564399242401
% 3.55323815345764 1.91056346893311
% 3.58226776123047 1.84732365608215
% 3.60435128211975 1.80403256416321
% 3.63413119316101 1.7659215927124
% 3.67234373092651 1.72940099239349
% 3.72458386421204 1.68651187419891
% 3.77386069297791 1.65044236183167
% 3.81510496139526 1.6291276216507
% 3.84486246109009 1.61333703994751
% 3.86125540733337 1.60813140869141
% 3.87387537956238 1.60537314414978
% 3.87869787216187 1.59563648700714
% 3.87622141838074 1.57707977294922
% 3.87554955482483 1.55750155448914
% 3.87251448631287 1.54333758354187
% 3.86213898658752 1.53469479084015
% 3.84384036064148 1.53626918792725
% 3.81748628616333 1.54028594493866
% 3.7921576499939 1.54405045509338
% 3.76445627212524 1.54107689857483
% 3.74136710166931 1.53357768058777
% 3.72545957565308 1.53127217292786
% 3.71095657348633 1.53408586978912
% 3.69816470146179 1.53869259357452
% 3.68811750411987 1.55558824539185
% 3.68819856643677 1.58543539047241
% 3.69035267829895 1.61964106559753
% 3.69536924362183 1.66335368156433
% 3.70706963539124 1.69811713695526
% 3.73137044906616 1.73195862770081
% 3.77237319946289 1.76544725894928
% 3.84578227996826 1.81317007541656
% 3.91431665420532 1.85933542251587
% 3.97918248176575 1.90323555469513
% 4.02764701843262 1.94684970378876
% 4.06432962417603 1.98838341236115
% 4.09969234466553 2.04021406173706
% 4.12603998184204 2.09752297401428
% 4.15292596817017 2.16328382492065
% 4.17793464660645 2.21231889724731
% 4.21578502655029 2.2589590549469
% 4.26394939422607 2.29936766624451
% 4.32061672210693 2.35488820075989
% 4.36396408081055 2.41519260406494
% 4.39046430587769 2.47126197814941
% 4.40570163726807 2.5386905670166
% 4.42207050323486 2.61036968231201
% 4.4444055557251 2.69257879257202
% 4.46220254898071 2.77208733558655
% 4.48344373703003 2.83665299415588
% 4.52456426620483 2.90458011627197
% 4.57473278045654 2.96588587760925
% 4.64144563674927 3.04016828536987
% 4.70289134979248 3.10985159873962
% 4.76436042785645 3.19088625907898
% 4.81162023544312 3.27417635917664
% 4.86010074615479 3.36195063591003
% 4.90538311004639 3.45848774909973
% 4.94214725494385 3.53844046592712
% 4.98274517059326 3.61191082000732
% 5.02949953079224 3.66973376274109
% 5.07758092880249 3.71403884887695
% 5.13036394119263 3.75917553901672
% 5.16957473754883 3.8014063835144
% 5.20264434814453 3.85808134078979
% 5.22796154022217 3.90991973876953
% 5.25076198577881 3.99067711830139
% 5.2620701789856 4.08649444580078
% 5.26112174987793 4.19316911697388
% 5.25781106948853 4.28035879135132
% 5.24871110916138 4.33477687835693
% 5.23390436172485 4.3836669921875
% 5.21224021911621 4.42607021331787
% 5.18200588226318 4.47580194473267
% 5.15668678283691 4.52713871002197
% 5.14672565460205 4.57479906082153
% 5.15086078643799 4.63609981536865
% 5.15782022476196 4.69875049591064
% 5.16397333145142 4.75593948364258
% 5.16683053970337 4.81014108657837
% 5.15833854675293 4.8505687713623
% 5.14227485656738 4.87576961517334
% 5.11992263793945 4.89850664138794
% 5.09457206726074 4.91959571838379
% 5.07140350341797 4.93706464767456
% 5.04407596588135 4.96047258377075
% 5.01745128631592 4.98852682113647
% 4.99198055267334 5.02470827102661
% 4.973952293396 5.05226850509644
% 4.9590220451355 5.07316112518311
% 4.94483470916748 5.08463859558105
% 4.93191909790039 5.09456920623779
% 4.91946220397949 5.10563135147095
% 4.91104030609131 5.11595869064331
% 4.89997053146362 5.12724161148071
% 4.89232587814331 5.13624095916748
% 4.88328504562378 5.14529895782471
% 4.87501764297485 5.15195322036743
% 4.86518955230713 5.15011644363403
% 4.85020875930786 5.14154005050659
% 4.82049655914307 5.12480354309082
% 4.77797603607178 5.1008472442627
% 4.73428201675415 5.07903814315796
% 4.69144916534424 5.06027793884277
% 4.65767955780029 5.04838418960571
% 4.63176393508911 5.04028797149658
% 4.60177659988403 5.03659009933472
% 4.57114839553833 5.03525733947754
% 4.53613662719727 5.03681755065918
% 4.50692892074585 5.03870105743408
% 4.48014831542969 5.03887033462524
% 4.46073389053345 5.03450012207031
% 4.44805955886841 5.03104972839355
% 4.43409156799316 5.02929019927979
% 4.42573881149292 5.02768421173096
% 4.42008399963379 5.02403831481934
% 4.41320943832397 5.0149621963501
% 4.40704965591431 4.99027013778687
% 4.40384864807129 4.9496898651123
% 4.40655279159546 4.89666652679443
% 4.41343402862549 4.81531143188477
% 4.42687129974365 4.72709560394287
% 4.44197511672974 4.62620544433594
% 4.44783639907837 4.54468822479248
% 4.44245719909668 4.46429634094238
% 4.41841173171997 4.38937568664551
% 4.38171863555908 4.32117033004761
% 4.33162355422974 4.23959970474243
% 4.29290246963501 4.16459226608276
% 4.26193284988403 4.07018613815308
% 4.22142124176025 3.96776747703552
% 4.18804407119751 3.87406778335571
% 4.16388273239136 3.77668428421021
% 4.14780044555664 3.70152926445007
% 4.1310133934021 3.63013005256653
% 4.10091209411621 3.56567287445068
% 4.05465126037598 3.49219226837158
% 4.00644397735596 3.41249322891235
% 3.97223591804504 3.35008382797241
% 3.95049333572388 3.29649066925049
% 3.93850588798523 3.2593138217926
% 3.93444848060608 3.21833419799805
% 3.93458533287048 3.17345714569092
% 3.9290292263031 3.1135106086731
% 3.91162419319153 3.06425142288208
% 3.86894631385803 3.02186727523804
% 3.79520177841187 2.99166703224182
% 3.71546745300293 2.98208832740784
% 3.63365721702576 2.97458171844482
% 3.57337141036987 2.9662070274353
% 3.53420925140381 2.96083450317383
% 3.50775480270386 2.95715737342834
% 3.49786758422852 2.94727444648743
% 3.50271677970886 2.92862367630005
% 3.51722717285156 2.9078516960144
% 3.53886008262634 2.88900518417358
% 3.55149602890015 2.88039612770081
% 3.5569703578949 2.87610268592834
% 3.55791735649109 2.87339377403259
% 3.56196355819702 2.87755107879639
% 3.56775522232056 2.88474464416504
% 3.57826232910156 2.888831615448
% 3.58367443084717 2.88245368003845
% 3.56922292709351 2.87770247459412
% 3.52520799636841 2.88348722457886
% 3.48230242729187 2.89347863197327
% 3.43406796455383 2.8866274356842
% 3.38218426704407 2.86251020431519
% 3.3127908706665 2.82775688171387
% 3.2458803653717 2.80510425567627
% 3.18459820747375 2.80906391143799
% 3.11378479003906 2.83446621894836
% 3.05138802528381 2.85398745536804
% 2.99488854408264 2.8587019443512
% 2.93355321884155 2.86037826538086
% 2.87129759788513 2.85266280174255
% 2.80083990097046 2.82787561416626
% 2.74968719482422 2.80126881599426
% 2.69892978668213 2.76038575172424
% 2.66771769523621 2.72221493721008
% 2.63164186477661 2.66775155067444
% 2.58362293243408 2.61636638641357
% 2.53207540512085 2.57910466194153
% 2.46195578575134 2.55512070655823
% 2.39115476608276 2.54960465431213
% 2.31162762641907 2.54359316825867
% 2.25271558761597 2.53363537788391
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% 2.23271417617798 2.52837562561035
% };
% \addlegendentry{Mocap}


\end{groupplot}

\end{tikzpicture}


==> tex/bx_points.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{255,127,14}
\begin{axis}[
tick align=outside,
width=4cm,
height = 8cm,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
xlabel={\small (b)},
ylabel={Error (m)},
xlabel style = {font=\scriptsize},
ylabel style = {font=\small},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize,rotate=45},
ymin=0.134695075336939, ymax=1.47125730092457,
ytick style={color=black},
xtick={1,2},
xticklabels={GD, MLAT}
]
\path [draw=black, fill=red]
(axis cs:0.925,0.375436586804578)
--(axis cs:1.075,0.375436586804578)
--(axis cs:1.075,0.375555631967057)
--(axis cs:1.0375,0.380658072929989)
--(axis cs:1.075,0.385760513892921)
--(axis cs:1.075,0.444378700285336)
--(axis cs:0.925,0.444378700285336)
--(axis cs:0.925,0.385760513892921)
--(axis cs:0.9625,0.380658072929989)
--(axis cs:0.925,0.375555631967057)
--(axis cs:0.925,0.375436586804578)
--cycle;
\addplot [red]
table {%
1 0.375436586804578
1 0.288859101207334
};
\addplot [red]
table {%
1 0.444378700285336
1 0.543292057154782
};
\addplot [red]
table {%
0.9625 0.288859101207334
1.0375 0.288859101207334
};
\addplot [red]
table {%
0.9625 0.543292057154782
1.0375 0.543292057154782
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 0.871870678388016
% 1 0.633503184815387
% 1 0.712581269110343
% 1 0.728279153011175
% 1 0.647147814596247
% 1 1.04125806438333
% 1 0.608530507092744
% 1 0.723590677940137
% 1 0.708936897181125
% 1 0.648935047895026
% 1 0.695234694527487
% 1 0.678829629188364
% 1 0.567084157445238
% 1 0.561825411196951
% 1 0.617420960300498
% 1 0.594165252856996
% 1 0.609353628575318
% 1 0.549822171686304
% 1 0.558472049252052
% 1 0.768433100088458
% 1 1.00331505699327
% 1 0.632308919085804
% 1 1.01263492841074
% 1 1.08236000358114
% 1 0.598810538226727
% 1 0.641452054306265
% 1 1.05207117223998
% 1 0.797766661121317
% 1 0.805334713588733
% 1 0.732888910343853
% 1 0.582660122227698
% 1 0.690801822379522
% 1 0.966828179424926
% 1 0.548172025052119
% 1 0.565983967038845
% 1 0.553881213895099
% 1 0.554505575048802
% 1 0.769632556508827
% 1 1.11481883961634
% 1 1.05866762033662
% 1 0.646400047766696
% 1 0.668110188071791
% 1 0.741786038322579
% 1 0.652145008434283
% 1 0.688999443490605
% 1 0.840893610201757
% 1 0.795937110743129
% 1 0.642591550497605
% 1 0.568365182088394
% };
\path [draw=black, fill=blue]
(axis cs:1.925,0.368343714059752)
--(axis cs:2.075,0.368343714059752)
--(axis cs:2.075,0.383758949585357)
--(axis cs:2.0375,0.392841969477669)
--(axis cs:2.075,0.401924989369982)
--(axis cs:2.075,0.491069796088535)
--(axis cs:1.925,0.491069796088535)
--(axis cs:1.925,0.401924989369982)
--(axis cs:1.9625,0.392841969477669)
--(axis cs:1.925,0.383758949585357)
--(axis cs:1.925,0.368343714059752)
--cycle;
\addplot [blue]
table {%
2 0.368343714059752
2 0.195447903772741
};
\addplot [blue]
table {%
2 0.491069796088535
2 0.673496607677857
};
\addplot [blue]
table {%
1.9625 0.195447903772741
2.0375 0.195447903772741
};
\addplot [blue]
table {%
1.9625 0.673496607677857
2.0375 0.673496607677857
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 0.777954945498336
% 2 0.682182101395221
% 2 0.770831920229417
% 2 0.906098617142774
% 2 0.770027787674679
% 2 0.932192566337355
% 2 0.855975791833064
% 2 0.871126274032847
% 2 0.940238293985858
% 2 0.995699196241419
% 2 0.956751640248456
% 2 0.789632448626225
% 2 0.926571542354851
% 2 0.98265328048677
% 2 0.706417383734118
% 2 0.772066115050842
% 2 1.2312845729414
% 2 1.01553855127841
% 2 0.994381582204159
% 2 0.894696026207911
% 2 1.30513813129525
% 2 0.84412313327373
% 2 1.22014466094246
% 2 1.41050447248877
% 2 0.884364947012756
% 2 0.725744539577079
% 2 0.763288711020872
% 2 0.741373725185875
% 2 0.894200644531006
% 2 1.405174493142
% 2 1.37272198040162
% 2 1.13361159040726
% };
\addplot [darkorange25512714]
table {%
0.9625 0.380658072929989
1.0375 0.380658072929989
};
\addplot [blue]
table {%
1.9625 0.392841969477669
2.0375 0.392841969477669
};
\end{axis}

\end{tikzpicture}


==> tex/bx_points_anom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{255,127,14}
\begin{axis}[
tick align=outside,
width=4cm,
height = 8cm,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
xlabel={\small (b)},
ylabel={Error (m)},
xlabel style = {font=\scriptsize},
ylabel style = {font=\small},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize,rotate=45},
ymin=0.134695075336939, ymax=2.1,
ytick style={color=black},
xtick={1,2},
xticklabels={GD, MLAT}
]
\path [draw=black, fill=red]
(axis cs:0.925,0.375436586804578)
--(axis cs:1.075,0.375436586804578)
--(axis cs:1.075,0.520757749194583)
--(axis cs:1.0375,0.56871669267675)
--(axis cs:1.075,0.616675636158916)
--(axis cs:1.075,1.02343838594054)
--(axis cs:0.925,1.02343838594054)
--(axis cs:0.925,0.616675636158916)
--(axis cs:0.9625,0.56871669267675)
--(axis cs:0.925,0.520757749194583)
--(axis cs:0.925,0.375436586804578)
--cycle;
\addplot [red]
table {%
1 0.375436586804578
1 0.288859101207334
};
\addplot [red]
table {%
1 1.02343838594054
1 1.96437358049734
};
\addplot [red]
table {%
0.9625 0.288859101207334
1.0375 0.288859101207334
};
\addplot [red]
table {%
0.9625 1.96437358049734
1.0375 1.96437358049734
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 2.37521011564713
% 1 2.16984521421877
% 1 2.16654293657078
% 1 1.99642739197263
% 1 2.3898374337046
% };
\path [draw=black, fill=blue]
(axis cs:1.925,0.392841969477669)
--(axis cs:2.075,0.392841969477669)
--(axis cs:2.075,0.399460845538047)
--(axis cs:2.0375,0.414085239390405)
--(axis cs:2.075,0.428709633242763)
--(axis cs:2.075,0.590440849676622)
--(axis cs:1.925,0.590440849676622)
--(axis cs:1.925,0.428709633242763)
--(axis cs:1.9625,0.414085239390405)
--(axis cs:1.925,0.399460845538047)
--(axis cs:1.925,0.392841969477669)
--cycle;
\addplot [blue]
table {%
2 0.392841969477669
2 0.195447903772741
};
\addplot [blue]
table {%
2 0.590440849676622
2 0.884364947012756
};
\addplot [blue]
table {%
1.9625 0.195447903772741
2.0375 0.195447903772741
};
\addplot [blue]
table {%
1.9625 0.884364947012756
2.0375 0.884364947012756
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 0.895693362383832
% 2 1.09993952891632
% 2 0.896197276595678
% 2 1.08122501090777
% 2 1.3946847907626
% 2 0.977299215209203
% 2 0.9246941606225
% 2 0.902532403939736
% 2 1.0959592302719
% 2 1.02986285291149
% 2 0.890456126808796
% 2 0.891668099599189
% 2 1.7302131180638
% 2 1.22014466094246
% 2 1.41050447248877
% 2 0.894200644531006
% 2 1.405174493142
% 2 1.37272198040162
% 2 1.13361159040726
% };
\addplot [darkorange25512714]
table {%
0.9625 0.56871669267675
1.0375 0.56871669267675
};
\addplot [darkorange25512714]
table {%
1.9625 0.414085239390405
2.0375 0.414085239390405
};
\end{axis}

\end{tikzpicture}


==> tex/bx_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.65]
{
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{red}{RGB}{255,127,14}
% \definecolor{black}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{blue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
                fill opacity=0.8, 
                draw opacity=1, 
                text opacity=1,
                at={(axis cs:5.5,1.5)},
                anchor=south west,
                draw=lightgray204,font=\scriptsize},
tick align=outside,
tick pos=left,
width=8cm,
height = 8cm,
x grid style={darkgray176},
xlabel={\small (a)},
xlabel style = {font=\scriptsize},
ylabel style = {font=\small},
xmin=0.25, xmax=7.75,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={Node\_1, Node\_2,Node\_3,Node\_4,Node\_5,Node\_6,Node\_7},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize,rotate=45},
y grid style={darkgray176},
ylabel={Error (m)},
ymin=-0.05, ymax=1.8,
ytick style={color=black},
]
% \draw[solid, fill=mycolor2, draw=black] (axis cs:1.035, 0) rectangle (axis cs:1.315, 3);
\addlegendimage{area legend, draw=red,fill=red,thick}
\addlegendentry{GD}

\addlegendimage{area legend, draw=blue,fill=blue,thick}
\addlegendentry{MLAT}

\path [draw=black, fill=red]
(axis cs:0.65,0.00168535222679109)
--(axis cs:0.85,0.00168535222679109)
--(axis cs:0.85,0.0134762330099888)
--(axis cs:0.8,0.0157292080668443)
--(axis cs:0.85,0.0179821831236998)
--(axis cs:0.85,0.0321266377149436)
--(axis cs:0.65,0.0321266377149436)
--(axis cs:0.65,0.0179821831236998)
--(axis cs:0.7,0.0157292080668443)
--(axis cs:0.65,0.0134762330099888)
--(axis cs:0.65,0.00168535222679109)
--cycle;

\addplot [red]
table {%
0.75 -1
};

\addplot [red]
table {%
0.75 0.00168535222679109
0.75 0
};
\addplot [red]
table {%
0.75 0.0321266377149436
0.75 0.0731915458440813
};
\addplot [red]
table {%
0.7 0
0.8 0
};
\addplot [red]
table {%
0.7 0.0731915458440813
0.8 0.0731915458440813
};
\path [draw=black, fill=red]
(axis cs:1.65,0.0627447101629146)
--(axis cs:1.85,0.0627447101629146)
--(axis cs:1.85,0.0802692909128497)
--(axis cs:1.8,0.0844798108175475)
--(axis cs:1.85,0.0886903307222454)
--(axis cs:1.85,0.1196355479387)
--(axis cs:1.65,0.1196355479387)
--(axis cs:1.65,0.0886903307222454)
--(axis cs:1.7,0.0844798108175475)
--(axis cs:1.65,0.0802692909128497)
--(axis cs:1.65,0.0627447101629146)
--cycle;
% \addlegendentry{GD}
\addplot [red]
table {%
1.75 0.0627447101629146
1.75 0.00196739906492571
};
\addplot [red]
table {%
1.75 0.1196355479387
1.75 0.200724137119375
};
\addplot [red]
table {%
1.7 0.00196739906492571
1.8 0.00196739906492571
};
\addplot [red]
table {%
1.7 0.200724137119375
1.8 0.200724137119375
};
\path [draw=black, fill=red]
(axis cs:2.65,0.357803636099012)
--(axis cs:2.85,0.357803636099012)
--(axis cs:2.85,0.429662441754323)
--(axis cs:2.8,0.436340397137235)
--(axis cs:2.85,0.443018352520147)
--(axis cs:2.85,0.448033461622294)
--(axis cs:2.65,0.448033461622294)
--(axis cs:2.65,0.443018352520147)
--(axis cs:2.7,0.436340397137235)
--(axis cs:2.65,0.429662441754323)
--(axis cs:2.65,0.357803636099012)
--cycle;
\addplot [red]
table {%
2.75 0.357803636099012
2.75 0.224093024318912
};
\addplot [red]
table {%
2.75 0.448033461622294
2.75 0.581833524757577
};
\addplot [red]
table {%
2.7 0.224093024318912
2.8 0.224093024318912
};
\addplot [red]
table {%
2.7 0.581833524757577
2.8 0.581833524757577
};
\path [draw=black, fill=red]
(axis cs:3.65,0.170576586185679)
--(axis cs:3.85,0.170576586185679)
--(axis cs:3.85,0.231130308694782)
--(axis cs:3.8,0.238158824524362)
--(axis cs:3.85,0.245187340353943)
--(axis cs:3.85,0.265543042327845)
--(axis cs:3.65,0.265543042327845)
--(axis cs:3.65,0.245187340353943)
--(axis cs:3.7,0.238158824524362)
--(axis cs:3.65,0.231130308694782)
--(axis cs:3.65,0.170576586185679)
--cycle;
\addplot [red]
table {%
3.75 0.170576586185679
3.75 0.0386607194509947
};
\addplot [red]
table {%
3.75 0.265543042327845
3.75 0.406238874788339
};
\addplot [red]
table {%
3.7 0.0386607194509947
3.8 0.0386607194509947
};
\addplot [red]
table {%
3.7 0.406238874788339
3.8 0.406238874788339
};
\path [draw=black, fill=red]
(axis cs:4.65,0.590107944448002)
--(axis cs:4.85,0.590107944448002)
--(axis cs:4.85,0.701495890516178)
--(axis cs:4.8,0.712766710396701)
--(axis cs:4.85,0.724037530277224)
--(axis cs:4.85,0.742394692862968)
--(axis cs:4.65,0.742394692862968)
--(axis cs:4.65,0.724037530277224)
--(axis cs:4.7,0.712766710396701)
--(axis cs:4.65,0.701495890516178)
--(axis cs:4.65,0.590107944448002)
--cycle;
\addplot [black]
table {%
4.75 0.590107944448002
4.75 0.445159352567021
};
\addplot [black]
table {%
4.75 0.742394692862968
4.75 0.970329688630796
};
\addplot [black]
table {%
4.7 0.445159352567021
4.8 0.445159352567021
};
\addplot [black]
table {%
4.7 0.970329688630796
4.8 0.970329688630796
};
\path [draw=black, fill=red]
(axis cs:5.65,0.177184440218422)
--(axis cs:5.85,0.177184440218422)
--(axis cs:5.85,0.260524074317278)
--(axis cs:5.8,0.273233633520301)
--(axis cs:5.85,0.285943192723323)
--(axis cs:5.85,0.348910851014905)
--(axis cs:5.65,0.348910851014905)
--(axis cs:5.65,0.285943192723323)
--(axis cs:5.7,0.273233633520301)
--(axis cs:5.65,0.260524074317278)
--(axis cs:5.65,0.177184440218422)
--cycle;
\addplot [red]
table {%
5.75 0.177184440218422
5.75 0.016480043921218
};
\addplot [red]
table {%
5.75 0.348910851014905
5.75 0.606316429849643
};
\addplot [red]
table {%
5.7 0.016480043921218
5.8 0.016480043921218
};
\addplot [red]
table {%
5.7 0.606316429849643
5.8 0.606316429849643
};
\path [draw=black, fill=red]
(axis cs:6.65,0.199183180898347)
--(axis cs:6.85,0.199183180898347)
--(axis cs:6.85,0.278429320586384)
--(axis cs:6.8,0.296399697554172)
--(axis cs:6.85,0.314370074521961)
--(axis cs:6.85,0.441991628307297)
--(axis cs:6.65,0.441991628307297)
--(axis cs:6.65,0.314370074521961)
--(axis cs:6.7,0.296399697554172)
--(axis cs:6.65,0.278429320586384)
--(axis cs:6.65,0.199183180898347)
--cycle;
\addplot [red]
table {%
6.75 0.199183180898347
6.75 0.029935736412202
};
\addplot [red]
table {%
6.75 0.441991628307297
6.75 0.803554158828749
};
\addplot [red]
table {%
6.7 0.029935736412202
6.8 0.029935736412202
};
\addplot [red]
table {%
6.7 0.803554158828749
6.8 0.803554158828749
};
\path [draw=black, fill=blue]
(axis cs:1.15,0.0415066140909445)
--(axis cs:1.35,0.0415066140909445)
--(axis cs:1.35,0.0527880186665745)
--(axis cs:1.3,0.0553464002849337)
--(axis cs:1.35,0.0579047819032928)
--(axis cs:1.35,0.0760744292095076)
--(axis cs:1.15,0.0760744292095076)
--(axis cs:1.15,0.0579047819032928)
--(axis cs:1.2,0.0553464002849337)
--(axis cs:1.15,0.0527880186665745)
--(axis cs:1.15,0.0415066140909445)
--cycle;
\addplot [blue]
table {%
1.25 0.0415066140909445
1.25 0.0022434707988867
};
\addplot [blue]
table {%
1.25 0.0760744292095076
1.25 0.127534225239812
};
\addplot [blue]
table {%
1.2 0.0022434707988867
1.3 0.0022434707988867
};
\addplot [blue]
table {%
1.2 0.127534225239812
1.3 0.127534225239812
};
\path [draw=black, fill=blue]
(axis cs:2.15,0.05774598387677)
--(axis cs:2.35,0.05774598387677)
--(axis cs:2.35,0.0711256844551938)
--(axis cs:2.3,0.0784581730250457)
--(axis cs:2.35,0.0857906615948976)
--(axis cs:2.35,0.156819596438206)
--(axis cs:2.15,0.156819596438206)
--(axis cs:2.15,0.0857906615948976)
--(axis cs:2.2,0.0784581730250457)
--(axis cs:2.15,0.0711256844551938)
--(axis cs:2.15,0.05774598387677)
--cycle;
% \addlegendentry{MLAT}
\addplot [blue]
table {%
2.25 0.05774598387677
2.25 0.00485922154837153
};
\addplot [blue]
table {%
2.25 0.156819596438206
2.25 0.289297163471998
};
\addplot [blue]
table {%
2.2 0.00485922154837153
2.3 0.00485922154837153
};
\addplot [blue]
table {%
2.2 0.289297163471998
2.3 0.289297163471998
};
\path [draw=black, fill=blue]
(axis cs:3.15,0.309389718253988)
--(axis cs:3.35,0.309389718253988)
--(axis cs:3.35,0.386129776715055)
--(axis cs:3.3,0.397064516219241)
--(axis cs:3.35,0.407999255723428)
--(axis cs:3.35,0.457135484889377)
--(axis cs:3.15,0.457135484889377)
--(axis cs:3.15,0.407999255723428)
--(axis cs:3.2,0.397064516219241)
--(axis cs:3.15,0.386129776715055)
--(axis cs:3.15,0.309389718253988)
--cycle;
\addplot [blue]
table {%
3.25 0.309389718253988
3.25 0.112938722805745
};
\addplot [blue]
table {%
3.25 0.457135484889377
3.25 0.673687654755665
};
\addplot [blue]
table {%
3.2 0.112938722805745
3.3 0.112938722805745
};
\addplot [blue]
table {%
3.2 0.673687654755665
3.3 0.673687654755665
};
\path [draw=black, fill=blue]
(axis cs:4.15,0.145814707060036)
--(axis cs:4.35,0.145814707060036)
--(axis cs:4.35,0.170424980951418)
--(axis cs:4.3,0.176823999640636)
--(axis cs:4.35,0.183223018329854)
--(axis cs:4.35,0.232275653074403)
--(axis cs:4.15,0.232275653074403)
--(axis cs:4.15,0.183223018329854)
--(axis cs:4.2,0.176823999640636)
--(axis cs:4.15,0.170424980951418)
--(axis cs:4.15,0.145814707060036)
--cycle;
\addplot [blue]
table {%
4.25 0.145814707060036
4.25 0.0162606095709481
};

\addplot [blue]
table {%
4.25 0.232275653074403
4.25 0.361677348223199
};
\addplot [blue]
table {%
4.2 0.0162606095709481
4.3 0.0162606095709481
};
\addplot [blue]
table {%
4.2 0.361677348223199
4.3 0.361677348223199
};
\path [draw=black, fill=blue]
(axis cs:5.15,0.563668338555499)
--(axis cs:5.35,0.563668338555499)
--(axis cs:5.35,0.856406058050002)
--(axis cs:5.3,0.884627280329142)
--(axis cs:5.35,0.912848502608283)
--(axis cs:5.35,0.944982051554602)
--(axis cs:5.15,0.944982051554602)
--(axis cs:5.15,0.912848502608283)
--(axis cs:5.2,0.884627280329142)
--(axis cs:5.15,0.856406058050002)
--(axis cs:5.15,0.563668338555499)
--cycle;
\addplot [blue]
table {%
5.25 0.563668338555499
5.25 0.22052709533526
};
\addplot [blue]
table {%
5.25 0.944982051554602
5.25 1.50982144205177
};
\addplot [blue]
table {%
5.2 0.22052709533526
5.3 0.22052709533526
};
\addplot [blue]
table {%
5.2 1.50982144205177
5.3 1.50982144205177
};
\path [draw=black, fill=blue]
(axis cs:6.15,0.148688333768128)
--(axis cs:6.35,0.148688333768128)
--(axis cs:6.35,0.222681452076156)
--(axis cs:6.3,0.239014657903304)
--(axis cs:6.35,0.255347863730453)
--(axis cs:6.35,0.369375988524036)
--(axis cs:6.15,0.369375988524036)
--(axis cs:6.15,0.255347863730453)
--(axis cs:6.2,0.239014657903304)
--(axis cs:6.15,0.222681452076156)
--(axis cs:6.15,0.148688333768128)
--cycle;
\addplot [blue]
table {%
6.25 0.148688333768128
6.25 0.00718464587247063
};
\addplot [blue]
table {%
6.25 0.369375988524036
6.25 0.699463049521761
};
\addplot [blue]
table {%
6.2 0.00718464587247063
6.3 0.00718464587247063
};
\addplot [blue]
table {%
6.2 0.699463049521761
6.3 0.699463049521761
};
\path [draw=black, fill=blue]
(axis cs:7.15,0.183558562044035)
--(axis cs:7.35,0.183558562044035)
--(axis cs:7.35,0.226361473242203)
--(axis cs:7.3,0.24404080549717)
--(axis cs:7.35,0.261720137752136)
--(axis cs:7.35,0.422434531298877)
--(axis cs:7.15,0.422434531298877)
--(axis cs:7.15,0.261720137752136)
--(axis cs:7.2,0.24404080549717)
--(axis cs:7.15,0.226361473242203)
--(axis cs:7.15,0.183558562044035)
--cycle;
\addplot [blue]
table {%
7.25 0.183558562044035
7.25 0.0298334742833074
};
\addplot [blue]
table {%
7.25 0.422434531298877
7.25 0.775369708531092
};
\addplot [blue]
table {%
7.2 0.0298334742833074
7.3 0.0298334742833074
};
\addplot [blue]
table {%
7.2 0.775369708531092
7.3 0.775369708531092
};
\addplot [red]
table {%
0.7 0.0157292080668443
0.8 0.0157292080668443
};
\addplot [red]
table {%
1.7 0.0844798108175475
1.8 0.0844798108175475
};
\addplot [red]
table {%
2.7 0.436340397137235
2.8 0.436340397137235
};
\addplot [red]
table {%
3.7 0.238158824524362
3.8 0.238158824524362
};
\addplot [red]
table {%
4.7 0.712766710396701
4.8 0.712766710396701
};
\addplot [red]
table {%
5.7 0.273233633520301
5.8 0.273233633520301
};
\addplot [red]
table {%
6.7 0.296399697554172
6.8 0.296399697554172
};
\addplot [blue]
table {%
1.2 0.0553464002849337
1.3 0.0553464002849337
};
\addplot [blue]
table {%
2.2 0.0784581730250457
2.3 0.0784581730250457
};
\addplot [blue]
table {%
3.2 0.397064516219241
3.3 0.397064516219241
};
\addplot [blue]
table {%
4.2 0.176823999640636
4.3 0.176823999640636
};
\addplot [blue]
table {%
5.2 0.884627280329142
5.3 0.884627280329142
};
\addplot [blue]
table {%
6.2 0.239014657903304
6.3 0.239014657903304
};
\addplot [blue]
table {%
7.2 0.24404080549717
7.3 0.24404080549717
};
\end{axis}
}
\end{tikzpicture}


==> tex/bx_traj_anom.tex <==
\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{red}{RGB}{255,127,14}
% \definecolor{black}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{blue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\scriptsize},
tick align=outside,
tick pos=left,
width=8cm,
height = 8cm,
x grid style={darkgray176},
xlabel={\small (a)},
xlabel style = {font=\scriptsize},
ylabel style = {font=\small},
xmin=0.25, xmax=7.75,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={Node\_1, Node\_2,Node\_3,Node\_4,Node\_5,Node\_6,Node\_7},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize,rotate=45},
y grid style={darkgray176},
ylabel={Error (m)},
ymin=-0.2, ymax=3.2,
ytick style={color=black}
]

\addlegendimage{area legend, draw=red,fill=red,thick}
\addlegendentry{GD}

\addlegendimage{area legend, draw=blue,fill=blue,thick}
\addlegendentry{MLAT}


\path [draw=black, fill=red]
(axis cs:0.65,0.00220518212737729)
--(axis cs:0.85,0.00220518212737729)
--(axis cs:0.85,0.0224148143505422)
--(axis cs:0.8,0.0305593605412173)
--(axis cs:0.85,0.0387039067318923)
--(axis cs:0.85,0.112250988008525)
--(axis cs:0.65,0.112250988008525)
--(axis cs:0.65,0.0387039067318923)
--(axis cs:0.7,0.0305593605412173)
--(axis cs:0.65,0.0224148143505422)
--(axis cs:0.65,0.00220518212737729)
--cycle;

\addplot [red]
table {%
0.75 0.00220518212737729
0.75 0
};
\addplot [red]
table {%
0.75 0.112250988008525
0.75 0.276877116581335
};
\addplot [red]
table {%
0.7 0
0.8 0
};
\addplot [red]
table {%
0.7 0.276877116581335
0.8 0.276877116581335
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 0.75 0.420927686848686
% 0.75 0.312696193997063
% 0.75 0.294729821295531
% 0.75 0.28060091309627
% 0.75 0.355774149300658
% 0.75 0.281025831053104
% 0.75 0.352309969631052
% 0.75 0.312225300715124
% 0.75 0.368401750525974
% 0.75 0.352159493664192
% 0.75 0.339367410961001
% 0.75 0.294417494375456
% 0.75 0.30221654362555
% 0.75 0.287195704654883
% 0.75 0.340270104526819
% 0.75 0.286674584835611
% 0.75 0.344431572235309
% 0.75 0.320956366204453
% 0.75 0.308654973302624
% 0.75 0.321139343362709
% 0.75 0.307384491508617
% 0.75 0.286241641740188
% };
% \addlegendentry{GD}
\path [draw=black, fill=red]
(axis cs:1.65,0.0844798108175475)
--(axis cs:1.85,0.0844798108175475)
--(axis cs:1.85,0.0996656607451221)
--(axis cs:1.8,0.120457196431036)
--(axis cs:1.85,0.14124873211695)
--(axis cs:1.85,0.365406610972808)
--(axis cs:1.65,0.365406610972808)
--(axis cs:1.65,0.14124873211695)
--(axis cs:1.7,0.120457196431036)
--(axis cs:1.65,0.0996656607451221)
--(axis cs:1.65,0.0844798108175475)
--cycle;
\addplot [red]
table {%
1.75 0.0844798108175475
1.75 0.00196739906492571
};
\addplot [red]
table {%
1.75 0.365406610972808
1.75 0.785594579628584
};
\addplot [red]
table {%
1.7 0.00196739906492571
1.8 0.00196739906492571
};
\addplot [red]
table {%
1.7 0.785594579628584
1.8 0.785594579628584
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 1.75 0.927496880802069
% 1.75 0.825645699068488
% 1.75 0.817158403791294
% 1.75 1.11804905442206
% 1.75 0.793987684401268
% 1.75 0.79770542706546
% 1.75 0.981313015481221
% 1.75 0.893001194405869
% 1.75 0.929101552904995
% 1.75 0.845192389722219
% 1.75 0.887469158952656
% 1.75 0.821134031223713
% 1.75 1.22322019021426
% 1.75 0.899275306671009
% 1.75 0.868459912197279
% 1.75 0.810438645418646
% 1.75 0.846317558680638
% 1.75 1.01687636776668
% 1.75 0.957139063651584
% 1.75 1.49503457999482
% 1.75 0.821042631840229
% 1.75 0.881070674113809
% 1.75 0.863552191166163
% 1.75 0.92410994380222
% 1.75 0.992702663172823
% };
\path [draw=black, fill=red]
(axis cs:2.65,0.436340397137235)
--(axis cs:2.85,0.436340397137235)
--(axis cs:2.85,0.4242390067201)
--(axis cs:2.8,0.44222927156474)
--(axis cs:2.85,0.460219536409379)
--(axis cs:2.85,0.679417561474556)
--(axis cs:2.65,0.679417561474556)
--(axis cs:2.65,0.460219536409379)
--(axis cs:2.7,0.44222927156474)
--(axis cs:2.65,0.4242390067201)
--(axis cs:2.65,0.436340397137235)
--cycle;
\addplot [red]
table {%
2.75 0.436340397137235
2.75 0.0724858162403251
};
\addplot [red]
table {%
2.75 0.679417561474556
2.75 1.02565623746795
};
\addplot [red]
table {%
2.7 0.0724858162403251
2.8 0.0724858162403251
};
\addplot [red]
table {%
2.7 1.02565623746795
2.8 1.02565623746795
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 2.75 0.0710148702837138
% 2.75 0.0561058109218828
% 2.75 0.0537093296117598
% 2.75 1.31206541192042
% 2.75 1.35123357230775
% 2.75 1.5445527474716
% 2.75 1.40035906119504
% 2.75 1.08143203090269
% 2.75 1.08193338373199
% 2.75 1.92108677893884
% 2.75 1.23626222188973
% 2.75 1.07982171381397
% 2.75 1.46723160551109
% 2.75 1.22430449184213
% 2.75 1.26753961702487
% 2.75 1.2815849574444
% 2.75 1.27139451505569
% 2.75 1.19295889563576
% 2.75 1.89432187035882
% 2.75 1.23031329793103
% 2.75 1.65578212966909
% 2.75 1.25909107527587
% 2.75 1.45043776254064
% 2.75 1.25831418524891
% 2.75 1.22607745278569
% 2.75 2.33121615567191
% 2.75 2.39922006648115
% 2.75 1.12808608026667
% 2.75 1.18268870675295
% 2.75 1.24729064122512
% 2.75 1.26412246703371
% 2.75 1.91767244919223
% 2.75 2.5378819228494
% 2.75 2.09618869485978
% 2.75 2.22187017072025
% 2.75 2.45423753843178
% 2.75 2.89062463295514
% 2.75 2.89567246414666
% 2.75 2.07835510011239
% 2.75 1.1187950430388
% 2.75 2.03294879721125
% 2.75 2.50893955906769
% 2.75 1.89650650979424
% 2.75 2.05409186052819
% 2.75 1.59014019987418
% 2.75 1.38204735486813
% 2.75 1.87946859840356
% 2.75 1.40101231141513
% 2.75 2.15338120267248
% 2.75 1.41800012774479
% 2.75 2.94851616747622
% 2.75 1.7432995513177
% 2.75 1.35266491700311
% 2.75 2.27118137918824
% 2.75 1.09110167248988
% 2.75 1.73328963525047
% 2.75 1.14552242413355
% 2.75 1.17863973657616
% };
\path [draw=black, fill=red]
(axis cs:3.65,0.213325891605522)
--(axis cs:3.85,0.213325891605522)
--(axis cs:3.85,0.248867924224554)
--(axis cs:3.8,0.265543042327845)
--(axis cs:3.85,0.282218160431135)
--(axis cs:3.85,0.438633326406608)
--(axis cs:3.65,0.438633326406608)
--(axis cs:3.65,0.282218160431135)
--(axis cs:3.7,0.265543042327845)
--(axis cs:3.65,0.248867924224554)
--(axis cs:3.65,0.213325891605522)
--cycle;
\addplot [red]
table {%
3.75 0.213325891605522
3.75 0.0304633728023482
};
\addplot [red]
table {%
3.75 0.438633326406608
3.75 0.773752425471936
};
\addplot [red]
table {%
3.7 0.0304633728023482
3.8 0.0304633728023482
};
\addplot [red]
table {%
3.7 0.773752425471936
3.8 0.773752425471936
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 3.75 0.988190152358174
% 3.75 0.877407293726919
% 3.75 0.830416322414516
% 3.75 0.967979883911605
% 3.75 0.838459273878734
% 3.75 1.12435866569669
% 3.75 1.89430237614111
% 3.75 0.864575264314924
% 3.75 1.52668147202877
% 3.75 0.85856609281048
% 3.75 1.85799067786399
% 3.75 1.50374152263057
% 3.75 1.37021399155042
% 3.75 0.786471761239279
% 3.75 0.836546799571688
% 3.75 0.786806967177666
% 3.75 0.907904394611918
% 3.75 1.58457285678548
% 3.75 0.848205174845177
% 3.75 0.957543936229157
% 3.75 0.886037537730972
% 3.75 0.940324814635758
% 3.75 0.920431384159109
% 3.75 0.892809151169032
% 3.75 2.21001335938925
% 3.75 1.61621238876763
% 3.75 0.822315878251565
% 3.75 0.923143332495577
% 3.75 1.30746761286522
% 3.75 1.22822495122514
% 3.75 1.10281128468857
% 3.75 0.86269679890123
% 3.75 0.958302890224387
% 3.75 0.958657586350886
% 3.75 1.49563380483546
% 3.75 0.830916762329465
% 3.75 0.779794458131932
% 3.75 1.18259491012463
% 3.75 0.77834278230127
% 3.75 0.968481910244954
% 3.75 0.953102866506083
% 3.75 0.919004550790378
% 3.75 1.98466907686648
% 3.75 0.949961761790183
% 3.75 1.0324302143285
% 3.75 0.956356035916091
% 3.75 1.06307750325632
% 3.75 1.94893187676819
% };
\path [draw=black, fill=red]
(axis cs:4.65,0.712766710396701)
--(axis cs:4.85,0.712766710396701)
--(axis cs:4.85,0.677660262265859)
--(axis cs:4.8,0.745816341459454)
--(axis cs:4.85,0.81397242065305)
--(axis cs:4.85,1.63366401823515)
--(axis cs:4.65,1.63366401823515)
--(axis cs:4.65,0.81397242065305)
--(axis cs:4.7,0.745816341459454)
--(axis cs:4.65,0.677660262265859)
--(axis cs:4.65,0.712766710396701)
--cycle;
\addplot [red]
table {%
4.75 0.712766710396701
4.75 0.130546971226622
};
\addplot [red]
table {%
4.75 1.63366401823515
4.75 2.98850797396701
};
\addplot [red]
table {%
4.7 0.130546971226622
4.8 0.130546971226622
};
\addplot [red]
table {%
4.7 2.98850797396701
4.8 2.98850797396701
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 4.75 3.17507752310223
% 4.75 3.84402512457126
% 4.75 3.39297566832174
% 4.75 3.49790907648832
% 4.75 3.26420207182578
% 4.75 3.14443794343194
% 4.75 3.59689325069968
% 4.75 3.44949104323513
% 4.75 3.28207871385448
% 4.75 3.53417266896902
% 4.75 4.37608793868423
% 4.75 3.920732137081
% 4.75 4.2829182619693
% 4.75 4.06630169196823
% 4.75 3.6037226580022
% 4.75 6.06502220672693
% 4.75 5.23234948715725
% 4.75 3.21445628755544
% 4.75 3.29766621683514
% 4.75 5.34577524948052
% 4.75 4.36532989411358
% 4.75 4.20662683101068
% 4.75 4.19470460477009
% 4.75 3.76891709821859
% 4.75 4.36073744948678
% 4.75 4.40266950067128
% 4.75 4.72577473371503
% 4.75 3.19927242665052
% 4.75 3.39011444150124
% 4.75 3.70672315301805
% 4.75 4.00404612618599
% 4.75 5.03262637497445
% 4.75 4.47463898573103
% 4.75 3.90128642664214
% 4.75 3.09491729338846
% };
\path [draw=black, fill=red]
(axis cs:5.65,0.177184440218422)
--(axis cs:5.85,0.177184440218422)
--(axis cs:5.85,0.296470909850768)
--(axis cs:5.8,0.338428274655558)
--(axis cs:5.85,0.380385639460349)
--(axis cs:5.85,0.744095341635972)
--(axis cs:5.65,0.744095341635972)
--(axis cs:5.65,0.380385639460349)
--(axis cs:5.7,0.338428274655558)
--(axis cs:5.65,0.296470909850768)
--(axis cs:5.65,0.177184440218422)
--cycle;
\addplot [red]
table {%
5.75 0.177184440218422
5.75 0.016480043921218
};
\addplot [red]
table {%
5.75 0.744095341635972
5.75 1.59193724033526
};
\addplot [red]
table {%
5.7 0.016480043921218
5.8 0.016480043921218
};
\addplot [red]
table {%
5.7 1.59193724033526
5.8 1.59193724033526
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 5.75 1.87403498375916
% 5.75 2.03048635498107
% 5.75 1.75507398791557
% 5.75 1.63830712384523
% 5.75 1.78101152013608
% 5.75 1.6360181916255
% 5.75 1.74621782386512
% 5.75 1.75567399932851
% 5.75 1.78165178726695
% 5.75 1.73212792746071
% 5.75 1.97468963740621
% 5.75 1.90622818535285
% 5.75 1.90806239482337
% };
\path [draw=black, fill=red]
(axis cs:6.65,0.199183180898347)
--(axis cs:6.85,0.199183180898347)
--(axis cs:6.85,0.36678072494532)
--(axis cs:6.8,0.413057511497278)
--(axis cs:6.85,0.459334298049235)
--(axis cs:6.85,0.824456357632329)
--(axis cs:6.65,0.824456357632329)
--(axis cs:6.65,0.459334298049235)
--(axis cs:6.7,0.413057511497278)
--(axis cs:6.65,0.36678072494532)
--(axis cs:6.65,0.199183180898347)
--cycle;
\addplot [red]
table {%
6.75 0.199183180898347
6.75 0.00567822532693918
};
\addplot [red]
table {%
6.75 0.824456357632329
6.75 1.75279601204643
};
\addplot [red]
table {%
6.7 0.00567822532693918
6.8 0.00567822532693918
};
\addplot [red]
table {%
6.7 1.75279601204643
6.8 1.75279601204643
};
% \addplot [red, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=red}, only marks]
% table {%
% 6.75 3.18678490440767
% 6.75 1.77423423792752
% 6.75 1.89020870473493
% 6.75 3.48357292879346
% 6.75 2.25661504999628
% 6.75 1.87337962428627
% 6.75 2.15520551352218
% 6.75 2.20384927577888
% 6.75 1.81001392770764
% 6.75 3.04485894344531
% 6.75 2.21242608792906
% 6.75 2.33623184492882
% 6.75 4.25327325930499
% 6.75 2.27712683939159
% 6.75 2.64580965376995
% 6.75 2.32708541423874
% 6.75 1.84620539462708
% 6.75 1.80354285398432
% };
\path [draw=blue, fill=blue]
(axis cs:1.15,0.0528937885898553)
--(axis cs:1.35,0.0528937885898553)
--(axis cs:1.35,0.0518884648116937)
--(axis cs:1.3,0.0553464002849337)
--(axis cs:1.35,0.0588043357581736)
--(axis cs:1.35,0.0996160106669279)
--(axis cs:1.15,0.0996160106669279)
--(axis cs:1.15,0.0588043357581736)
--(axis cs:1.2,0.0553464002849337)
--(axis cs:1.15,0.0518884648116937)
--(axis cs:1.15,0.0528937885898553)
--cycle;
\addplot [blue]
table {%
1.25 0.0528937885898553
1.25 0.00240316592580539
};
\addplot [blue]
table {%
1.25 0.0996160106669279
1.25 0.169242590546525
};
\addplot [blue]
table {%
1.2 0.00240316592580539
1.3 0.00240316592580539
};
\addplot [blue]
table {%
1.2 0.169242590546525
1.3 0.169242590546525
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 1.25 0.373999909624328
% 1.25 0.211115512026291
% 1.25 0.181745964791231
% 1.25 0.186061035207295
% 1.25 0.184524497284858
% 1.25 0.184278380512036
% 1.25 0.202851082983131
% 1.25 0.271626727732372
% 1.25 0.228767890917194
% 1.25 0.232940273987462
% 1.25 0.349853616373545
% 1.25 0.180441728481814
% 1.25 0.504543943362774
% 1.25 0.24649421871547
% 1.25 0.448052777305637
% 1.25 0.346348543941602
% 1.25 0.172680063650293
% 1.25 0.418693848067933
% 1.25 0.17471232906676
% 1.25 0.279269900767547
% 1.25 0.224857430928639
% 1.25 0.18653830549937
% 1.25 0.172148922231516
% 1.25 0.202302205753839
% 1.25 0.42681912674235
% 1.25 0.384275512207033
% 1.25 0.451323068142884
% 1.25 0.303434183737478
% 1.25 0.18951168220244
% 1.25 0.238329179447604
% 1.25 0.312238598661804
% 1.25 0.191228008693893
% 1.25 0.288705789825401
% 1.25 0.185012186357059
% 1.25 0.179044663549867
% 1.25 0.205483921685342
% 1.25 0.225009515121061
% 1.25 0.193189246994132
% };
\path [draw=blue, fill=blue]
(axis cs:2.15,0.05774598387677)
--(axis cs:2.35,0.05774598387677)
--(axis cs:2.35,0.0958004388407778)
--(axis cs:2.3,0.10580621798454)
--(axis cs:2.35,0.115811997128302)
--(axis cs:2.35,0.192940014773758)
--(axis cs:2.15,0.192940014773758)
--(axis cs:2.15,0.115811997128302)
--(axis cs:2.2,0.10580621798454)
--(axis cs:2.15,0.0958004388407778)
--(axis cs:2.15,0.05774598387677)
--cycle;
\addplot [blue]
table {%
2.25 0.05774598387677
2.25 0.00816921472613003
};
\addplot [blue]
table {%
2.25 0.192940014773758
2.25 0.37186063630409
};
\addplot [blue]
table {%
2.2 0.00816921472613003
2.3 0.00816921472613003
};
\addplot [blue]
table {%
2.2 0.37186063630409
2.3 0.37186063630409
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 2.25 0.448104199417139
% 2.25 0.403770195034403
% 2.25 0.90304373687931
% 2.25 0.398268514793305
% 2.25 0.557779859340322
% 2.25 0.540438341641524
% 2.25 0.553678304419811
% 2.25 0.65962688546094
% 2.25 0.587686639573945
% 2.25 0.445009950068456
% 2.25 0.410496662290482
% 2.25 0.601491949934167
% 2.25 0.431991019083289
% 2.25 0.828135786790868
% 2.25 0.646374620382518
% 2.25 0.649653821329969
% 2.25 0.814203150593965
% 2.25 0.660426260649933
% 2.25 0.541849472734687
% 2.25 0.40876277825925
% 2.25 0.681884787026528
% 2.25 0.640125269820969
% };
\path [draw=blue, fill=blue]
(axis cs:3.15,0.316076552991239)
--(axis cs:3.35,0.316076552991239)
--(axis cs:3.35,0.384940119526452)
--(axis cs:3.3,0.397064516219241)
--(axis cs:3.35,0.409188912912031)
--(axis cs:3.35,0.479896485206535)
--(axis cs:3.15,0.479896485206535)
--(axis cs:3.15,0.409188912912031)
--(axis cs:3.2,0.397064516219241)
--(axis cs:3.15,0.384940119526452)
--(axis cs:3.15,0.316076552991239)
--cycle;
\addplot [blue]
table {%
3.25 0.316076552991239
3.25 0.0923971729395049
};
\addplot [blue]
table {%
3.25 0.479896485206535
3.25 0.714900326851705
};
\addplot [blue]
table {%
3.2 0.0923971729395049
3.3 0.0923971729395049
};
\addplot [blue]
table {%
3.2 0.714900326851705
3.3 0.714900326851705
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 3.25 0.0651316873940344
% 3.25 0.0676279107576945
% 3.25 0.0145880051608796
% 3.25 0.065639365121565
% 3.25 0.0349059766854147
% 3.25 0.063329168328338
% 3.25 0.0479159951769924
% 3.25 0.0672371119908745
% 3.25 0.732555425326748
% 3.25 1.21087746597039
% 3.25 0.744049494873588
% 3.25 0.96913738470754
% 3.25 0.822548249229565
% 3.25 0.794109047310438
% 3.25 0.794705059554085
% 3.25 1.09602013677481
% 3.25 1.01172290080336
% 3.25 0.768232945521902
% 3.25 0.910776265520616
% 3.25 0.739743455501969
% 3.25 1.28822080219228
% 3.25 0.934719599858729
% 3.25 1.23460849542625
% 3.25 0.725713932784122
% 3.25 1.20849413838095
% 3.25 1.13717835005188
% 3.25 0.757413233579324
% 3.25 1.5472205789731
% 3.25 1.27200145282583
% 3.25 1.11092219652968
% };
% \addlegendentry{MLAT}
\path [draw=blue, fill=blue]
(axis cs:4.15,0.152685700660003)
--(axis cs:4.35,0.152685700660003)
--(axis cs:4.35,0.168558698790313)
--(axis cs:4.3,0.176823999640636)
--(axis cs:4.35,0.185089300490959)
--(axis cs:4.35,0.264363094541732)
--(axis cs:4.15,0.264363094541732)
--(axis cs:4.15,0.185089300490959)
--(axis cs:4.2,0.176823999640636)
--(axis cs:4.15,0.168558698790313)
--(axis cs:4.15,0.152685700660003)
--cycle;
\addplot [blue]
table {%
4.25 0.152685700660003
4.25 0.0145727635085964
};
\addplot [blue]
table {%
4.25 0.264363094541732
4.25 0.431786064353077
};
\addplot [blue]
table {%
4.2 0.0145727635085964
4.3 0.0145727635085964
};
\addplot [blue]
table {%
4.2 0.431786064353077
4.3 0.431786064353077
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 4.25 0.824321068180362
% 4.25 0.812219503087405
% 4.25 0.636445172712477
% 4.25 1.16040538316163
% 4.25 0.442455097632887
% 4.25 0.437210265397137
% 4.25 0.445435140848275
% 4.25 1.38114543069417
% 4.25 0.85529647819468
% 4.25 0.483617273364806
% 4.25 0.437657671988044
% 4.25 0.893279241064725
% 4.25 0.577179047954393
% 4.25 0.734710522116232
% 4.25 0.643443850524768
% 4.25 0.484746457956021
% 4.25 1.06502767598493
% 4.25 0.579328217516872
% 4.25 0.434896444471422
% 4.25 0.477299099276294
% 4.25 0.450799816666266
% 4.25 0.565602255270456
% 4.25 0.482598897811898
% 4.25 0.646713887240684
% 4.25 0.918046002098517
% 4.25 0.663839100676132
% 4.25 0.562951419985636
% 4.25 0.456681617193355
% 4.25 1.46871304218316
% 4.25 0.467272411592237
% 4.25 0.627700921614471
% 4.25 2.51827690472588
% 4.25 0.4622024953976
% 4.25 0.508022520174527
% 4.25 0.753975083923647
% 4.25 0.544034442623534
% 4.25 0.477337401346526
% 4.25 0.534406703021785
% 4.25 0.470496243222163
% 4.25 0.750580898924752
% 4.25 0.592957998732549
% };
\path [draw=blue, fill=blue]
(axis cs:5.15,0.669471216515556)
--(axis cs:5.35,0.669471216515556)
--(axis cs:5.35,0.916804506114381)
--(axis cs:5.3,0.944982051554602)
--(axis cs:5.35,0.973159596994823)
--(axis cs:5.35,1.05019478577617)
--(axis cs:5.15,1.05019478577617)
--(axis cs:5.15,0.973159596994823)
--(axis cs:5.2,0.944982051554602)
--(axis cs:5.15,0.916804506114381)
--(axis cs:5.15,0.669471216515556)
--cycle;
\addplot [blue]
table {%
5.25 0.669471216515556
5.25 0.174664425581509
};
\addplot [blue]
table {%
5.25 1.05019478577617
5.25 1.61809386625885
};
\addplot [blue]
table {%
5.2 0.174664425581509
5.3 0.174664425581509
};
\addplot [blue]
table {%
5.2 1.61809386625885
5.3 1.61809386625885
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 5.25 1.96258066489944
% 5.25 1.72060907006926
% 5.25 1.68276849267052
% 5.25 1.64228697972533
% 5.25 1.64829076683148
% 5.25 2.0644526878996
% 5.25 1.95508076850297
% 5.25 3.69969971167533
% 5.25 2.54978297733849
% 5.25 2.22404689206911
% 5.25 1.77563587482492
% 5.25 1.80605343405358
% 5.25 2.45387570177131
% 5.25 1.77241137518382
% 5.25 2.26297272528921
% 5.25 1.80157734540554
% 5.25 2.19014317470941
% 5.25 2.54335856816524
% 5.25 1.75658846043403
% 5.25 1.89111272133444
% 5.25 2.16600449098243
% 5.25 2.19272138045849
% 5.25 1.73438595221898
% 5.25 2.16146634246885
% 5.25 1.73363911372824
% 5.25 1.79953401913173
% };
\path [draw=blue, fill=blue]
(axis cs:6.15,0.148688333768128)
--(axis cs:6.35,0.148688333768128)
--(axis cs:6.35,0.238352333188775)
--(axis cs:6.3,0.259129371576013)
--(axis cs:6.35,0.27990640996325)
--(axis cs:6.35,0.429419252301674)
--(axis cs:6.15,0.429419252301674)
--(axis cs:6.15,0.27990640996325)
--(axis cs:6.2,0.259129371576013)
--(axis cs:6.15,0.238352333188775)
--(axis cs:6.15,0.148688333768128)
--cycle;
\addplot [blue]
table {%
6.25 0.148688333768128
6.25 0.00718464587247063
};
\addplot [blue]
table {%
6.25 0.429419252301674
6.25 0.822949064988946
};
\addplot [blue]
table {%
6.2 0.00718464587247063
6.3 0.00718464587247063
};
\addplot [blue]
table {%
6.2 0.822949064988946
6.3 0.822949064988946
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 6.25 0.922672531662525
% 6.25 1.0674347898416
% 6.25 1.02989445923474
% 6.25 1.00833518647017
% 6.25 0.955410639055483
% 6.25 1.09705638471408
% 6.25 1.27963413786975
% 6.25 1.18049493699652
% 6.25 1.00945034729934
% 6.25 0.953138336224593
% 6.25 1.23282720511022
% };
\path [draw=blue, fill=blue]
(axis cs:7.15,0.183558562044035)
--(axis cs:7.35,0.183558562044035)
--(axis cs:7.35,0.246036064353935)
--(axis cs:7.3,0.266493034149696)
--(axis cs:7.35,0.286950003945457)
--(axis cs:7.35,0.459964843542972)
--(axis cs:7.15,0.459964843542972)
--(axis cs:7.15,0.286950003945457)
--(axis cs:7.2,0.266493034149696)
--(axis cs:7.15,0.246036064353935)
--(axis cs:7.15,0.183558562044035)
--cycle;
\addplot [blue]
table {%
7.25 0.183558562044035
7.25 0.0346711720189553
};
\addplot [blue]
table {%
7.25 0.459964843542972
7.25 0.84074509006314
};
\addplot [blue]
table {%
7.2 0.0346711720189553
7.3 0.0346711720189553
};
\addplot [blue]
table {%
7.2 0.84074509006314
7.3 0.84074509006314
};
% \addplot [blue, mark=+, mark size=2, mark options={solid,fill opacity=0,draw=blue}, only marks]
% table {%
% 7.25 1.31244677627306
% 7.25 1.1862735102099
% 7.25 1.00357834666474
% 7.25 1.03158296504231
% 7.25 1.08222688952306
% 7.25 0.938001224292593
% 7.25 0.904363037706245
% 7.25 1.37911793555108
% 7.25 0.926361035493049
% 7.25 1.15763179006669
% 7.25 1.27535488323478
% 7.25 2.1268918261696
% 7.25 1.84362637948058
% 7.25 1.63312860798743
% };
\addplot [red]
table {%
0.7 0.0305593605412173
0.8 0.0305593605412173
};
\addplot [red]
table {%
1.7 0.120457196431036
1.8 0.120457196431036
};
\addplot [red]
table {%
2.7 0.44222927156474
2.8 0.44222927156474
};
\addplot [red]
table {%
3.7 0.265543042327845
3.8 0.265543042327845
};
\addplot [red]
table {%
4.7 0.745816341459454
4.8 0.745816341459454
};
\addplot [red]
table {%
5.7 0.338428274655558
5.8 0.338428274655558
};
\addplot [red]
table {%
6.7 0.413057511497278
6.8 0.413057511497278
};
\addplot [blue]
table {%
1.2 0.0553464002849337
1.3 0.0553464002849337
};
\addplot [blue]
table {%
2.2 0.10580621798454
2.3 0.10580621798454
};
\addplot [blue]
table {%
3.2 0.397064516219241
3.3 0.397064516219241
};
\addplot [blue]
table {%
4.2 0.176823999640636
4.3 0.176823999640636
};
\addplot [blue]
table {%
5.2 0.944982051554602
5.3 0.944982051554602
};
\addplot [blue]
table {%
6.2 0.259129371576013
6.3 0.259129371576013
};
\addplot [blue]
table {%
7.2 0.266493034149696
7.3 0.266493034149696
};
\end{axis}

\end{tikzpicture}


==> tex/gd_confusion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0.968627450980392,0.984313725490196,1);
%   rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
%   rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
%   rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
%   rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
%   rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
%   rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
%   rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
%   rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
% },
point meta max=12,
point meta min=0,
tick align=outside,
tick pos=left,
width=5cm,
height = 5cm,
xlabel style = {font=\scriptsize , align=center},
ylabel style = {font=\scriptsize, align=center},
yticklabel style = {font=\tiny, rotate=45.0},
% title={Confusion matrix},
x grid style={darkgray176},
xlabel=Predicted label\\\\ {\small (a) Gradient Descent},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={font=\tiny, rotate=45.0},
xticklabels={Byzantine,Other,None},
y dir=reverse,
y grid style={darkgray176},
ylabel={True label},
ymin=-0.5, ymax=2.5,
ytick style={color=black},
ytick={0,1,2},
yticklabels={Byzantine,Other,None}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {tex/gd-000.png};
\draw (axis cs:0,0) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{12 \%};
\draw (axis cs:1,0) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{8.0 \%};
\draw (axis cs:2,0) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{29 \%};
\draw (axis cs:0,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:1,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:2,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0,2) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:1,2) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:2,2) node[
  scale=0.75,
  anchor=base,
  text=white,
  rotate=0.0
]{50 \%};
\end{axis}

\end{tikzpicture}


==> tex/jointpoints_12_ml_anom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.65]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{groupplot}[group style={group size=2 by 2,vertical sep= 0pt,horizontal sep= 0pt}]

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west, font=\tiny},
hide x axis,
axis lines = left,
scale only axis,
width=6.85cm,
height=2cm,
tick align=outside,
xmin=-6.7724288265834, xmax=14.4997143415817,
ymin=0, ymax=0.0952740975688265,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={,0.05,0.1}
]
\path [draw=gray127, fill=gray127, fill opacity=0.25]
(axis cs:-2.91918919238622,2.28977509038167e-05)
--(axis cs:-2.91918919238622,0)
--(axis cs:-2.8574026273139,0)
--(axis cs:-2.79561606224158,0)
--(axis cs:-2.73382949716925,0)
--(axis cs:-2.67204293209693,0)
--(axis cs:-2.61025636702461,0)
--(axis cs:-2.54846980195228,0)
--(axis cs:-2.48668323687996,0)
--(axis cs:-2.42489667180764,0)
--(axis cs:-2.36311010673531,0)
--(axis cs:-2.30132354166299,0)
--(axis cs:-2.23953697659067,0)
--(axis cs:-2.17775041151834,0)
--(axis cs:-2.11596384644602,0)
--(axis cs:-2.0541772813737,0)
--(axis cs:-1.99239071630137,0)
--(axis cs:-1.93060415122905,0)
--(axis cs:-1.86881758615673,0)
--(axis cs:-1.8070310210844,0)
--(axis cs:-1.74524445601208,0)
--(axis cs:-1.68345789093976,0)
--(axis cs:-1.62167132586743,0)
--(axis cs:-1.55988476079511,0)
--(axis cs:-1.49809819572279,0)
--(axis cs:-1.43631163065046,0)
--(axis cs:-1.37452506557814,0)
--(axis cs:-1.31273850050582,0)
--(axis cs:-1.25095193543349,0)
--(axis cs:-1.18916537036117,0)
--(axis cs:-1.12737880528885,0)
--(axis cs:-1.06559224021652,0)
--(axis cs:-1.0038056751442,0)
--(axis cs:-0.942019110071875,0)
--(axis cs:-0.880232544999552,0)
--(axis cs:-0.818445979927228,0)
--(axis cs:-0.756659414854905,0)
--(axis cs:-0.694872849782581,0)
--(axis cs:-0.633086284710258,0)
--(axis cs:-0.571299719637934,0)
--(axis cs:-0.509513154565611,0)
--(axis cs:-0.447726589493287,0)
--(axis cs:-0.385940024420964,0)
--(axis cs:-0.324153459348641,0)
--(axis cs:-0.262366894276317,0)
--(axis cs:-0.200580329203994,0)
--(axis cs:-0.138793764131671,0)
--(axis cs:-0.0770071990593468,0)
--(axis cs:-0.0152206339870236,0)
--(axis cs:0.0465659310852997,0)
--(axis cs:0.108352496157623,0)
--(axis cs:0.170139061229947,0)
--(axis cs:0.23192562630227,0)
--(axis cs:0.293712191374594,0)
--(axis cs:0.355498756446917,0)
--(axis cs:0.417285321519241,0)
--(axis cs:0.479071886591564,0)
--(axis cs:0.540858451663887,0)
--(axis cs:0.602645016736211,0)
--(axis cs:0.664431581808534,0)
--(axis cs:0.726218146880858,0)
--(axis cs:0.788004711953181,0)
--(axis cs:0.849791277025504,0)
--(axis cs:0.911577842097828,0)
--(axis cs:0.973364407170151,0)
--(axis cs:1.03515097224247,0)
--(axis cs:1.0969375373148,0)
--(axis cs:1.15872410238712,0)
--(axis cs:1.22051066745945,0)
--(axis cs:1.28229723253177,0)
--(axis cs:1.34408379760409,0)
--(axis cs:1.40587036267642,0)
--(axis cs:1.46765692774874,0)
--(axis cs:1.52944349282106,0)
--(axis cs:1.59123005789339,0)
--(axis cs:1.65301662296571,0)
--(axis cs:1.71480318803803,0)
--(axis cs:1.77658975311036,0)
--(axis cs:1.83837631818268,0)
--(axis cs:1.900162883255,0)
--(axis cs:1.96194944832733,0)
--(axis cs:2.02373601339965,0)
--(axis cs:2.08552257847197,0)
--(axis cs:2.1473091435443,0)
--(axis cs:2.20909570861662,0)
--(axis cs:2.27088227368894,0)
--(axis cs:2.33266883876127,0)
--(axis cs:2.39445540383359,0)
--(axis cs:2.45624196890591,0)
--(axis cs:2.51802853397824,0)
--(axis cs:2.57981509905056,0)
--(axis cs:2.64160166412288,0)
--(axis cs:2.70338822919521,0)
--(axis cs:2.76517479426753,0)
--(axis cs:2.82696135933985,0)
--(axis cs:2.88874792441218,0)
--(axis cs:2.9505344894845,0)
--(axis cs:3.01232105455682,0)
--(axis cs:3.07410761962915,0)
--(axis cs:3.13589418470147,0)
--(axis cs:3.1976807497738,0)
--(axis cs:3.25946731484612,0)
--(axis cs:3.32125387991844,0)
--(axis cs:3.38304044499077,0)
--(axis cs:3.44482701006309,0)
--(axis cs:3.50661357513541,0)
--(axis cs:3.56840014020774,0)
--(axis cs:3.63018670528006,0)
--(axis cs:3.69197327035238,0)
--(axis cs:3.75375983542471,0)
--(axis cs:3.81554640049703,0)
--(axis cs:3.87733296556935,0)
--(axis cs:3.93911953064168,0)
--(axis cs:4.000906095714,0)
--(axis cs:4.06269266078632,0)
--(axis cs:4.12447922585865,0)
--(axis cs:4.18626579093097,0)
--(axis cs:4.24805235600329,0)
--(axis cs:4.30983892107562,0)
--(axis cs:4.37162548614794,0)
--(axis cs:4.43341205122026,0)
--(axis cs:4.49519861629259,0)
--(axis cs:4.55698518136491,0)
--(axis cs:4.61877174643723,0)
--(axis cs:4.68055831150956,0)
--(axis cs:4.74234487658188,0)
--(axis cs:4.8041314416542,0)
--(axis cs:4.86591800672653,0)
--(axis cs:4.92770457179885,0)
--(axis cs:4.98949113687117,0)
--(axis cs:5.0512777019435,0)
--(axis cs:5.11306426701582,0)
--(axis cs:5.17485083208814,0)
--(axis cs:5.23663739716047,0)
--(axis cs:5.29842396223279,0)
--(axis cs:5.36021052730511,0)
--(axis cs:5.42199709237744,0)
--(axis cs:5.48378365744976,0)
--(axis cs:5.54557022252208,0)
--(axis cs:5.60735678759441,0)
--(axis cs:5.66914335266673,0)
--(axis cs:5.73092991773906,0)
--(axis cs:5.79271648281138,0)
--(axis cs:5.8545030478837,0)
--(axis cs:5.91628961295603,0)
--(axis cs:5.97807617802835,0)
--(axis cs:6.03986274310067,0)
--(axis cs:6.101649308173,0)
--(axis cs:6.16343587324532,0)
--(axis cs:6.22522243831764,0)
--(axis cs:6.28700900338997,0)
--(axis cs:6.34879556846229,0)
--(axis cs:6.41058213353461,0)
--(axis cs:6.47236869860694,0)
--(axis cs:6.53415526367926,0)
--(axis cs:6.59594182875158,0)
--(axis cs:6.65772839382391,0)
--(axis cs:6.71951495889623,0)
--(axis cs:6.78130152396855,0)
--(axis cs:6.84308808904088,0)
--(axis cs:6.9048746541132,0)
--(axis cs:6.96666121918552,0)
--(axis cs:7.02844778425785,0)
--(axis cs:7.09023434933017,0)
--(axis cs:7.15202091440249,0)
--(axis cs:7.21380747947482,0)
--(axis cs:7.27559404454714,0)
--(axis cs:7.33738060961946,0)
--(axis cs:7.39916717469179,0)
--(axis cs:7.46095373976411,0)
--(axis cs:7.52274030483643,0)
--(axis cs:7.58452686990876,0)
--(axis cs:7.64631343498108,0)
--(axis cs:7.70810000005341,0)
--(axis cs:7.76988656512573,0)
--(axis cs:7.83167313019805,0)
--(axis cs:7.89345969527038,0)
--(axis cs:7.9552462603427,0)
--(axis cs:8.01703282541502,0)
--(axis cs:8.07881939048735,0)
--(axis cs:8.14060595555967,0)
--(axis cs:8.20239252063199,0)
--(axis cs:8.26417908570432,0)
--(axis cs:8.32596565077664,0)
--(axis cs:8.38775221584896,0)
--(axis cs:8.44953878092129,0)
--(axis cs:8.51132534599361,0)
--(axis cs:8.57311191106593,0)
--(axis cs:8.63489847613826,0)
--(axis cs:8.69668504121058,0)
--(axis cs:8.7584716062829,0)
--(axis cs:8.82025817135523,0)
--(axis cs:8.88204473642755,0)
--(axis cs:8.94383130149987,0)
--(axis cs:9.0056178665722,0)
--(axis cs:9.06740443164452,0)
--(axis cs:9.12919099671684,0)
--(axis cs:9.19097756178917,0)
--(axis cs:9.25276412686149,0)
--(axis cs:9.31455069193381,0)
--(axis cs:9.37633725700614,0)
--(axis cs:9.37633725700614,3.50404520661584e-05)
--(axis cs:9.37633725700614,3.50404520661584e-05)
--(axis cs:9.31455069193381,4.35537288454382e-05)
--(axis cs:9.25276412686149,5.38681573690945e-05)
--(axis cs:9.19097756178917,6.62970207234797e-05)
--(axis cs:9.12919099671684,8.1192402674765e-05)
--(axis cs:9.06740443164452,9.89466445363996e-05)
--(axis cs:9.0056178665722,0.000119993116126156)
--(axis cs:8.94383130149987,0.000144806144128567)
--(axis cs:8.88204473642755,0.000173899942783552)
--(axis cs:8.82025817135523,0.000207826400839464)
--(axis cs:8.7584716062829,0.000247171596201635)
--(axis cs:8.69668504121058,0.000292550936470049)
--(axis cs:8.63489847613826,0.000344602860009597)
--(axis cs:8.57311191106593,0.00040398107827241)
--(axis cs:8.51132534599361,0.000471345395162448)
--(axis cs:8.44953878092129,0.000547351202026635)
--(axis cs:8.38775221584896,0.000632637815423054)
--(axis cs:8.32596565077664,0.000727815896524378)
--(axis cs:8.26417908570432,0.000833454262599363)
--(axis cs:8.20239252063199,0.000950066468675208)
--(axis cs:8.14060595555967,0.00107809759703183)
--(axis cs:8.07881939048735,0.00121791173924316)
--(axis cs:8.01703282541502,0.00136978068574879)
--(axis cs:7.9552462603427,0.00153387434744085)
--(axis cs:7.89345969527038,0.00171025341915484)
--(axis cs:7.83167313019805,0.00189886475386277)
--(axis cs:7.76988656512573,0.00209953984760483)
--(axis cs:7.70810000005341,0.00231199673902496)
--(axis cs:7.64631343498108,0.00253584550567715)
--(axis cs:7.58452686990876,0.00277059739561245)
--(axis cs:7.52274030483643,0.00301567747238038)
--(axis cs:7.46095373976411,0.00327044048125563)
--(axis cs:7.39916717469179,0.00353418947228373)
--(axis cs:7.33738060961946,0.00380619655060424)
--(axis cs:7.27559404454714,0.00408572497589589)
--(axis cs:7.21380747947482,0.00437205171007683)
--(axis cs:7.15202091440249,0.00466448942433193)
--(axis cs:7.09023434933017,0.00496240693067051)
--(axis cs:7.02844778425785,0.00526524700533778)
--(axis cs:6.96666121918552,0.00557254062508401)
--(axis cs:6.9048746541132,0.00588391674352967)
--(axis cs:6.84308808904088,0.00619910689183795)
--(axis cs:6.78130152396855,0.00651794409093643)
--(axis cs:6.71951495889623,0.00684035580417395)
--(axis cs:6.65772839382391,0.00716635092964396)
--(axis cs:6.59594182875158,0.00749600111850439)
--(axis cs:6.53415526367926,0.0078294169960827)
--(axis cs:6.47236869860694,0.00816672014221432)
--(axis cs:6.41058213353461,0.00850801194194692)
--(axis cs:6.34879556846229,0.0088533406340183)
--(axis cs:6.28700900338997,0.00920266805042515)
--(axis cs:6.22522243831764,0.00955583764611194)
--(axis cs:6.16343587324532,0.00991254545616209)
--(axis cs:6.101649308173,0.0102723155847621)
--(axis cs:6.03986274310067,0.0106344817248136)
--(axis cs:5.97807617802835,0.0109981760319001)
--(axis cs:5.91628961295603,0.011362326437094)
--(axis cs:5.8545030478837,0.0117256631884599)
--(axis cs:5.79271648281138,0.0120867350722067)
--(axis cs:5.73092991773906,0.0124439353943772)
--(axis cs:5.66914335266673,0.0127955374171945)
--(axis cs:5.60735678759441,0.0131397385558941)
--(axis cs:5.54557022252208,0.0134747122672703)
--(axis cs:5.48378365744976,0.01379866621494)
--(axis cs:5.42199709237744,0.014109904991958)
--(axis cs:5.36021052730511,0.0144068954308131)
--(axis cs:5.29842396223279,0.014688332343775)
--(axis cs:5.23663739716047,0.0149532024205378)
--(axis cs:5.17485083208814,0.0152008439699769)
--(axis cs:5.11306426701582,0.0154310002308288)
--(axis cs:5.0512777019435,0.0156438640917348)
--(axis cs:4.98949113687117,0.0158401122512836)
--(axis cs:4.92770457179885,0.0160209271079264)
--(axis cs:4.86591800672653,0.016188004990183)
--(axis cs:4.8041314416542,0.0163435497097637)
--(axis cs:4.74234487658188,0.0164902508328607)
--(axis cs:4.68055831150956,0.0166312465054719)
--(axis cs:4.61877174643723,0.0167700711239645)
--(axis cs:4.55698518136491,0.0169105885985111)
--(axis cs:4.49519861629259,0.017056912400906)
--(axis cs:4.43341205122026,0.0172133140063875)
--(axis cs:4.37162548614794,0.0173841217190103)
--(axis cs:4.30983892107562,0.0175736122005812)
--(axis cs:4.24805235600329,0.017785897294329)
--(axis cs:4.18626579093097,0.018024808938229)
--(axis cs:4.12447922585865,0.0182937850929968)
--(axis cs:4.06269266078632,0.0185957596620559)
--(axis cs:4.000906095714,0.0189330593532307)
--(axis cs:3.93911953064168,0.0193073103246496)
--(axis cs:3.87733296556935,0.0197193572726418)
--(axis cs:3.81554640049703,0.020169197361599)
--(axis cs:3.75375983542471,0.0206559310710991)
--(axis cs:3.69197327035238,0.0211777316520804)
--(axis cs:3.63018670528006,0.0217318344510482)
--(axis cs:3.56840014020774,0.0223145468900838)
--(axis cs:3.50661357513541,0.0229212793926858)
--(axis cs:3.44482701006309,0.0235465970338656)
--(axis cs:3.38304044499077,0.0241842911805198)
--(axis cs:3.32125387991844,0.0248274698881017)
--(axis cs:3.25946731484612,0.0254686653449939)
--(axis cs:3.1976807497738,0.0260999562191838)
--(axis cs:3.13589418470147,0.0267131023744447)
--(axis cs:3.07410761962915,0.0272996890956516)
--(axis cs:3.01232105455682,0.0278512777040974)
--(axis cs:2.9505344894845,0.0283595592610241)
--(axis cs:2.88874792441218,0.0288165079564527)
--(axis cs:2.82696135933985,0.0292145307641173)
--(axis cs:2.76517479426753,0.0295466100130549)
--(axis cs:2.70338822919521,0.0298064356810598)
--(axis cs:2.64160166412288,0.0299885244514277)
--(axis cs:2.57981509905056,0.0300883228865853)
--(axis cs:2.51802853397824,0.0301022924525962)
--(axis cs:2.45624196890591,0.0300279745674389)
--(axis cs:2.39445540383359,0.0298640343318796)
--(axis cs:2.33266883876127,0.0296102821217207)
--(axis cs:2.27088227368894,0.0292676727600175)
--(axis cs:2.20909570861662,0.0288382825325399)
--(axis cs:2.1473091435443,0.0283252648439628)
--(axis cs:2.08552257847197,0.0277327858207181)
--(axis cs:2.02373601339965,0.0270659416344581)
--(axis cs:1.96194944832733,0.0263306597340806)
--(axis cs:1.900162883255,0.0255335865222759)
--(axis cs:1.83837631818268,0.0246819642846687)
--(axis cs:1.77658975311036,0.0237835003684858)
--(axis cs:1.71480318803803,0.0228462317087156)
--(axis cs:1.65301662296571,0.0218783878115149)
--(axis cs:1.59123005789339,0.0208882552288875)
--(axis cs:1.52944349282106,0.0198840464003041)
--(axis cs:1.46765692774874,0.0188737755037988)
--(axis cs:1.40587036267642,0.0178651436616348)
--(axis cs:1.34408379760409,0.0168654354964589)
--(axis cs:1.28229723253177,0.0158814286470915)
--(axis cs:1.22051066745945,0.0149193174436957)
--(axis cs:1.15872410238712,0.0139846515251286)
--(axis cs:1.0969375373148,0.0130822897713043)
--(axis cs:1.03515097224247,0.0122163695336368)
--(axis cs:0.973364407170151,0.0113902907884725)
--(axis cs:0.911577842097828,0.010606714520992)
--(axis cs:0.849791277025504,0.00986757437689276)
--(axis cs:0.788004711953181,0.0091741004001182)
--(axis cs:0.726218146880858,0.00852685350819527)
--(axis cs:0.664431581808534,0.00792576924120291)
--(axis cs:0.602645016736211,0.00737020925278811)
--(axis cs:0.540858451663887,0.0068590189871641)
--(axis cs:0.479071886591564,0.00639058999879263)
--(axis cs:0.417285321519241,0.00596292541507879)
--(axis cs:0.355498756446917,0.0055737071104894)
--(axis cs:0.293712191374594,0.00522036324707838)
--(axis cs:0.23192562630227,0.00490013493627411)
--(axis cs:0.170139061229947,0.0046101408857679)
--(axis cs:0.108352496157623,0.00434743901034719)
--(axis cs:0.0465659310852997,0.00410908410451736)
--(axis cs:-0.0152206339870236,0.00389218079665225)
--(axis cs:-0.0770071990593468,0.00369393112880392)
--(axis cs:-0.138793764131671,0.00351167623320253)
--(axis cs:-0.200580329203994,0.00334293170601542)
--(axis cs:-0.262366894276317,0.0031854164110642)
--(axis cs:-0.324153459348641,0.00303707458044999)
--(axis cs:-0.385940024420964,0.00289609121434516)
--(axis cs:-0.447726589493287,0.00276090091681899)
--(axis cs:-0.509513154565611,0.0026301904360338)
--(axis cs:-0.571299719637934,0.00250289530244129)
--(axis cs:-0.633086284710258,0.00237819107426767)
--(axis cs:-0.694872849782581,0.00225547980195202)
--(axis cs:-0.756659414854905,0.00213437240872624)
--(axis cs:-0.818445979927228,0.00201466774998893)
--(axis cs:-0.880232544999552,0.00189632915694569)
--(axis cs:-0.942019110071875,0.0017794592884339)
--(axis cs:-1.0038056751442,0.00166427410820387)
--(axis cs:-1.06559224021652,0.00155107677358579)
--(axis cs:-1.12737880528885,0.00144023216694765)
--(axis cs:-1.18916537036117,0.00133214272621332)
--(axis cs:-1.25095193543349,0.00122722613844738)
--(axis cs:-1.31273850050582,0.00112589535532148)
--(axis cs:-1.37452506557814,0.00102854127582497)
--(axis cs:-1.43631163065046,0.000935518324742101)
--(axis cs:-1.49809819572279,0.000847133039993068)
--(axis cs:-1.55988476079511,0.000763635672407934)
--(axis cs:-1.62167132586743,0.000685214701807776)
--(axis cs:-1.68345789093976,0.000611994086621636)
--(axis cs:-1.74524445601208,0.000544032993044501)
--(axis cs:-1.8070310210844,0.000481327695409129)
--(axis cs:-1.86881758615673,0.000423815302562688)
--(axis cs:-1.93060415122905,0.000371378945309142)
--(axis cs:-1.99239071630137,0.000323854056337463)
--(axis cs:-2.0541772813737,0.000281035384809407)
--(axis cs:-2.11596384644602,0.000242684410755489)
--(axis cs:-2.17775041151834,0.000208536857137507)
--(axis cs:-2.23953697659067,0.000178310037245626)
--(axis cs:-2.30132354166299,0.000151709819377785)
--(axis cs:-2.36311010673531,0.000128437037008986)
--(axis cs:-2.42489667180764,0.000108193218657105)
--(axis cs:-2.48668323687996,9.06855554793633e-05)
--(axis cs:-2.54846980195228,7.56310647600377e-05)
--(axis cs:-2.61025636702461,6.27599427493828e-05)
--(axis cs:-2.67204293209693,5.18181300604909e-05)
--(axis cs:-2.73382949716925,4.25691366739907e-05)
--(axis cs:-2.79561606224158,3.47951915220776e-05)
--(axis cs:-2.8574026273139,2.82977938840007e-05)
--(axis cs:-2.91918919238622,2.28977509038167e-05)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, fill opacity=0.25]
(axis cs:-1.78908357553607,2.54022130575012e-05)
--(axis cs:-1.78908357553607,0)
--(axis cs:-1.734317912894,0)
--(axis cs:-1.67955225025194,0)
--(axis cs:-1.62478658760987,0)
--(axis cs:-1.57002092496781,0)
--(axis cs:-1.51525526232574,0)
--(axis cs:-1.46048959968368,0)
--(axis cs:-1.40572393704161,0)
--(axis cs:-1.35095827439954,0)
--(axis cs:-1.29619261175748,0)
--(axis cs:-1.24142694911541,0)
--(axis cs:-1.18666128647335,0)
--(axis cs:-1.13189562383128,0)
--(axis cs:-1.07712996118922,0)
--(axis cs:-1.02236429854715,0)
--(axis cs:-0.967598635905089,0)
--(axis cs:-0.912832973263023,0)
--(axis cs:-0.858067310620958,0)
--(axis cs:-0.803301647978893,0)
--(axis cs:-0.748535985336828,0)
--(axis cs:-0.693770322694763,0)
--(axis cs:-0.639004660052698,0)
--(axis cs:-0.584238997410632,0)
--(axis cs:-0.529473334768567,0)
--(axis cs:-0.474707672126502,0)
--(axis cs:-0.419942009484437,0)
--(axis cs:-0.365176346842372,0)
--(axis cs:-0.310410684200306,0)
--(axis cs:-0.255645021558241,0)
--(axis cs:-0.200879358916176,0)
--(axis cs:-0.146113696274111,0)
--(axis cs:-0.0913480336320458,0)
--(axis cs:-0.0365823709899806,0)
--(axis cs:0.0181832916520845,0)
--(axis cs:0.0729489542941497,0)
--(axis cs:0.127714616936215,0)
--(axis cs:0.18248027957828,0)
--(axis cs:0.237245942220345,0)
--(axis cs:0.292011604862411,0)
--(axis cs:0.346777267504476,0)
--(axis cs:0.401542930146541,0)
--(axis cs:0.456308592788606,0)
--(axis cs:0.511074255430671,0)
--(axis cs:0.565839918072736,0)
--(axis cs:0.620605580714802,0)
--(axis cs:0.675371243356867,0)
--(axis cs:0.730136905998932,0)
--(axis cs:0.784902568640997,0)
--(axis cs:0.839668231283062,0)
--(axis cs:0.894433893925127,0)
--(axis cs:0.949199556567193,0)
--(axis cs:1.00396521920926,0)
--(axis cs:1.05873088185132,0)
--(axis cs:1.11349654449339,0)
--(axis cs:1.16826220713545,0)
--(axis cs:1.22302786977752,0)
--(axis cs:1.27779353241958,0)
--(axis cs:1.33255919506165,0)
--(axis cs:1.38732485770371,0)
--(axis cs:1.44209052034578,0)
--(axis cs:1.49685618298784,0)
--(axis cs:1.55162184562991,0)
--(axis cs:1.60638750827197,0)
--(axis cs:1.66115317091404,0)
--(axis cs:1.71591883355611,0)
--(axis cs:1.77068449619817,0)
--(axis cs:1.82545015884024,0)
--(axis cs:1.8802158214823,0)
--(axis cs:1.93498148412437,0)
--(axis cs:1.98974714676643,0)
--(axis cs:2.0445128094085,0)
--(axis cs:2.09927847205056,0)
--(axis cs:2.15404413469263,0)
--(axis cs:2.20880979733469,0)
--(axis cs:2.26357545997676,0)
--(axis cs:2.31834112261882,0)
--(axis cs:2.37310678526089,0)
--(axis cs:2.42787244790295,0)
--(axis cs:2.48263811054502,0)
--(axis cs:2.53740377318708,0)
--(axis cs:2.59216943582915,0)
--(axis cs:2.64693509847121,0)
--(axis cs:2.70170076111328,0)
--(axis cs:2.75646642375534,0)
--(axis cs:2.81123208639741,0)
--(axis cs:2.86599774903947,0)
--(axis cs:2.92076341168154,0)
--(axis cs:2.9755290743236,0)
--(axis cs:3.03029473696567,0)
--(axis cs:3.08506039960773,0)
--(axis cs:3.1398260622498,0)
--(axis cs:3.19459172489186,0)
--(axis cs:3.24935738753393,0)
--(axis cs:3.30412305017599,0)
--(axis cs:3.35888871281806,0)
--(axis cs:3.41365437546013,0)
--(axis cs:3.46842003810219,0)
--(axis cs:3.52318570074426,0)
--(axis cs:3.57795136338632,0)
--(axis cs:3.63271702602839,0)
--(axis cs:3.68748268867045,0)
--(axis cs:3.74224835131252,0)
--(axis cs:3.79701401395458,0)
--(axis cs:3.85177967659665,0)
--(axis cs:3.90654533923871,0)
--(axis cs:3.96131100188078,0)
--(axis cs:4.01607666452284,0)
--(axis cs:4.07084232716491,0)
--(axis cs:4.12560798980697,0)
--(axis cs:4.18037365244904,0)
--(axis cs:4.2351393150911,0)
--(axis cs:4.28990497773317,0)
--(axis cs:4.34467064037523,0)
--(axis cs:4.3994363030173,0)
--(axis cs:4.45420196565936,0)
--(axis cs:4.50896762830143,0)
--(axis cs:4.56373329094349,0)
--(axis cs:4.61849895358556,0)
--(axis cs:4.67326461622762,0)
--(axis cs:4.72803027886969,0)
--(axis cs:4.78279594151175,0)
--(axis cs:4.83756160415382,0)
--(axis cs:4.89232726679588,0)
--(axis cs:4.94709292943795,0)
--(axis cs:5.00185859208002,0)
--(axis cs:5.05662425472208,0)
--(axis cs:5.11138991736415,0)
--(axis cs:5.16615558000621,0)
--(axis cs:5.22092124264828,0)
--(axis cs:5.27568690529034,0)
--(axis cs:5.33045256793241,0)
--(axis cs:5.38521823057447,0)
--(axis cs:5.43998389321654,0)
--(axis cs:5.4947495558586,0)
--(axis cs:5.54951521850067,0)
--(axis cs:5.60428088114273,0)
--(axis cs:5.6590465437848,0)
--(axis cs:5.71381220642686,0)
--(axis cs:5.76857786906893,0)
--(axis cs:5.82334353171099,0)
--(axis cs:5.87810919435306,0)
--(axis cs:5.93287485699512,0)
--(axis cs:5.98764051963719,0)
--(axis cs:6.04240618227925,0)
--(axis cs:6.09717184492132,0)
--(axis cs:6.15193750756338,0)
--(axis cs:6.20670317020545,0)
--(axis cs:6.26146883284751,0)
--(axis cs:6.31623449548958,0)
--(axis cs:6.37100015813165,0)
--(axis cs:6.42576582077371,0)
--(axis cs:6.48053148341578,0)
--(axis cs:6.53529714605784,0)
--(axis cs:6.5900628086999,0)
--(axis cs:6.64482847134197,0)
--(axis cs:6.69959413398404,0)
--(axis cs:6.7543597966261,0)
--(axis cs:6.80912545926817,0)
--(axis cs:6.86389112191023,0)
--(axis cs:6.9186567845523,0)
--(axis cs:6.97342244719436,0)
--(axis cs:7.02818810983643,0)
--(axis cs:7.08295377247849,0)
--(axis cs:7.13771943512056,0)
--(axis cs:7.19248509776262,0)
--(axis cs:7.24725076040469,0)
--(axis cs:7.30201642304675,0)
--(axis cs:7.35678208568882,0)
--(axis cs:7.41154774833088,0)
--(axis cs:7.46631341097295,0)
--(axis cs:7.52107907361501,0)
--(axis cs:7.57584473625708,0)
--(axis cs:7.63061039889914,0)
--(axis cs:7.68537606154121,0)
--(axis cs:7.74014172418327,0)
--(axis cs:7.79490738682534,0)
--(axis cs:7.84967304946741,0)
--(axis cs:7.90443871210947,0)
--(axis cs:7.95920437475153,0)
--(axis cs:8.0139700373936,0)
--(axis cs:8.06873570003567,0)
--(axis cs:8.12350136267773,0)
--(axis cs:8.1782670253198,0)
--(axis cs:8.23303268796186,0)
--(axis cs:8.28779835060393,0)
--(axis cs:8.34256401324599,0)
--(axis cs:8.39732967588806,0)
--(axis cs:8.45209533853012,0)
--(axis cs:8.50686100117219,0)
--(axis cs:8.56162666381425,0)
--(axis cs:8.61639232645632,0)
--(axis cs:8.67115798909838,0)
--(axis cs:8.72592365174045,0)
--(axis cs:8.78068931438251,0)
--(axis cs:8.83545497702458,0)
--(axis cs:8.89022063966664,0)
--(axis cs:8.94498630230871,0)
--(axis cs:8.99975196495077,0)
--(axis cs:9.05451762759284,0)
--(axis cs:9.1092832902349,0)
--(axis cs:9.1092832902349,2.63412578063338e-05)
--(axis cs:9.1092832902349,2.63412578063338e-05)
--(axis cs:9.05451762759284,3.25272575925069e-05)
--(axis cs:8.99975196495077,3.99825098451782e-05)
--(axis cs:8.94498630230871,4.89233787044525e-05)
--(axis cs:8.89022063966664,5.95936266447636e-05)
--(axis cs:8.83545497702458,7.2266086613617e-05)
--(axis cs:8.78068931438251,8.72441327438161e-05)
--(axis cs:8.72592365174045,0.000104862902598258)
--(axis cs:8.67115798909838,0.000125490229689419)
--(axis cs:8.61639232645632,0.00014952725417278)
--(axis cs:8.56162666381425,0.00017740869229038)
--(axis cs:8.50686100117219,0.000209602761285821)
--(axis cs:8.45209533853012,0.00024661077583503)
--(axis cs:8.39732967588806,0.000288966453976277)
--(axis cs:8.34256401324599,0.000337234994222986)
--(axis cs:8.28779835060393,0.000392012009850465)
--(axis cs:8.23303268796186,0.000453922429824316)
--(axis cs:8.1782670253198,0.000523619496798131)
--(axis cs:8.12350136267773,0.000601784009177562)
--(axis cs:8.06873570003567,0.000689123964452176)
--(axis cs:8.0139700373936,0.000786374762866541)
--(axis cs:7.95920437475153,0.000894300122203427)
--(axis cs:7.90443871210947,0.00101369383442548)
--(axis cs:7.84967304946741,0.00114538246203263)
--(axis cs:7.79490738682534,0.00129022902567451)
--(axis cs:7.74014172418327,0.00144913767494715)
--(axis cs:7.68537606154121,0.00162305926234719)
--(axis cs:7.63061039889914,0.00181299765788579)
--(axis cs:7.57584473625708,0.00202001655162312)
--(axis cs:7.52107907361501,0.0022452463970049)
--(axis cs:7.46631341097295,0.00248989105380685)
--(axis cs:7.41154774833088,0.00275523360082364)
--(axis cs:7.35678208568882,0.00304264071074191)
--(axis cs:7.30201642304675,0.00335356491868264)
--(axis cs:7.24725076040469,0.0036895440773603)
--(axis cs:7.19248509776262,0.0040521972809378)
--(axis cs:7.13771943512056,0.00444321656093865)
--(axis cs:7.08295377247849,0.00486435371439397)
--(axis cs:7.02818810983643,0.00531740171872242)
--(axis cs:6.97342244719436,0.00580417031996748)
--(axis cs:6.9186567845523,0.0063264555493963)
--(axis cs:6.86389112191023,0.00688600312458165)
--(axis cs:6.80912545926817,0.0074844659194673)
--(axis cs:6.7543597966261,0.0081233559362264)
--(axis cs:6.69959413398404,0.00880399147098986)
--(axis cs:6.64482847134197,0.00952744042546166)
--(axis cs:6.5900628086999,0.0102944609658683)
--(axis cs:6.53529714605784,0.0111054409580299)
--(axis cs:6.48053148341578,0.0119603378011643)
--(axis cs:6.42576582077371,0.0128586204326591)
--(axis cs:6.37100015813165,0.0137992153720909)
--(axis cs:6.31623449548958,0.0147804587077162)
--(axis cs:6.26146883284751,0.0158000558973188)
--(axis cs:6.20670317020545,0.0168550511551632)
--(axis cs:6.15193750756338,0.0179418080283365)
--(axis cs:6.09717184492132,0.0190560025324363)
--(axis cs:6.04240618227925,0.0201926299248714)
--(axis cs:5.98764051963719,0.021346025853201)
--(axis cs:5.93287485699512,0.0225099022375996)
--(axis cs:5.87810919435306,0.0236773978441754)
--(axis cs:5.82334353171099,0.024841143094255)
--(axis cs:5.76857786906893,0.0259933382491543)
--(axis cs:5.71381220642686,0.02712584372547)
--(axis cs:5.6590465437848,0.028230280946686)
--(axis cs:5.60428088114273,0.0292981418353928)
--(axis cs:5.54951521850067,0.0303209048069322)
--(axis cs:5.4947495558586,0.0312901549473723)
--(axis cs:5.43998389321654,0.0321977059509537)
--(axis cs:5.38521823057447,0.0330357213559468)
--(axis cs:5.33045256793241,0.0337968326515904)
--(axis cs:5.27568690529034,0.0344742519279492)
--(axis cs:5.22092124264828,0.0350618768982204)
--(axis cs:5.16615558000621,0.0355543863303917)
--(axis cs:5.11138991736415,0.0359473241720705)
--(axis cs:5.05662425472208,0.0362371709279636)
--(axis cs:5.00185859208002,0.03642140114309)
--(axis cs:4.94709292943795,0.0364985261461282)
--(axis cs:4.89232726679588,0.0364681215071833)
--(axis cs:4.83756160415382,0.0363308389549827)
--(axis cs:4.78279594151175,0.0360884027740192)
--(axis cs:4.72803027886969,0.0357435909580912)
--(axis cs:4.67326461622762,0.0353002016303359)
--(axis cs:4.61849895358556,0.0347630054499155)
--(axis cs:4.56373329094349,0.0341376849118306)
--(axis cs:4.50896762830143,0.0334307616095068)
--(axis cs:4.45420196565936,0.0326495126708391)
--(axis cs:4.3994363030173,0.0318018776983477)
--(axis cs:4.34467064037523,0.0308963576438752)
--(axis cs:4.28990497773317,0.0299419071282945)
--(axis cs:4.2351393150911,0.0289478217770009)
--(axis cs:4.18037365244904,0.027923622182087)
--(axis cs:4.12560798980697,0.026878936121285)
--(axis cs:4.07084232716491,0.0258233806611383)
--(axis cs:4.01607666452284,0.0247664457467163)
--(axis cs:3.96131100188078,0.0237173808321916)
--(axis cs:3.90654533923871,0.0226850860360719)
--(axis cs:3.85177967659665,0.0216780092129639)
--(axis cs:3.79701401395458,0.0207040502224632)
--(axis cs:3.74224835131252,0.0197704735480381)
--(axis cs:3.68748268867045,0.0188838302782685)
--(axis cs:3.63271702602839,0.0180498903137275)
--(axis cs:3.57795136338632,0.0172735855095663)
--(axis cs:3.52318570074426,0.0165589643107995)
--(axis cs:3.46842003810219,0.0159091582881625)
--(axis cs:3.41365437546013,0.0153263608402069)
--(axis cs:3.35888871281806,0.014811818193838)
--(axis cs:3.30412305017599,0.0143658327113479)
--(axis cs:3.24935738753393,0.0139877783963723)
--(axis cs:3.19459172489186,0.0136761283820672)
--(axis cs:3.1398260622498,0.0134284940791227)
--(axis cs:3.08506039960773,0.013241675555278)
--(axis cs:3.03029473696567,0.01311172260785)
--(axis cs:2.9755290743236,0.0130340058727845)
--(axis cs:2.92076341168154,0.0130032971850436)
--(axis cs:2.86599774903947,0.0130138582642358)
--(axis cs:2.81123208639741,0.0130595366464319)
--(axis cs:2.75646642375534,0.0131338676202691)
--(axis cs:2.70170076111328,0.0132301807570097)
--(axis cs:2.64693509847121,0.0133417094565506)
--(axis cs:2.59216943582915,0.0134617017726608)
--(axis cs:2.53740377318708,0.0135835306405831)
--(axis cs:2.48263811054502,0.0137008015190174)
--(axis cs:2.42787244790295,0.0138074553870579)
--(axis cs:2.37310678526089,0.0138978650148885)
--(axis cs:2.31834112261882,0.013966922463615)
--(axis cs:2.26357545997676,0.0140101158710411)
--(axis cs:2.20880979733469,0.0140235937502258)
--(axis cs:2.15404413469263,0.0140042152667587)
--(axis cs:2.09927847205056,0.013949585265718)
--(axis cs:2.0445128094085,0.013858073183401)
--(axis cs:1.98974714676643,0.0137288153917233)
--(axis cs:1.93498148412437,0.0135617009710545)
--(axis cs:1.8802158214823,0.0133573413739474)
--(axis cs:1.82545015884024,0.0131170249096083)
--(axis cs:1.77068449619817,0.012842657427976)
--(axis cs:1.71591883355611,0.0125366909938921)
--(axis cs:1.66115317091404,0.0122020426980776)
--(axis cs:1.60638750827197,0.0118420060365482)
--(axis cs:1.55162184562991,0.0114601574907085)
--(axis cs:1.49685618298784,0.0110602610473533)
--(axis cs:1.44209052034578,0.0106461734060577)
--(axis cs:1.38732485770371,0.0102217525304071)
--(axis cs:1.33255919506165,0.00979077201320161)
--(axis cs:1.27779353241958,0.00935684345259513)
--(axis cs:1.22302786977752,0.00892334868845904)
--(axis cs:1.16826220713545,0.00849338334178228)
--(axis cs:1.11349654449339,0.00806971265278787)
--(axis cs:1.05873088185132,0.00765474014536323)
--(axis cs:1.00396521920926,0.00725048917657375)
--(axis cs:0.949199556567193,0.00685859698015769)
--(axis cs:0.894433893925127,0.00648032040019923)
--(axis cs:0.839668231283062,0.00611655215150934)
--(axis cs:0.784902568640997,0.00576784614940378)
--(axis cs:0.730136905998932,0.00543445023275526)
--(axis cs:0.675371243356867,0.00511634446570445)
--(axis cs:0.620605580714802,0.00481328314653418)
--(axis cs:0.565839918072736,0.00452483867436245)
--(axis cs:0.511074255430671,0.00425044551936928)
--(axis cs:0.456308592788606,0.00398944270107256)
--(axis cs:0.401542930146541,0.00374111339014106)
--(axis cs:0.346777267504476,0.00350472049913699)
--(axis cs:0.292011604862411,0.00327953740228017)
--(axis cs:0.237245942220345,0.00306487320956574)
--(axis cs:0.18248027957828,0.00286009230270563)
--(axis cs:0.127714616936215,0.00266462810701368)
--(axis cs:0.0729489542941497,0.00247799131392158)
--(axis cs:0.0181832916520845,0.00229977297488467)
--(axis cs:-0.0365823709899806,0.00212964305302899)
--(axis cs:-0.0913480336320458,0.00196734514054074)
--(axis cs:-0.146113696274111,0.00181268812651012)
--(axis cs:-0.200879358916176,0.00166553563300464)
--(axis cs:-0.255645021558241,0.00152579402984921)
--(axis cs:-0.310410684200306,0.0013933997958435)
--(axis cs:-0.365176346842372,0.00126830692206548)
--(axis cs:-0.419942009484437,0.00115047495836322)
--(axis cs:-0.474707672126502,0.00103985819430846)
--(axis cs:-0.529473334768567,0.000936396347865536)
--(axis cs:-0.584238997410632,0.000840007015449742)
--(axis cs:-0.639004660052698,0.000750580021798306)
--(axis cs:-0.693770322694763,0.000667973702073953)
--(axis cs:-0.748535985336828,0.000592013055685295)
--(axis cs:-0.803301647978893,0.0005224896340962)
--(axis cs:-0.858067310620958,0.000459162964916388)
--(axis cs:-0.912832973263023,0.000401763272252199)
--(axis cs:-0.967598635905089,0.000349995228135899)
--(axis cs:-1.02236429854715,0.000303542460541997)
--(axis cs:-1.07712996118922,0.000262072548132166)
--(axis cs:-1.13189562383128,0.000225242248122994)
--(axis cs:-1.18666128647335,0.000192702728989211)
--(axis cs:-1.24142694911541,0.000164104611485515)
--(axis cs:-1.29619261175748,0.000139102657167163)
--(axis cs:-1.35095827439954,0.000117359980895666)
--(axis cs:-1.40572393704161,9.85517007106582e-05)
--(axis cs:-1.46048959968368,8.23679732674541e-05)
--(axis cs:-1.51525526232574,6.85163945004513e-05)
--(axis cs:-1.57002092496781,5.67237723804361e-05)
--(axis cs:-1.62478658760987,4.67373010601607e-05)
--(axis cs:-1.67955225025194,3.83251831482499e-05)
--(axis cs:-1.734317912894,3.12767593985139e-05)
--(axis cs:-1.78908357553607,2.54022130575012e-05)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, fill opacity=0.25]
(axis cs:-4.1119864272884,1.94838771764502e-05)
--(axis cs:-4.1119864272884,0)
--(axis cs:-4.02145303783471,0)
--(axis cs:-3.93091964838103,0)
--(axis cs:-3.84038625892735,0)
--(axis cs:-3.74985286947367,0)
--(axis cs:-3.65931948001999,0)
--(axis cs:-3.56878609056631,0)
--(axis cs:-3.47825270111263,0)
--(axis cs:-3.38771931165895,0)
--(axis cs:-3.29718592220526,0)
--(axis cs:-3.20665253275158,0)
--(axis cs:-3.1161191432979,0)
--(axis cs:-3.02558575384422,0)
--(axis cs:-2.93505236439054,0)
--(axis cs:-2.84451897493686,0)
--(axis cs:-2.75398558548318,0)
--(axis cs:-2.6634521960295,0)
--(axis cs:-2.57291880657582,0)
--(axis cs:-2.48238541712213,0)
--(axis cs:-2.39185202766845,0)
--(axis cs:-2.30131863821477,0)
--(axis cs:-2.21078524876109,0)
--(axis cs:-2.12025185930741,0)
--(axis cs:-2.02971846985373,0)
--(axis cs:-1.93918508040005,0)
--(axis cs:-1.84865169094637,0)
--(axis cs:-1.75811830149268,0)
--(axis cs:-1.667584912039,0)
--(axis cs:-1.57705152258532,0)
--(axis cs:-1.48651813313164,0)
--(axis cs:-1.39598474367796,0)
--(axis cs:-1.30545135422428,0)
--(axis cs:-1.2149179647706,0)
--(axis cs:-1.12438457531692,0)
--(axis cs:-1.03385118586323,0)
--(axis cs:-0.943317796409553,0)
--(axis cs:-0.852784406955872,0)
--(axis cs:-0.762251017502191,0)
--(axis cs:-0.67171762804851,0)
--(axis cs:-0.581184238594829,0)
--(axis cs:-0.490650849141147,0)
--(axis cs:-0.400117459687466,0)
--(axis cs:-0.309584070233785,0)
--(axis cs:-0.219050680780104,0)
--(axis cs:-0.128517291326423,0)
--(axis cs:-0.0379839018727415,0)
--(axis cs:0.05254948758094,0)
--(axis cs:0.143082877034622,0)
--(axis cs:0.233616266488302,0)
--(axis cs:0.324149655941984,0)
--(axis cs:0.414683045395665,0)
--(axis cs:0.505216434849346,0)
--(axis cs:0.595749824303027,0)
--(axis cs:0.686283213756709,0)
--(axis cs:0.776816603210389,0)
--(axis cs:0.867349992664071,0)
--(axis cs:0.957883382117752,0)
--(axis cs:1.04841677157143,0)
--(axis cs:1.13895016102511,0)
--(axis cs:1.2294835504788,0)
--(axis cs:1.32001693993248,0)
--(axis cs:1.41055032938616,0)
--(axis cs:1.50108371883984,0)
--(axis cs:1.59161710829352,0)
--(axis cs:1.6821504977472,0)
--(axis cs:1.77268388720088,0)
--(axis cs:1.86321727665456,0)
--(axis cs:1.95375066610825,0)
--(axis cs:2.04428405556193,0)
--(axis cs:2.13481744501561,0)
--(axis cs:2.22535083446929,0)
--(axis cs:2.31588422392297,0)
--(axis cs:2.40641761337665,0)
--(axis cs:2.49695100283033,0)
--(axis cs:2.58748439228401,0)
--(axis cs:2.67801778173769,0)
--(axis cs:2.76855117119138,0)
--(axis cs:2.85908456064506,0)
--(axis cs:2.94961795009874,0)
--(axis cs:3.04015133955242,0)
--(axis cs:3.1306847290061,0)
--(axis cs:3.22121811845978,0)
--(axis cs:3.31175150791346,0)
--(axis cs:3.40228489736714,0)
--(axis cs:3.49281828682083,0)
--(axis cs:3.58335167627451,0)
--(axis cs:3.67388506572819,0)
--(axis cs:3.76441845518187,0)
--(axis cs:3.85495184463555,0)
--(axis cs:3.94548523408923,0)
--(axis cs:4.03601862354291,0)
--(axis cs:4.1265520129966,0)
--(axis cs:4.21708540245028,0)
--(axis cs:4.30761879190396,0)
--(axis cs:4.39815218135764,0)
--(axis cs:4.48868557081132,0)
--(axis cs:4.579218960265,0)
--(axis cs:4.66975234971868,0)
--(axis cs:4.76028573917236,0)
--(axis cs:4.85081912862604,0)
--(axis cs:4.94135251807973,0)
--(axis cs:5.03188590753341,0)
--(axis cs:5.12241929698709,0)
--(axis cs:5.21295268644077,0)
--(axis cs:5.30348607589445,0)
--(axis cs:5.39401946534813,0)
--(axis cs:5.48455285480181,0)
--(axis cs:5.57508624425549,0)
--(axis cs:5.66561963370917,0)
--(axis cs:5.75615302316286,0)
--(axis cs:5.84668641261654,0)
--(axis cs:5.93721980207022,0)
--(axis cs:6.0277531915239,0)
--(axis cs:6.11828658097758,0)
--(axis cs:6.20881997043126,0)
--(axis cs:6.29935335988494,0)
--(axis cs:6.38988674933862,0)
--(axis cs:6.48042013879231,0)
--(axis cs:6.57095352824599,0)
--(axis cs:6.66148691769967,0)
--(axis cs:6.75202030715335,0)
--(axis cs:6.84255369660703,0)
--(axis cs:6.93308708606071,0)
--(axis cs:7.02362047551439,0)
--(axis cs:7.11415386496807,0)
--(axis cs:7.20468725442176,0)
--(axis cs:7.29522064387544,0)
--(axis cs:7.38575403332912,0)
--(axis cs:7.4762874227828,0)
--(axis cs:7.56682081223648,0)
--(axis cs:7.65735420169016,0)
--(axis cs:7.74788759114384,0)
--(axis cs:7.83842098059752,0)
--(axis cs:7.92895437005121,0)
--(axis cs:8.01948775950489,0)
--(axis cs:8.11002114895857,0)
--(axis cs:8.20055453841225,0)
--(axis cs:8.29108792786593,0)
--(axis cs:8.38162131731961,0)
--(axis cs:8.47215470677329,0)
--(axis cs:8.56268809622697,0)
--(axis cs:8.65322148568065,0)
--(axis cs:8.74375487513434,0)
--(axis cs:8.83428826458802,0)
--(axis cs:8.9248216540417,0)
--(axis cs:9.01535504349538,0)
--(axis cs:9.10588843294906,0)
--(axis cs:9.19642182240274,0)
--(axis cs:9.28695521185642,0)
--(axis cs:9.37748860131011,0)
--(axis cs:9.46802199076378,0)
--(axis cs:9.55855538021747,0)
--(axis cs:9.64908876967115,0)
--(axis cs:9.73962215912483,0)
--(axis cs:9.83015554857851,0)
--(axis cs:9.92068893803219,0)
--(axis cs:10.0112223274859,0)
--(axis cs:10.1017557169396,0)
--(axis cs:10.1922891063932,0)
--(axis cs:10.2828224958469,0)
--(axis cs:10.3733558853006,0)
--(axis cs:10.4638892747543,0)
--(axis cs:10.554422664208,0)
--(axis cs:10.6449560536616,0)
--(axis cs:10.7354894431153,0)
--(axis cs:10.826022832569,0)
--(axis cs:10.9165562220227,0)
--(axis cs:11.0070896114764,0)
--(axis cs:11.09762300093,0)
--(axis cs:11.1881563903837,0)
--(axis cs:11.2786897798374,0)
--(axis cs:11.3692231692911,0)
--(axis cs:11.4597565587448,0)
--(axis cs:11.5502899481985,0)
--(axis cs:11.6408233376521,0)
--(axis cs:11.7313567271058,0)
--(axis cs:11.8218901165595,0)
--(axis cs:11.9124235060132,0)
--(axis cs:12.0029568954669,0)
--(axis cs:12.0934902849205,0)
--(axis cs:12.1840236743742,0)
--(axis cs:12.2745570638279,0)
--(axis cs:12.3650904532816,0)
--(axis cs:12.4556238427353,0)
--(axis cs:12.5461572321889,0)
--(axis cs:12.6366906216426,0)
--(axis cs:12.7272240110963,0)
--(axis cs:12.81775740055,0)
--(axis cs:12.9082907900037,0)
--(axis cs:12.9988241794574,0)
--(axis cs:13.089357568911,0)
--(axis cs:13.1798909583647,0)
--(axis cs:13.2704243478184,0)
--(axis cs:13.3609577372721,0)
--(axis cs:13.4514911267258,0)
--(axis cs:13.5420245161794,0)
--(axis cs:13.6325579056331,0)
--(axis cs:13.7230912950868,0)
--(axis cs:13.8136246845405,0)
--(axis cs:13.9041580739942,0)
--(axis cs:13.9041580739942,1.80743951869524e-05)
--(axis cs:13.9041580739942,1.80743951869524e-05)
--(axis cs:13.8136246845405,2.23364619886011e-05)
--(axis cs:13.7230912950868,2.74795321495803e-05)
--(axis cs:13.6325579056331,3.36554666563243e-05)
--(axis cs:13.5420245161794,4.10356024285861e-05)
--(axis cs:13.4514911267258,4.98119061748695e-05)
--(axis cs:13.3609577372721,6.01979384154716e-05)
--(axis cs:13.2704243478184,7.24295752357577e-05)
--(axis cs:13.1798909583647,8.67654359172366e-05)
--(axis cs:13.089357568911,0.000103486967781584)
--(axis cs:12.9988241794574,0.000122898145772271)
--(axis cs:12.9082907900037,0.000145324753807409)
--(axis cs:12.81775740055,0.000171113227963777)
--(axis cs:12.7272240110963,0.000200629058135738)
--(axis cs:12.6366906216426,0.00023425476479925)
--(axis cs:12.5461572321889,0.00027238749051798)
--(axis cs:12.4556238427353,0.000315436271221241)
--(axis cs:12.3650904532816,0.000363819079160002)
--(axis cs:12.2745570638279,0.000417959756637517)
--(axis cs:12.1840236743742,0.000478284985692032)
--(axis cs:12.0934902849205,0.000545221462237979)
--(axis cs:12.0029568954669,0.000619193461940019)
--(axis cs:11.9124235060132,0.000700620997399539)
--(axis cs:11.8218901165595,0.00078991877017273)
--(axis cs:11.7313567271058,0.000887496114917044)
--(axis cs:11.6408233376521,0.000993758115011288)
--(axis cs:11.5502899481985,0.00110910803810151)
--(axis cs:11.4597565587448,0.00123395119546233)
--(axis cs:11.3692231692911,0.00136870027070889)
--(axis cs:11.2786897798374,0.0015137820918363)
--(axis cs:11.1881563903837,0.00166964573718105)
--(axis cs:11.09762300093,0.00183677177291468)
--(axis cs:11.0070896114764,0.00201568232016471)
--(axis cs:10.9165562220227,0.00220695154769696)
--(axis cs:10.826022832569,0.00241121608589944)
--(axis cs:10.7354894431153,0.00262918476478046)
--(axis cs:10.6449560536616,0.00286164699843463)
--(axis cs:10.554422664208,0.00310947907670547)
--(axis cs:10.4638892747543,0.00337364758724261)
--(axis cs:10.3733558853006,0.00365520918306587)
--(axis cs:10.2828224958469,0.00395530593663447)
--(axis cs:10.1922891063932,0.00427515558476532)
--(axis cs:10.1017557169396,0.00461603607169853)
--(axis cs:10.0112223274859,0.00497926394072039)
--(axis cs:9.92068893803219,0.00536616630676331)
--(axis cs:9.83015554857851,0.00577804636009405)
--(axis cs:9.73962215912483,0.00621614259935382)
--(axis cs:9.64908876967115,0.0066815822636309)
--(axis cs:9.55855538021747,0.00717532971889455)
--(axis cs:9.46802199076378,0.00769813084337341)
--(axis cs:9.37748860131011,0.00825045473744559)
--(axis cs:9.28695521185642,0.00883243434362376)
--(axis cs:9.19642182240274,0.00944380778827364)
--(axis cs:9.10588843294906,0.0100838624360718)
--(axis cs:9.01535504349538,0.0107513837690455)
--(axis cs:8.9248216540417,0.0114446112540026)
--(axis cs:8.83428826458802,0.0121612033370155)
--(axis cs:8.74375487513434,0.0128982135957676)
--(axis cs:8.65322148568065,0.013652079887526)
--(axis cs:8.56268809622697,0.01441862805324)
--(axis cs:8.47215470677329,0.0151930913814184)
--(axis cs:8.38162131731961,0.0159701466073809)
--(axis cs:8.29108792786593,0.0167439667361703)
--(axis cs:8.20055453841225,0.0175082904461163)
--(axis cs:8.11002114895857,0.0182565072728471)
--(axis cs:8.01948775950489,0.018981757210726)
--(axis cs:7.92895437005121,0.0196770428219117)
--(axis cs:7.83842098059752,0.0203353514346842)
--(axis cs:7.74788759114384,0.0209497845640577)
--(axis cs:7.65735420169016,0.0215136913192569)
--(axis cs:7.56682081223648,0.0220208022921897)
--(axis cs:7.4762874227828,0.0224653602630537)
--(axis cs:7.38575403332912,0.0228422440240003)
--(axis cs:7.29522064387544,0.0231470817149074)
--(axis cs:7.20468725442176,0.0233763502871593)
--(axis cs:7.11415386496807,0.0235274580569296)
--(axis cs:7.02362047551439,0.0235988077685139)
--(axis cs:6.93308708606071,0.0235898381455284)
--(axis cs:6.84255369660703,0.0235010425436149)
--(axis cs:6.75202030715335,0.0233339640094333)
--(axis cs:6.66148691769967,0.0230911667713152)
--(axis cs:6.57095352824599,0.0227761849096847)
--(axis cs:6.48042013879231,0.0223934496526361)
--(axis cs:6.38988674933862,0.0219481973873242)
--(axis cs:6.29935335988494,0.0214463610467074)
--(axis cs:6.20881997043126,0.0208944480026073)
--(axis cs:6.11828658097758,0.0202994079532289)
--(axis cs:6.0277531915239,0.0196684945243746)
--(axis cs:5.93721980207022,0.0190091244022376)
--(axis cs:5.84668641261654,0.0183287377811774)
--(axis cs:5.75615302316286,0.017634663747177)
--(axis cs:5.66561963370917,0.016933993936897)
--(axis cs:5.57508624425549,0.0162334674281845)
--(axis cs:5.48455285480181,0.0155393693491675)
--(axis cs:5.39401946534813,0.0148574451611319)
--(axis cs:5.30348607589445,0.0141928319984268)
--(axis cs:5.21295268644077,0.0135500078604651)
--(axis cs:5.12241929698709,0.012932758869741)
--(axis cs:5.03188590753341,0.0123441642573292)
--(axis cs:4.94135251807973,0.0117865982327304)
--(axis cs:4.85081912862604,0.011261747454061)
--(axis cs:4.76028573917236,0.0107706424495434)
--(axis cs:4.66975234971868,0.0103137010599906)
--(axis cs:4.579218960265,0.00989078177826158)
--(axis cs:4.48868557081132,0.00950124475517824)
--(axis cs:4.39815218135764,0.00914401821811653)
--(axis cs:4.30761879190396,0.00881766810119543)
--(axis cs:4.21708540245028,0.00852046880488764)
--(axis cs:4.1265520129966,0.00825047317635973)
--(axis cs:4.03601862354291,0.0080055800172287)
--(axis cs:3.94548523408923,0.00778359766969811)
--(axis cs:3.85495184463555,0.00758230249259174)
--(axis cs:3.76441845518187,0.00739949130399657)
--(axis cs:3.67388506572819,0.00723302712688139)
--(axis cs:3.58335167627451,0.00708087781979618)
--(axis cs:3.49281828682083,0.00694114740019209)
--(axis cs:3.40228489736714,0.00681210006868268)
--(axis cs:3.31175150791346,0.00669217711628871)
--(axis cs:3.22121811845978,0.00658000704270927)
--(axis cs:3.1306847290061,0.00647440933272886)
--(axis cs:3.04015133955242,0.00637439243189398)
--(axis cs:2.94961795009874,0.00627914653418631)
--(axis cs:2.85908456064506,0.0061880318465525)
--(axis cs:2.76855117119138,0.00610056303080444)
--(axis cs:2.67801778173769,0.00601639054529272)
--(axis cs:2.58748439228401,0.00593527961911209)
--(axis cs:2.49695100283033,0.00585708759204119)
--(axis cs:2.40641761337665,0.0057817403449136)
--(axis cs:2.31588422392297,0.00570920852799935)
--(axis cs:2.22535083446929,0.00563948426906381)
--(axis cs:2.13481744501561,0.00557255900751407)
--(axis cs:2.04428405556193,0.00550840305572011)
--(axis cs:1.95375066610825,0.00544694743252254)
--(axis cs:1.86321727665456,0.00538806844666204)
--(axis cs:1.77268388720088,0.00533157542935619)
--(axis cs:1.6821504977472,0.00527720192603688)
--(axis cs:1.59161710829352,0.00522460055852489)
--(axis cs:1.50108371883984,0.00517334166252085)
--(axis cs:1.41055032938616,0.00512291569375893)
--(axis cs:1.32001693993248,0.0050727392826011)
--(axis cs:1.2294835504788,0.00502216470479393)
--(axis cs:1.13895016102511,0.00497049242938752)
--(axis cs:1.04841677157143,0.00491698630732441)
--(axis cs:0.957883382117752,0.00486089087970493)
--(axis cs:0.867349992664071,0.00480145021663728)
--(axis cs:0.776816603210389,0.00473792764875737)
--(axis cs:0.686283213756709,0.00466962572611423)
--(axis cs:0.595749824303027,0.00459590573448443)
--(axis cs:0.505216434849346,0.00451620611769823)
--(axis cs:0.414683045395665,0.00443005919566798)
--(axis cs:0.324149655941984,0.00433710562999521)
--(axis cs:0.233616266488302,0.00423710616990728)
--(axis cs:0.143082877034622,0.00412995030767202)
--(axis cs:0.05254948758094,0.00401566158077015)
--(axis cs:-0.0379839018727415,0.00389439937372624)
--(axis cs:-0.128517291326423,0.00376645719111189)
--(axis cs:-0.219050680780104,0.00363225749028636)
--(axis cs:-0.309584070233785,0.00349234327352853)
--(axis cs:-0.400117459687466,0.00334736674027832)
--(axis cs:-0.490650849141147,0.00319807538769639)
--(axis cs:-0.581184238594829,0.00304529601877263)
--(axis cs:-0.67171762804851,0.00288991716963332)
--(axis cs:-0.762251017502191,0.00273287050021143)
--(axis cs:-0.852784406955872,0.00257511170461254)
--(axis cs:-0.943317796409553,0.00241760148973387)
--(axis cs:-1.03385118586323,0.00226128714417616)
--(axis cs:-1.12438457531692,0.00210708517613867)
--(axis cs:-1.2149179647706,0.00195586544130708)
--(axis cs:-1.30545135422428,0.00180843711269418)
--(axis cs:-1.39598474367796,0.00166553676723257)
--(axis cs:-1.48651813313164,0.00152781878205238)
--(axis cs:-1.57705152258532,0.00139584815019228)
--(axis cs:-1.667584912039,0.00127009574421458)
--(axis cs:-1.75811830149268,0.00115093597975227)
--(axis cs:-1.84865169094637,0.00103864676193145)
--(axis cs:-1.93918508040005,0.000933411537920397)
--(axis cs:-2.02971846985373,0.000835323230046933)
--(axis cs:-2.12025185930741,0.000744389786922186)
--(axis cs:-2.21078524876109,0.000660541065171024)
--(axis cs:-2.30131863821477,0.000583636741525075)
--(axis cs:-2.39185202766845,0.000513474953534658)
--(axis cs:-2.48238541712213,0.000449801375946556)
--(axis cs:-2.57291880657582,0.000392318457502504)
--(axis cs:-2.6634521960295,0.00034069456793938)
--(axis cs:-2.75398558548318,0.000294572835585925)
--(axis cs:-2.84451897493686,0.000253579490382745)
--(axis cs:-2.93505236439054,0.000217331563676401)
--(axis cs:-3.02558575384422,0.000185443833145591)
--(axis cs:-3.1161191432979,0.000157534937273717)
--(axis cs:-3.20665253275158,0.000133232617671538)
--(axis cs:-3.29718592220526,0.000112178078305602)
--(axis cs:-3.38771931165895,9.40294775892448e-05)
--(axis cs:-3.47825270111263,7.84645918844381e-05)
--(axis cs:-3.56878609056631,6.51827070265068e-05)
--(axis cs:-3.65931948001999,5.39058080176758e-05)
--(axis cs:-3.74985286947367,4.43791462226924e-05)
--(axis cs:-3.84038625892735,3.63712685726538e-05)
--(axis cs:-3.93091964838103,2.96735948856465e-05)
--(axis cs:-4.02145303783471,2.40996279631033e-05)
--(axis cs:-4.1119864272884,1.94838771764502e-05)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:-1.78330218085197,3.91595320015822e-05)
--(axis cs:-1.78330218085197,0)
--(axis cs:-1.74239680178111,0)
--(axis cs:-1.70149142271025,0)
--(axis cs:-1.66058604363938,0)
--(axis cs:-1.61968066456852,0)
--(axis cs:-1.57877528549766,0)
--(axis cs:-1.5378699064268,0)
--(axis cs:-1.49696452735594,0)
--(axis cs:-1.45605914828508,0)
--(axis cs:-1.41515376921422,0)
--(axis cs:-1.37424839014335,0)
--(axis cs:-1.33334301107249,0)
--(axis cs:-1.29243763200163,0)
--(axis cs:-1.25153225293077,0)
--(axis cs:-1.21062687385991,0)
--(axis cs:-1.16972149478905,0)
--(axis cs:-1.12881611571819,0)
--(axis cs:-1.08791073664733,0)
--(axis cs:-1.04700535757646,0)
--(axis cs:-1.0060999785056,0)
--(axis cs:-0.965194599434741,0)
--(axis cs:-0.92428922036388,0)
--(axis cs:-0.883383841293019,0)
--(axis cs:-0.842478462222157,0)
--(axis cs:-0.801573083151296,0)
--(axis cs:-0.760667704080435,0)
--(axis cs:-0.719762325009573,0)
--(axis cs:-0.678856945938712,0)
--(axis cs:-0.637951566867851,0)
--(axis cs:-0.597046187796989,0)
--(axis cs:-0.556140808726128,0)
--(axis cs:-0.515235429655267,0)
--(axis cs:-0.474330050584405,0)
--(axis cs:-0.433424671513544,0)
--(axis cs:-0.392519292442683,0)
--(axis cs:-0.351613913371821,0)
--(axis cs:-0.31070853430096,0)
--(axis cs:-0.269803155230099,0)
--(axis cs:-0.228897776159237,0)
--(axis cs:-0.187992397088376,0)
--(axis cs:-0.147087018017515,0)
--(axis cs:-0.106181638946654,0)
--(axis cs:-0.0652762598757923,0)
--(axis cs:-0.024370880804931,0)
--(axis cs:0.0165344982659303,0)
--(axis cs:0.0574398773367917,0)
--(axis cs:0.098345256407653,0)
--(axis cs:0.139250635478514,0)
--(axis cs:0.180156014549376,0)
--(axis cs:0.221061393620237,0)
--(axis cs:0.261966772691098,0)
--(axis cs:0.302872151761959,0)
--(axis cs:0.343777530832821,0)
--(axis cs:0.384682909903682,0)
--(axis cs:0.425588288974543,0)
--(axis cs:0.466493668045405,0)
--(axis cs:0.507399047116266,0)
--(axis cs:0.548304426187127,0)
--(axis cs:0.589209805257989,0)
--(axis cs:0.63011518432885,0)
--(axis cs:0.671020563399712,0)
--(axis cs:0.711925942470573,0)
--(axis cs:0.752831321541434,0)
--(axis cs:0.793736700612296,0)
--(axis cs:0.834642079683157,0)
--(axis cs:0.875547458754018,0)
--(axis cs:0.91645283782488,0)
--(axis cs:0.957358216895741,0)
--(axis cs:0.998263595966602,0)
--(axis cs:1.03916897503746,0)
--(axis cs:1.08007435410832,0)
--(axis cs:1.12097973317919,0)
--(axis cs:1.16188511225005,0)
--(axis cs:1.20279049132091,0)
--(axis cs:1.24369587039177,0)
--(axis cs:1.28460124946263,0)
--(axis cs:1.32550662853349,0)
--(axis cs:1.36641200760435,0)
--(axis cs:1.40731738667522,0)
--(axis cs:1.44822276574608,0)
--(axis cs:1.48912814481694,0)
--(axis cs:1.5300335238878,0)
--(axis cs:1.57093890295866,0)
--(axis cs:1.61184428202952,0)
--(axis cs:1.65274966110038,0)
--(axis cs:1.69365504017124,0)
--(axis cs:1.73456041924211,0)
--(axis cs:1.77546579831297,0)
--(axis cs:1.81637117738383,0)
--(axis cs:1.85727655645469,0)
--(axis cs:1.89818193552555,0)
--(axis cs:1.93908731459641,0)
--(axis cs:1.97999269366727,0)
--(axis cs:2.02089807273814,0)
--(axis cs:2.061803451809,0)
--(axis cs:2.10270883087986,0)
--(axis cs:2.14361420995072,0)
--(axis cs:2.18451958902158,0)
--(axis cs:2.22542496809244,0)
--(axis cs:2.2663303471633,0)
--(axis cs:2.30723572623416,0)
--(axis cs:2.34814110530503,0)
--(axis cs:2.38904648437589,0)
--(axis cs:2.42995186344675,0)
--(axis cs:2.47085724251761,0)
--(axis cs:2.51176262158847,0)
--(axis cs:2.55266800065933,0)
--(axis cs:2.59357337973019,0)
--(axis cs:2.63447875880105,0)
--(axis cs:2.67538413787192,0)
--(axis cs:2.71628951694278,0)
--(axis cs:2.75719489601364,0)
--(axis cs:2.7981002750845,0)
--(axis cs:2.83900565415536,0)
--(axis cs:2.87991103322622,0)
--(axis cs:2.92081641229708,0)
--(axis cs:2.96172179136795,0)
--(axis cs:3.00262717043881,0)
--(axis cs:3.04353254950967,0)
--(axis cs:3.08443792858053,0)
--(axis cs:3.12534330765139,0)
--(axis cs:3.16624868672225,0)
--(axis cs:3.20715406579311,0)
--(axis cs:3.24805944486397,0)
--(axis cs:3.28896482393484,0)
--(axis cs:3.3298702030057,0)
--(axis cs:3.37077558207656,0)
--(axis cs:3.41168096114742,0)
--(axis cs:3.45258634021828,0)
--(axis cs:3.49349171928914,0)
--(axis cs:3.53439709836,0)
--(axis cs:3.57530247743087,0)
--(axis cs:3.61620785650173,0)
--(axis cs:3.65711323557259,0)
--(axis cs:3.69801861464345,0)
--(axis cs:3.73892399371431,0)
--(axis cs:3.77982937278517,0)
--(axis cs:3.82073475185603,0)
--(axis cs:3.86164013092689,0)
--(axis cs:3.90254550999776,0)
--(axis cs:3.94345088906862,0)
--(axis cs:3.98435626813948,0)
--(axis cs:4.02526164721034,0)
--(axis cs:4.0661670262812,0)
--(axis cs:4.10707240535206,0)
--(axis cs:4.14797778442292,0)
--(axis cs:4.18888316349379,0)
--(axis cs:4.22978854256465,0)
--(axis cs:4.27069392163551,0)
--(axis cs:4.31159930070637,0)
--(axis cs:4.35250467977723,0)
--(axis cs:4.39341005884809,0)
--(axis cs:4.43431543791895,0)
--(axis cs:4.47522081698981,0)
--(axis cs:4.51612619606068,0)
--(axis cs:4.55703157513154,0)
--(axis cs:4.5979369542024,0)
--(axis cs:4.63884233327326,0)
--(axis cs:4.67974771234412,0)
--(axis cs:4.72065309141498,0)
--(axis cs:4.76155847048584,0)
--(axis cs:4.8024638495567,0)
--(axis cs:4.84336922862757,0)
--(axis cs:4.88427460769843,0)
--(axis cs:4.92517998676929,0)
--(axis cs:4.96608536584015,0)
--(axis cs:5.00699074491101,0)
--(axis cs:5.04789612398187,0)
--(axis cs:5.08880150305273,0)
--(axis cs:5.1297068821236,0)
--(axis cs:5.17061226119446,0)
--(axis cs:5.21151764026532,0)
--(axis cs:5.25242301933618,0)
--(axis cs:5.29332839840704,0)
--(axis cs:5.3342337774779,0)
--(axis cs:5.37513915654876,0)
--(axis cs:5.41604453561962,0)
--(axis cs:5.45694991469049,0)
--(axis cs:5.49785529376135,0)
--(axis cs:5.53876067283221,0)
--(axis cs:5.57966605190307,0)
--(axis cs:5.62057143097393,0)
--(axis cs:5.66147681004479,0)
--(axis cs:5.70238218911565,0)
--(axis cs:5.74328756818652,0)
--(axis cs:5.78419294725738,0)
--(axis cs:5.82509832632824,0)
--(axis cs:5.8660037053991,0)
--(axis cs:5.90690908446996,0)
--(axis cs:5.94781446354082,0)
--(axis cs:5.98871984261168,0)
--(axis cs:6.02962522168254,0)
--(axis cs:6.07053060075341,0)
--(axis cs:6.11143597982427,0)
--(axis cs:6.15234135889513,0)
--(axis cs:6.19324673796599,0)
--(axis cs:6.23415211703685,0)
--(axis cs:6.27505749610771,0)
--(axis cs:6.31596287517857,0)
--(axis cs:6.35686825424944,0)
--(axis cs:6.35686825424944,5.00734355223909e-05)
--(axis cs:6.35686825424944,5.00734355223909e-05)
--(axis cs:6.31596287517857,6.15054004700347e-05)
--(axis cs:6.27505749610771,7.52320133058109e-05)
--(axis cs:6.23415211703685,9.16384452532448e-05)
--(axis cs:6.19324673796599,0.000111157929528847)
--(axis cs:6.15234135889513,0.000134274365229676)
--(axis cs:6.11143597982427,0.000161524353854916)
--(axis cs:6.07053060075341,0.000193498500214338)
--(axis cs:6.02962522168254,0.000230841798998445)
--(axis cs:5.98871984261168,0.000274252922224848)
--(axis cs:5.94781446354082,0.000324482222258754)
--(axis cs:5.90690908446996,0.000382328271226754)
--(axis cs:5.8660037053991,0.000448632771404667)
--(axis cs:5.82509832632824,0.000524273693404583)
--(axis cs:5.78419294725738,0.000610156530325232)
--(axis cs:5.74328756818652,0.000707203596771881)
--(axis cs:5.70238218911565,0.000816341351735142)
--(axis cs:5.66147681004479,0.000938485783248889)
--(axis cs:5.62057143097393,0.00107452595955509)
--(axis cs:5.57966605190307,0.00122530592471016)
--(axis cs:5.53876067283221,0.00139160519418296)
--(axis cs:5.49785529376135,0.00157411818553633)
--(axis cs:5.45694991469049,0.00177343299782492)
--(axis cs:5.41604453561962,0.00199001002759278)
--(axis cs:5.37513915654876,0.00222416097577038)
--(axis cs:5.3342337774779,0.00247602885469389)
--(axis cs:5.29332839840704,0.00274556964428537)
--(axis cs:5.25242301933618,0.00303253626775429)
--(axis cs:5.21151764026532,0.0033364655570343)
--(axis cs:5.17061226119446,0.00365666885418508)
--(axis cs:5.1297068821236,0.00399222684557885)
--(axis cs:5.08880150305273,0.0043419891502063)
--(axis cs:5.04789612398187,0.00470457908229057)
--(axis cs:5.00699074491101,0.00507840388315104)
--(axis cs:4.96608536584015,0.00546167057064653)
--(axis cs:4.92517998676929,0.00585240739043804)
--(axis cs:4.88427460769843,0.00624849067669658)
--(axis cs:4.84336922862757,0.00664767674661569)
--(axis cs:4.8024638495567,0.00704763826976192)
--(axis cs:4.76155847048584,0.00744600437696992)
--(axis cs:4.72065309141498,0.00784040361139861)
--(axis cs:4.67974771234412,0.00822850868361513)
--(axis cs:4.63884233327326,0.00860808187980217)
--(axis cs:4.5979369542024,0.00897701989325549)
--(axis cs:4.55703157513154,0.00933339680903751)
--(axis cs:4.51612619606068,0.00967550397343565)
--(axis cs:4.47522081698981,0.010001885525664)
--(axis cs:4.43431543791895,0.0103113684592919)
--(axis cs:4.39341005884809,0.0106030862137003)
--(axis cs:4.35250467977723,0.0108764949682372)
--(axis cs:4.31159930070637,0.0111313820188272)
--(axis cs:4.27069392163551,0.0113678658522507)
--(axis cs:4.22978854256465,0.0115863877895799)
--(axis cs:4.18888316349379,0.0117876953387873)
--(axis cs:4.14797778442292,0.0119728176681447)
--(axis cs:4.10707240535206,0.0121430338771867)
--(axis cs:4.0661670262812,0.0122998349913001)
--(axis cs:4.02526164721034,0.0124448808303435)
--(axis cs:3.98435626813948,0.0125799530927971)
--(axis cs:3.94345088906862,0.0127069061474971)
--(axis cs:3.90254550999776,0.0128276171290101)
--(axis cs:3.86164013092689,0.0129439369856464)
--(axis cs:3.82073475185603,0.0130576441281311)
--(axis cs:3.77982937278517,0.0131704022709331)
--(axis cs:3.73892399371431,0.0132837239478729)
--(axis cs:3.69801861464345,0.0133989410213543)
--(axis cs:3.65711323557259,0.013517183294573)
--(axis cs:3.61620785650173,0.0136393660841325)
--(axis cs:3.57530247743087,0.0137661873239078)
--(axis cs:3.53439709836,0.0138981344582238)
--(axis cs:3.49349171928914,0.014035501053011)
--(axis cs:3.45258634021828,0.0141784127178329)
--(axis cs:3.41168096114742,0.0143268616003082)
--(axis cs:3.37077558207656,0.0144807483983473)
--(axis cs:3.3298702030057,0.0146399305454759)
--(axis cs:3.28896482393484,0.0148042749704514)
--(axis cs:3.24805944486397,0.0149737136236228)
--(axis cs:3.20715406579311,0.0151482998070189)
--(axis cs:3.16624868672225,0.0153282632494084)
--(axis cs:3.12534330765139,0.0155140618361472)
--(axis cs:3.08443792858053,0.0157064279390404)
--(axis cs:3.04353254950967,0.0159064073940195)
--(axis cs:3.00262717043881,0.0161153893421628)
--(axis cs:2.96172179136795,0.0163351253782045)
--(axis cs:2.92081641229708,0.0165677367336911)
--(axis cs:2.87991103322622,0.0168157085509108)
--(axis cs:2.83900565415536,0.0170818706684662)
--(axis cs:2.7981002750845,0.0173693647284084)
--(axis cs:2.75719489601364,0.0176815978158374)
--(axis cs:2.71628951694278,0.0180221832420433)
--(axis cs:2.67538413787192,0.0183948694689848)
--(axis cs:2.63447875880105,0.0188034585341728)
--(axis cs:2.59357337973019,0.0192517156599402)
--(axis cs:2.55266800065933,0.0197432720102639)
--(axis cs:2.51176262158847,0.0202815227842202)
--(axis cs:2.47085724251761,0.0208695230023603)
--(axis cs:2.42995186344675,0.0215098834475296)
--(axis cs:2.38904648437589,0.0222046692638733)
--(axis cs:2.34814110530503,0.0229553036979731)
--(axis cs:2.30723572623416,0.0237624793871253)
--(axis cs:2.2663303471633,0.0246260794660879)
--(axis cs:2.22542496809244,0.0255451105807772)
--(axis cs:2.18451958902158,0.026517649671733)
--(axis cs:2.14361420995072,0.0275408061284188)
--(axis cs:2.10270883087986,0.0286107006243222)
--(axis cs:2.061803451809,0.0297224616288352)
--(axis cs:2.02089807273814,0.0308702402609613)
--(axis cs:1.97999269366727,0.0320472438073606)
--(axis cs:1.93908731459641,0.0332457878777792)
--(axis cs:1.89818193552555,0.0344573668186585)
--(axis cs:1.85727655645469,0.0356727416544251)
--(axis cs:1.81637117738383,0.0368820444792286)
--(axis cs:1.77546579831297,0.0380748978834395)
--(axis cs:1.73456041924211,0.0392405476731619)
--(axis cs:1.69365504017124,0.0403680068321025)
--(axis cs:1.65274966110038,0.0414462083889124)
--(axis cs:1.61184428202952,0.0424641645960181)
--(axis cs:1.57093890295866,0.0434111296052294)
--(axis cs:1.5300335238878,0.0442767626489721)
--(axis cs:1.48912814481694,0.0450512886121186)
--(axis cs:1.44822276574608,0.0457256528162593)
--(axis cs:1.40731738667522,0.0462916668434929)
--(axis cs:1.36641200760435,0.0467421423068448)
--(axis cs:1.32550662853349,0.0470710096339077)
--(axis cs:1.28460124946263,0.0472734191715698)
--(axis cs:1.24369587039177,0.0473458222422217)
--(axis cs:1.20279049132091,0.0472860301818785)
--(axis cs:1.16188511225005,0.047093249861042)
--(axis cs:1.12097973317919,0.0467680947192309)
--(axis cs:1.08007435410832,0.0463125709200156)
--(axis cs:1.03916897503746,0.0457300388383328)
--(axis cs:0.998263595966602,0.0450251507067619)
--(axis cs:0.957358216895741,0.0442037658517619)
--(axis cs:0.91645283782488,0.0432728455234312)
--(axis cs:0.875547458754018,0.0422403298423973)
--(axis cs:0.834642079683157,0.0411149998356133)
--(axis cs:0.793736700612296,0.0399063278921638)
--(axis cs:0.752831321541434,0.0386243202269719)
--(axis cs:0.711925942470573,0.0372793550848656)
--(axis cs:0.671020563399712,0.0358820204446544)
--(axis cs:0.63011518432885,0.0344429548923642)
--(axis cs:0.589209805257989,0.0329726951291527)
--(axis cs:0.548304426187127,0.0314815332718991)
--(axis cs:0.507399047116266,0.0299793867064721)
--(axis cs:0.466493668045405,0.0284756827821937)
--(axis cs:0.425588288974543,0.0269792601106844)
--(axis cs:0.384682909903682,0.0254982876744488)
--(axis cs:0.343777530832821,0.0240402023822425)
--(axis cs:0.302872151761959,0.0226116651510795)
--(axis cs:0.261966772691098,0.0212185350689056)
--(axis cs:0.221061393620237,0.0198658607154294)
--(axis cs:0.180156014549376,0.0185578873062906)
--(axis cs:0.139250635478514,0.0172980779890112)
--(axis cs:0.098345256407653,0.0160891473654626)
--(axis cs:0.0574398773367917,0.0149331051483247)
--(axis cs:0.0165344982659303,0.0138313077776855)
--(axis cs:-0.024370880804931,0.0127845158243928)
--(axis cs:-0.0652762598757923,0.0117929550816762)
--(axis cs:-0.106181638946654,0.0108563793859834)
--(axis cs:-0.147087018017515,0.00997413340006655)
--(axis cs:-0.187992397088376,0.009145213823084)
--(axis cs:-0.228897776159237,0.00836832775034808)
--(axis cs:-0.269803155230099,0.00764194717607612)
--(axis cs:-0.31070853430096,0.00696435890366246)
--(axis cs:-0.351613913371821,0.00633370938849949)
--(axis cs:-0.392519292442683,0.0057480442789073)
--(axis cs:-0.433424671513544,0.00520534263395978)
--(axis cs:-0.474330050584405,0.00470354597773668)
--(axis cs:-0.515235429655267,0.00424058249474687)
--(axis cs:-0.556140808726128,0.00381438677995211)
--(axis cs:-0.597046187796989,0.00342291562979968)
--(axis cs:-0.637951566867851,0.00306416040032852)
--(axis cs:-0.678856945938712,0.00273615646836307)
--(axis cs:-0.719762325009573,0.00243699031654803)
--(axis cs:-0.760667704080435,0.00216480472753953)
--(axis cs:-0.801573083151296,0.0019178025222849)
--(axis cs:-0.842478462222157,0.00169424921712966)
--(axis cs:-0.883383841293019,0.00149247490927548)
--(axis cs:-0.92428922036388,0.00131087563411855)
--(axis cs:-0.965194599434741,0.00114791437478685)
--(axis cs:-1.0060999785056,0.00100212184656599)
--(axis cs:-1.04700535757646,0.000872097128867566)
--(axis cs:-1.08791073664733,0.000756508176197056)
--(axis cs:-1.12881611571819,0.000654092207757782)
--(axis cs:-1.16972149478905,0.000563655952808312)
--(axis cs:-1.21062687385991,0.000484075715090216)
--(axis cs:-1.25153225293077,0.000414297213595407)
--(axis cs:-1.29243763200163,0.00035333515741776)
--(axis cs:-1.33334301107249,0.000300272518056016)
--(axis cs:-1.37424839014335,0.000254259471885638)
--(axis cs:-1.41515376921422,0.000214511997223745)
--(axis cs:-1.45605914828508,0.000180310123217814)
--(axis cs:-1.49696452735594,0.000150995840607231)
--(axis cs:-1.5378699064268,0.000125970696348563)
--(axis cs:-1.57877528549766,0.000104693104486634)
--(axis cs:-1.61968066456852,8.66754140340946e-05)
--(axis cs:-1.66058604363938,7.14807807334891e-05)
--(axis cs:-1.70149142271025,5.87198933380075e-05)
--(axis cs:-1.74239680178111,4.80476065311947e-05)
--(axis cs:-1.78330218085197,3.91595320015822e-05)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, fill opacity=0.25]
(axis cs:-5.58712471760592,3.21718224222163e-05)
--(axis cs:-5.58712471760592,0)
--(axis cs:-5.49714813342442,0)
--(axis cs:-5.40717154924292,0)
--(axis cs:-5.31719496506142,0)
--(axis cs:-5.22721838087993,0)
--(axis cs:-5.13724179669843,0)
--(axis cs:-5.04726521251693,0)
--(axis cs:-4.95728862833543,0)
--(axis cs:-4.86731204415393,0)
--(axis cs:-4.77733545997243,0)
--(axis cs:-4.68735887579093,0)
--(axis cs:-4.59738229160943,0)
--(axis cs:-4.50740570742793,0)
--(axis cs:-4.41742912324643,0)
--(axis cs:-4.32745253906493,0)
--(axis cs:-4.23747595488343,0)
--(axis cs:-4.14749937070193,0)
--(axis cs:-4.05752278652044,0)
--(axis cs:-3.96754620233894,0)
--(axis cs:-3.87756961815744,0)
--(axis cs:-3.78759303397594,0)
--(axis cs:-3.69761644979444,0)
--(axis cs:-3.60763986561294,0)
--(axis cs:-3.51766328143144,0)
--(axis cs:-3.42768669724994,0)
--(axis cs:-3.33771011306844,0)
--(axis cs:-3.24773352888694,0)
--(axis cs:-3.15775694470544,0)
--(axis cs:-3.06778036052394,0)
--(axis cs:-2.97780377634244,0)
--(axis cs:-2.88782719216094,0)
--(axis cs:-2.79785060797944,0)
--(axis cs:-2.70787402379795,0)
--(axis cs:-2.61789743961645,0)
--(axis cs:-2.52792085543495,0)
--(axis cs:-2.43794427125345,0)
--(axis cs:-2.34796768707195,0)
--(axis cs:-2.25799110289045,0)
--(axis cs:-2.16801451870895,0)
--(axis cs:-2.07803793452745,0)
--(axis cs:-1.98806135034595,0)
--(axis cs:-1.89808476616445,0)
--(axis cs:-1.80810818198295,0)
--(axis cs:-1.71813159780145,0)
--(axis cs:-1.62815501361995,0)
--(axis cs:-1.53817842943845,0)
--(axis cs:-1.44820184525696,0)
--(axis cs:-1.35822526107546,0)
--(axis cs:-1.26824867689396,0)
--(axis cs:-1.17827209271246,0)
--(axis cs:-1.08829550853096,0)
--(axis cs:-0.998318924349459,0)
--(axis cs:-0.90834234016796,0)
--(axis cs:-0.81836575598646,0)
--(axis cs:-0.728389171804961,0)
--(axis cs:-0.638412587623462,0)
--(axis cs:-0.548436003441962,0)
--(axis cs:-0.458459419260463,0)
--(axis cs:-0.368482835078964,0)
--(axis cs:-0.278506250897465,0)
--(axis cs:-0.188529666715965,0)
--(axis cs:-0.0985530825344663,0)
--(axis cs:-0.00857649835296659,0)
--(axis cs:0.0814000858285322,0)
--(axis cs:0.171376670010032,0)
--(axis cs:0.261353254191532,0)
--(axis cs:0.35132983837303,0)
--(axis cs:0.44130642255453,0)
--(axis cs:0.531283006736029,0)
--(axis cs:0.621259590917528,0)
--(axis cs:0.711236175099027,0)
--(axis cs:0.801212759280527,0)
--(axis cs:0.891189343462026,0)
--(axis cs:0.981165927643525,0)
--(axis cs:1.07114251182503,0)
--(axis cs:1.16111909600652,0)
--(axis cs:1.25109568018802,0)
--(axis cs:1.34107226436952,0)
--(axis cs:1.43104884855102,0)
--(axis cs:1.52102543273252,0)
--(axis cs:1.61100201691402,0)
--(axis cs:1.70097860109552,0)
--(axis cs:1.79095518527702,0)
--(axis cs:1.88093176945852,0)
--(axis cs:1.97090835364002,0)
--(axis cs:2.06088493782152,0)
--(axis cs:2.15086152200302,0)
--(axis cs:2.24083810618452,0)
--(axis cs:2.33081469036602,0)
--(axis cs:2.42079127454751,0)
--(axis cs:2.51076785872901,0)
--(axis cs:2.60074444291051,0)
--(axis cs:2.69072102709201,0)
--(axis cs:2.78069761127351,0)
--(axis cs:2.87067419545501,0)
--(axis cs:2.96065077963651,0)
--(axis cs:3.05062736381801,0)
--(axis cs:3.14060394799951,0)
--(axis cs:3.23058053218101,0)
--(axis cs:3.32055711636251,0)
--(axis cs:3.41053370054401,0)
--(axis cs:3.50051028472551,0)
--(axis cs:3.59048686890701,0)
--(axis cs:3.6804634530885,0)
--(axis cs:3.77044003727,0)
--(axis cs:3.8604166214515,0)
--(axis cs:3.950393205633,0)
--(axis cs:4.0403697898145,0)
--(axis cs:4.130346373996,0)
--(axis cs:4.2203229581775,0)
--(axis cs:4.310299542359,0)
--(axis cs:4.4002761265405,0)
--(axis cs:4.490252710722,0)
--(axis cs:4.5802292949035,0)
--(axis cs:4.670205879085,0)
--(axis cs:4.7601824632665,0)
--(axis cs:4.850159047448,0)
--(axis cs:4.94013563162949,0)
--(axis cs:5.03011221581099,0)
--(axis cs:5.12008879999249,0)
--(axis cs:5.21006538417399,0)
--(axis cs:5.30004196835549,0)
--(axis cs:5.39001855253699,0)
--(axis cs:5.47999513671849,0)
--(axis cs:5.56997172089999,0)
--(axis cs:5.65994830508149,0)
--(axis cs:5.74992488926299,0)
--(axis cs:5.83990147344449,0)
--(axis cs:5.92987805762599,0)
--(axis cs:6.01985464180749,0)
--(axis cs:6.10983122598899,0)
--(axis cs:6.19980781017048,0)
--(axis cs:6.28978439435198,0)
--(axis cs:6.37976097853348,0)
--(axis cs:6.46973756271498,0)
--(axis cs:6.55971414689648,0)
--(axis cs:6.64969073107798,0)
--(axis cs:6.73966731525948,0)
--(axis cs:6.82964389944098,0)
--(axis cs:6.91962048362248,0)
--(axis cs:7.00959706780398,0)
--(axis cs:7.09957365198548,0)
--(axis cs:7.18955023616698,0)
--(axis cs:7.27952682034848,0)
--(axis cs:7.36950340452997,0)
--(axis cs:7.45947998871147,0)
--(axis cs:7.54945657289297,0)
--(axis cs:7.63943315707447,0)
--(axis cs:7.72940974125597,0)
--(axis cs:7.81938632543747,0)
--(axis cs:7.90936290961897,0)
--(axis cs:7.99933949380047,0)
--(axis cs:8.08931607798197,0)
--(axis cs:8.17929266216347,0)
--(axis cs:8.26926924634497,0)
--(axis cs:8.35924583052647,0)
--(axis cs:8.44922241470797,0)
--(axis cs:8.53919899888947,0)
--(axis cs:8.62917558307096,0)
--(axis cs:8.71915216725246,0)
--(axis cs:8.80912875143396,0)
--(axis cs:8.89910533561546,0)
--(axis cs:8.98908191979696,0)
--(axis cs:9.07905850397846,0)
--(axis cs:9.16903508815996,0)
--(axis cs:9.25901167234146,0)
--(axis cs:9.34898825652296,0)
--(axis cs:9.43896484070446,0)
--(axis cs:9.52894142488596,0)
--(axis cs:9.61891800906746,0)
--(axis cs:9.70889459324896,0)
--(axis cs:9.79887117743046,0)
--(axis cs:9.88884776161195,0)
--(axis cs:9.97882434579345,0)
--(axis cs:10.068800929975,0)
--(axis cs:10.1587775141565,0)
--(axis cs:10.248754098338,0)
--(axis cs:10.3387306825195,0)
--(axis cs:10.428707266701,0)
--(axis cs:10.5186838508824,0)
--(axis cs:10.6086604350639,0)
--(axis cs:10.6986370192454,0)
--(axis cs:10.7886136034269,0)
--(axis cs:10.8785901876084,0)
--(axis cs:10.9685667717899,0)
--(axis cs:11.0585433559714,0)
--(axis cs:11.1485199401529,0)
--(axis cs:11.2384965243344,0)
--(axis cs:11.3284731085159,0)
--(axis cs:11.4184496926974,0)
--(axis cs:11.5084262768789,0)
--(axis cs:11.5984028610604,0)
--(axis cs:11.6883794452419,0)
--(axis cs:11.7783560294234,0)
--(axis cs:11.8683326136049,0)
--(axis cs:11.9583091977864,0)
--(axis cs:12.0482857819679,0)
--(axis cs:12.1382623661494,0)
--(axis cs:12.2282389503309,0)
--(axis cs:12.3182155345124,0)
--(axis cs:12.3182155345124,1.57043519834258e-05)
--(axis cs:12.3182155345124,1.57043519834258e-05)
--(axis cs:12.2282389503309,1.94053893246383e-05)
--(axis cs:12.1382623661494,2.38575785593742e-05)
--(axis cs:12.0482857819679,2.91832441226659e-05)
--(axis cs:11.9583091977864,3.55177735711978e-05)
--(axis cs:11.8683326136049,4.30095467308142e-05)
--(axis cs:11.7783560294234,5.18195036825999e-05)
--(axis cs:11.6883794452419,6.21202926993658e-05)
--(axis cs:11.5984028610604,7.40949440959132e-05)
--(axis cs:11.5084262768789,8.79350243805393e-05)
--(axis cs:11.4184496926974,0.000103838237413632)
--(axis cs:11.3284731085159,0.000122005455657546)
--(axis cs:11.2384965243344,0.000142637185006532)
--(axis cs:11.1485199401529,0.000165929490844571)
--(axis cs:11.0585433559714,0.000192069440351852)
--(axis cs:10.9685667717899,0.000221230145839855)
--(axis cs:10.8785901876084,0.000253565524922466)
--(axis cs:10.7886136034269,0.000289204924234857)
--(axis cs:10.6986370192454,0.000328247782564407)
--(axis cs:10.6086604350639,0.000370758534853422)
--(axis cs:10.5186838508824,0.000416761978670626)
--(axis cs:10.428707266701,0.000466239337532021)
--(axis cs:10.3387306825195,0.000519125259109146)
--(axis cs:10.248754098338,0.000575305979371481)
--(axis cs:10.1587775141565,0.000634618864927609)
--(axis cs:10.068800929975,0.000696853514618421)
--(axis cs:9.97882434579345,0.000761754557750292)
--(axis cs:9.88884776161195,0.000829026230908063)
--(axis cs:9.79887117743046,0.000898338749474817)
--(axis cs:9.70889459324896,0.000969336415978943)
--(axis cs:9.61891800906746,0.00104164732807468)
--(axis cs:9.52894142488596,0.00111489446784878)
--(axis cs:9.43896484070446,0.00118870787522454)
--(axis cs:9.34898825652296,0.00126273753579359)
--(axis cs:9.25901167234146,0.00133666655180262)
--(axis cs:9.16903508815996,0.00141022411843477)
--(axis cs:9.07905850397846,0.00148319779968201)
--(axis cs:8.98908191979696,0.00155544459202581)
--(axis cs:8.89910533561546,0.00162690028189725)
--(axis cs:8.80912875143396,0.00169758664539116)
--(axis cs:8.71915216725246,0.00176761610557581)
--(axis cs:8.62917558307096,0.00183719355220761)
--(axis cs:8.53919899888947,0.00190661513758741)
--(axis cs:8.44922241470797,0.00197626398625057)
--(axis cs:8.35924583052647,0.00204660288961469)
--(axis cs:8.26926924634497,0.00211816419320138)
--(axis cs:8.17929266216347,0.00219153721663549)
--(axis cs:8.08931607798197,0.00226735366817405)
--(axis cs:7.99933949380047,0.00234627161912407)
--(axis cs:7.90936290961897,0.00242895868292133)
--(axis cs:7.81938632543747,0.00251607509365225)
--(axis cs:7.72940974125597,0.00260825739559871)
--(axis cs:7.63943315707447,0.0027061034368478)
--(axis cs:7.54945657289297,0.0028101593058941)
--(axis cs:7.45947998871147,0.0029209087622106)
--(axis cs:7.36950340452997,0.00303876559366962)
--(axis cs:7.27952682034848,0.00316406919097223)
--(axis cs:7.18955023616698,0.0032970834689717)
--(axis cs:7.09957365198548,0.00343799909524212)
--(axis cs:7.00959706780398,0.00358693881650303)
--(axis cs:6.91962048362248,0.00374396551288545)
--(axis cs:6.82964389944098,0.00390909246756447)
--(axis cs:6.73966731525948,0.00408229522323225)
--(axis cs:6.64969073107798,0.00426352431417337)
--(axis cs:6.55971414689648,0.004452718118509)
--(axis cs:6.46973756271498,0.00464981507256715)
--(axis cs:6.37976097853348,0.00485476452904298)
--(axis cs:6.28978439435198,0.00506753562092212)
--(axis cs:6.19980781017048,0.00528812360993437)
--(axis cs:6.10983122598899,0.00551655334525211)
--(axis cs:6.01985464180749,0.00575287962702121)
--(axis cs:5.92987805762599,0.00599718445043545)
--(axis cs:5.83990147344449,0.00624957128886053)
--(axis cs:5.74992488926299,0.00651015674810438)
--(axis cs:5.65994830508149,0.00677906007779792)
--(axis cs:5.56997172089999,0.00705639115046424)
--(axis cs:5.47999513671849,0.00734223760627783)
--(axis cs:5.39001855253699,0.00763665190592117)
--(axis cs:5.30004196835549,0.00793963903201723)
--(axis cs:5.21006538417399,0.00825114553082089)
--(axis cs:5.12008879999249,0.00857105049253255)
--(axis cs:5.03011221581099,0.0088991589359215)
--(axis cs:4.94013563162949,0.00923519789865217)
--(axis cs:4.850159047448,0.00957881534871565)
--(axis cs:4.7601824632665,0.00992958183623286)
--(axis cs:4.670205879085,0.0102869946111415)
--(axis cs:4.5802292949035,0.0106504837536702)
--(axis cs:4.490252710722,0.0110194197132579)
--(axis cs:4.4002761265405,0.0113931215386097)
--(axis cs:4.310299542359,0.0117708650157633)
--(axis cs:4.2203229581775,0.0121518899186231)
--(axis cs:4.130346373996,0.0125354056204825)
--(axis cs:4.0403697898145,0.0129205944152895)
--(axis cs:3.950393205633,0.0133066120499008)
--(axis cs:3.8604166214515,0.0136925851659834)
--(axis cs:3.77044003727,0.0140776055820459)
--(axis cs:3.6804634530885,0.0144607215991753)
--(axis cs:3.59048686890701,0.0148409267733207)
--(axis cs:3.50051028472551,0.0152171468461818)
--(axis cs:3.41053370054401,0.0155882257495367)
--(axis cs:3.32055711636251,0.0159529117785737)
--(axis cs:3.23058053218101,0.0163098451546641)
--(axis cs:3.14060394799951,0.0166575482559036)
--(axis cs:3.05062736381801,0.0169944197769975)
--(axis cs:2.96065077963651,0.0173187339851221)
--(axis cs:2.87067419545501,0.0176286460661504)
--(axis cs:2.78069761127351,0.0179222043116253)
--(axis cs:2.69072102709201,0.0181973695910628)
--(axis cs:2.60074444291051,0.0184520422006538)
--(axis cs:2.51076785872901,0.0186840957956192)
--(axis cs:2.42079127454751,0.0188914177193385)
--(axis cs:2.33081469036602,0.0190719546592467)
--(axis cs:2.24083810618452,0.0192237622089933)
--(axis cs:2.15086152200302,0.019345056619023)
--(axis cs:2.06088493782152,0.0194342667918826)
--(axis cs:1.97090835364002,0.0194900844391256)
--(axis cs:1.88093176945852,0.019511510274261)
--(axis cs:1.79095518527702,0.0194978941763615)
--(axis cs:1.70097860109552,0.0194489674217724)
--(axis cs:1.61100201691402,0.0193648653413652)
--(axis cs:1.52102543273252,0.0192461391070812)
--(axis cs:1.43104884855102,0.0190937557684155)
--(axis cs:1.34107226436952,0.0189090861273156)
--(axis cs:1.25109568018802,0.0186938805360969)
--(axis cs:1.16111909600652,0.0184502332031466)
--(axis cs:1.07114251182503,0.0181805360708207)
--(axis cs:0.981165927643525,0.0178874237655328)
--(axis cs:0.891189343462026,0.0175737114904465)
--(axis cs:0.801212759280527,0.017242328018818)
--(axis cs:0.711236175099027,0.016896246137715)
--(axis cs:0.621259590917528,0.016538412979546)
--(axis cs:0.531283006736029,0.0161716826599591)
--(axis cs:0.44130642255453,0.0157987535181093)
--(axis cs:0.35132983837303,0.0154221120370981)
--(axis cs:0.261353254191532,0.0150439852211752)
--(axis cs:0.171376670010032,0.0146663028384153)
--(axis cs:0.0814000858285322,0.0142906705220944)
--(axis cs:-0.00857649835296659,0.0139183542815104)
--(axis cs:-0.0985530825344663,0.0135502765245235)
--(axis cs:-0.188529666715965,0.0131870232599075)
--(axis cs:-0.278506250897465,0.0128288617461862)
--(axis cs:-0.368482835078964,0.0124757675008404)
--(axis cs:-0.458459419260463,0.0121274592921844)
--(axis cs:-0.548436003441962,0.011783440514674)
--(axis cs:-0.638412587623462,0.0114430452019117)
--(axis cs:-0.728389171804961,0.0111054868612893)
--(axis cs:-0.81836575598646,0.0107699083176472)
--(axis cs:-0.90834234016796,0.0104354308249849)
--(axis cs:-0.998318924349459,0.0101012008370418)
--(axis cs:-1.08829550853096,0.00976643300948375)
--(axis cs:-1.17827209271246,0.00943044822725517)
--(axis cs:-1.26824867689396,0.00909270569862434)
--(axis cs:-1.35822526107546,0.00875282842082642)
--(axis cs:-1.44820184525696,0.00841062158986793)
--(axis cs:-1.53817842943845,0.00806608378885773)
--(axis cs:-1.62815501361995,0.00771941103635963)
--(axis cs:-1.71813159780145,0.00737099400141267)
--(axis cs:-1.80810818198295,0.00702140888933434)
--(axis cs:-1.89808476616445,0.006671402668106)
--(axis cs:-1.98806135034595,0.00632187343646642)
--(axis cs:-2.07803793452745,0.00597384683063966)
--(axis cs:-2.16801451870895,0.00562844942697761)
--(axis cs:-2.25799110289045,0.00528688012385867)
--(axis cs:-2.34796768707195,0.00495038048000865)
--(axis cs:-2.43794427125345,0.00462020495078789)
--(axis cs:-2.52792085543495,0.00429759190229199)
--(axis cs:-2.61789743961645,0.00398373619915829)
--(axis cs:-2.70787402379795,0.00367976405989263)
--(axis cs:-2.79785060797944,0.00338671075767029)
--(axis cs:-2.88782719216094,0.00310550161935948)
--(axis cs:-2.97780377634244,0.00283693664539369)
--(axis cs:-3.06778036052394,0.00258167894239654)
--(axis cs:-3.15775694470544,0.0023402470332336)
--(axis cs:-3.24773352888694,0.00211301098920176)
--(axis cs:-3.33771011306844,0.00190019221971189)
--(axis cs:-3.42768669724994,0.0017018666588992)
--(axis cs:-3.51766328143144,0.00151797100833422)
--(axis cs:-3.60763986561294,0.00134831163197204)
--(axis cs:-3.69761644979444,0.00119257565454119)
--(axis cs:-3.78759303397594,0.00105034378790472)
--(axis cs:-3.87756961815744,0.000921104401015225)
--(axis cs:-3.96754620233894,0.000804268356792184)
--(axis cs:-4.05752278652044,0.000699184161886141)
--(axis cs:-4.14749937070193,0.000605153010724114)
--(axis cs:-4.23747595488343,0.000521443350991061)
--(axis cs:-4.32745253906493,0.000447304651132008)
--(axis cs:-4.41742912324643,0.000381980108830409)
--(axis cs:-4.50740570742793,0.000324718100062312)
--(axis cs:-4.59738229160943,0.000274782228748405)
--(axis cs:-4.68735887579093,0.000231459895002848)
--(axis cs:-4.77733545997243,0.000194069353629038)
--(axis cs:-4.86731204415393,0.000161965282352713)
--(axis cs:-4.95728862833543,0.000134542920245377)
--(axis cs:-5.04726521251693,0.000111240870229125)
--(axis cs:-5.13724179669843,9.15426852191255e-05)
--(axis cs:-5.22721838087993,7.49773754636518e-05)
--(axis cs:-5.31719496506142,6.11189854020336e-05)
--(axis cs:-5.40717154924292,4.95853925417274e-05)
--(axis cs:-5.49714813342442,4.00364793002157e-05)
--(axis cs:-5.58712471760592,3.21718224222163e-05)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, fill opacity=0.25]
(axis cs:-4.81548291572986,1.86458162627484e-05)
--(axis cs:-4.81548291572986,0)
--(axis cs:-4.74221027723328,0)
--(axis cs:-4.6689376387367,0)
--(axis cs:-4.59566500024011,0)
--(axis cs:-4.52239236174353,0)
--(axis cs:-4.44911972324694,0)
--(axis cs:-4.37584708475036,0)
--(axis cs:-4.30257444625378,0)
--(axis cs:-4.22930180775719,0)
--(axis cs:-4.15602916926061,0)
--(axis cs:-4.08275653076402,0)
--(axis cs:-4.00948389226744,0)
--(axis cs:-3.93621125377086,0)
--(axis cs:-3.86293861527427,0)
--(axis cs:-3.78966597677769,0)
--(axis cs:-3.7163933382811,0)
--(axis cs:-3.64312069978452,0)
--(axis cs:-3.56984806128794,0)
--(axis cs:-3.49657542279135,0)
--(axis cs:-3.42330278429477,0)
--(axis cs:-3.35003014579818,0)
--(axis cs:-3.2767575073016,0)
--(axis cs:-3.20348486880501,0)
--(axis cs:-3.13021223030843,0)
--(axis cs:-3.05693959181185,0)
--(axis cs:-2.98366695331526,0)
--(axis cs:-2.91039431481868,0)
--(axis cs:-2.83712167632209,0)
--(axis cs:-2.76384903782551,0)
--(axis cs:-2.69057639932893,0)
--(axis cs:-2.61730376083234,0)
--(axis cs:-2.54403112233576,0)
--(axis cs:-2.47075848383917,0)
--(axis cs:-2.39748584534259,0)
--(axis cs:-2.32421320684601,0)
--(axis cs:-2.25094056834942,0)
--(axis cs:-2.17766792985284,0)
--(axis cs:-2.10439529135625,0)
--(axis cs:-2.03112265285967,0)
--(axis cs:-1.95785001436308,0)
--(axis cs:-1.8845773758665,0)
--(axis cs:-1.81130473736992,0)
--(axis cs:-1.73803209887333,0)
--(axis cs:-1.66475946037675,0)
--(axis cs:-1.59148682188016,0)
--(axis cs:-1.51821418338358,0)
--(axis cs:-1.444941544887,0)
--(axis cs:-1.37166890639041,0)
--(axis cs:-1.29839626789383,0)
--(axis cs:-1.22512362939724,0)
--(axis cs:-1.15185099090066,0)
--(axis cs:-1.07857835240408,0)
--(axis cs:-1.00530571390749,0)
--(axis cs:-0.932033075410907,0)
--(axis cs:-0.858760436914323,0)
--(axis cs:-0.785487798417739,0)
--(axis cs:-0.712215159921154,0)
--(axis cs:-0.63894252142457,0)
--(axis cs:-0.565669882927986,0)
--(axis cs:-0.492397244431403,0)
--(axis cs:-0.419124605934818,0)
--(axis cs:-0.345851967438234,0)
--(axis cs:-0.27257932894165,0)
--(axis cs:-0.199306690445066,0)
--(axis cs:-0.126034051948482,0)
--(axis cs:-0.0527614134518979,0)
--(axis cs:0.0205112250446868,0)
--(axis cs:0.0937838635412707,0)
--(axis cs:0.167056502037854,0)
--(axis cs:0.240329140534439,0)
--(axis cs:0.313601779031023,0)
--(axis cs:0.386874417527607,0)
--(axis cs:0.460147056024191,0)
--(axis cs:0.533419694520775,0)
--(axis cs:0.606692333017359,0)
--(axis cs:0.679964971513943,0)
--(axis cs:0.753237610010528,0)
--(axis cs:0.826510248507112,0)
--(axis cs:0.899782887003695,0)
--(axis cs:0.97305552550028,0)
--(axis cs:1.04632816399686,0)
--(axis cs:1.11960080249345,0)
--(axis cs:1.19287344099003,0)
--(axis cs:1.26614607948662,0)
--(axis cs:1.3394187179832,0)
--(axis cs:1.41269135647978,0)
--(axis cs:1.48596399497637,0)
--(axis cs:1.55923663347295,0)
--(axis cs:1.63250927196954,0)
--(axis cs:1.70578191046612,0)
--(axis cs:1.7790545489627,0)
--(axis cs:1.85232718745929,0)
--(axis cs:1.92559982595587,0)
--(axis cs:1.99887246445246,0)
--(axis cs:2.07214510294904,0)
--(axis cs:2.14541774144563,0)
--(axis cs:2.21869037994221,0)
--(axis cs:2.29196301843879,0)
--(axis cs:2.36523565693538,0)
--(axis cs:2.43850829543196,0)
--(axis cs:2.51178093392855,0)
--(axis cs:2.58505357242513,0)
--(axis cs:2.65832621092171,0)
--(axis cs:2.7315988494183,0)
--(axis cs:2.80487148791488,0)
--(axis cs:2.87814412641147,0)
--(axis cs:2.95141676490805,0)
--(axis cs:3.02468940340463,0)
--(axis cs:3.09796204190122,0)
--(axis cs:3.1712346803978,0)
--(axis cs:3.24450731889439,0)
--(axis cs:3.31777995739097,0)
--(axis cs:3.39105259588756,0)
--(axis cs:3.46432523438414,0)
--(axis cs:3.53759787288072,0)
--(axis cs:3.61087051137731,0)
--(axis cs:3.68414314987389,0)
--(axis cs:3.75741578837048,0)
--(axis cs:3.83068842686706,0)
--(axis cs:3.90396106536364,0)
--(axis cs:3.97723370386023,0)
--(axis cs:4.05050634235681,0)
--(axis cs:4.1237789808534,0)
--(axis cs:4.19705161934998,0)
--(axis cs:4.27032425784656,0)
--(axis cs:4.34359689634315,0)
--(axis cs:4.41686953483973,0)
--(axis cs:4.49014217333632,0)
--(axis cs:4.5634148118329,0)
--(axis cs:4.63668745032949,0)
--(axis cs:4.70996008882607,0)
--(axis cs:4.78323272732265,0)
--(axis cs:4.85650536581924,0)
--(axis cs:4.92977800431582,0)
--(axis cs:5.00305064281241,0)
--(axis cs:5.07632328130899,0)
--(axis cs:5.14959591980557,0)
--(axis cs:5.22286855830216,0)
--(axis cs:5.29614119679874,0)
--(axis cs:5.36941383529533,0)
--(axis cs:5.44268647379191,0)
--(axis cs:5.5159591122885,0)
--(axis cs:5.58923175078508,0)
--(axis cs:5.66250438928166,0)
--(axis cs:5.73577702777825,0)
--(axis cs:5.80904966627483,0)
--(axis cs:5.88232230477142,0)
--(axis cs:5.955594943268,0)
--(axis cs:6.02886758176458,0)
--(axis cs:6.10214022026117,0)
--(axis cs:6.17541285875775,0)
--(axis cs:6.24868549725434,0)
--(axis cs:6.32195813575092,0)
--(axis cs:6.3952307742475,0)
--(axis cs:6.46850341274409,0)
--(axis cs:6.54177605124067,0)
--(axis cs:6.61504868973726,0)
--(axis cs:6.68832132823384,0)
--(axis cs:6.76159396673043,0)
--(axis cs:6.83486660522701,0)
--(axis cs:6.90813924372359,0)
--(axis cs:6.98141188222018,0)
--(axis cs:7.05468452071676,0)
--(axis cs:7.12795715921335,0)
--(axis cs:7.20122979770993,0)
--(axis cs:7.27450243620651,0)
--(axis cs:7.3477750747031,0)
--(axis cs:7.42104771319968,0)
--(axis cs:7.49432035169627,0)
--(axis cs:7.56759299019285,0)
--(axis cs:7.64086562868943,0)
--(axis cs:7.71413826718602,0)
--(axis cs:7.7874109056826,0)
--(axis cs:7.86068354417919,0)
--(axis cs:7.93395618267577,0)
--(axis cs:8.00722882117235,0)
--(axis cs:8.08050145966894,0)
--(axis cs:8.15377409816552,0)
--(axis cs:8.22704673666211,0)
--(axis cs:8.30031937515869,0)
--(axis cs:8.37359201365527,0)
--(axis cs:8.44686465215186,0)
--(axis cs:8.52013729064844,0)
--(axis cs:8.59340992914503,0)
--(axis cs:8.66668256764161,0)
--(axis cs:8.73995520613819,0)
--(axis cs:8.81322784463478,0)
--(axis cs:8.88650048313136,0)
--(axis cs:8.95977312162795,0)
--(axis cs:9.03304576012453,0)
--(axis cs:9.10631839862112,0)
--(axis cs:9.1795910371177,0)
--(axis cs:9.25286367561428,0)
--(axis cs:9.32613631411087,0)
--(axis cs:9.39940895260745,0)
--(axis cs:9.47268159110404,0)
--(axis cs:9.54595422960062,0)
--(axis cs:9.6192268680972,0)
--(axis cs:9.69249950659379,0)
--(axis cs:9.76577214509037,0)
--(axis cs:9.76577214509037,9.78461605191227e-05)
--(axis cs:9.76577214509037,9.78461605191227e-05)
--(axis cs:9.69249950659379,0.000121989927335258)
--(axis cs:9.6192268680972,0.00015141326948181)
--(axis cs:9.54595422960062,0.000187097043363113)
--(axis cs:9.47268159110404,0.000230163403407391)
--(axis cs:9.39940895260745,0.000281887235608349)
--(axis cs:9.32613631411087,0.000343706606361495)
--(axis cs:9.25286367561428,0.000417231720407605)
--(axis cs:9.1795910371177,0.000504251821791182)
--(axis cs:9.10631839862112,0.000606739420379456)
--(axis cs:9.03304576012453,0.000726851187590761)
--(axis cs:8.95977312162795,0.000866924842682825)
--(axis cs:8.88650048313136,0.0010294713494233)
--(axis cs:8.81322784463478,0.00121716176620799)
--(axis cs:8.73995520613819,0.0014328081443036)
--(axis cs:8.66668256764161,0.00167933795180386)
--(axis cs:8.59340992914503,0.00195976161710387)
--(axis cs:8.52013729064844,0.00227713293603144)
--(axis cs:8.44686465215186,0.00263450227061061)
--(axis cs:8.37359201365527,0.003034862682533)
--(axis cs:8.30031937515869,0.00348108938677132)
--(axis cs:8.22704673666211,0.00397587317455738)
--(axis cs:8.15377409816552,0.00452164873253097)
--(axis cs:8.08050145966894,0.005120519066948)
--(axis cs:8.00722882117235,0.00577417751768246)
--(axis cs:7.93395618267577,0.00648382910454947)
--(axis cs:7.86068354417919,0.0072501131757603)
--(axis cs:7.7874109056826,0.00807302951253578)
--(axis cs:7.71413826718602,0.00895187017299293)
--(axis cs:7.64086562868943,0.00988515942146559)
--(axis cs:7.56759299019285,0.0108706040772888)
--(axis cs:7.49432035169627,0.0119050565230491)
--(axis cs:7.42104771319968,0.0129844924326026)
--(axis cs:7.3477750747031,0.0141040050134118)
--(axis cs:7.27450243620651,0.0152578172092673)
--(axis cs:7.20122979770993,0.0164393128853834)
--(axis cs:7.12795715921335,0.0176410875290972)
--(axis cs:7.05468452071676,0.018855018460385)
--(axis cs:6.98141188222018,0.0200723539746188)
--(axis cs:6.90813924372359,0.0212838202553201)
--(axis cs:6.83486660522701,0.0224797443186517)
--(axis cs:6.76159396673043,0.023650190706239)
--(axis cs:6.68832132823384,0.0247851091505524)
--(axis cs:6.61504868973726,0.0258744900180942)
--(axis cs:6.54177605124067,0.0269085240082775)
--(axis cs:6.46850341274409,0.0278777623651678)
--(axis cs:6.3952307742475,0.0287732737561598)
--(axis cs:6.32195813575092,0.029586793992528)
--(axis cs:6.24868549725434,0.0303108649129608)
--(axis cs:6.17541285875775,0.0309389590188247)
--(axis cs:6.10214022026117,0.0314655868301593)
--(axis cs:6.02886758176458,0.0318863844106898)
--(axis cs:5.955594943268,0.0321981790708232)
--(axis cs:5.88232230477142,0.0323990318786939)
--(axis cs:5.80904966627483,0.0324882562675306)
--(axis cs:5.73577702777825,0.0324664126983268)
--(axis cs:5.66250438928166,0.03233527999523)
--(axis cs:5.58923175078508,0.0320978045934003)
--(axis cs:5.5159591122885,0.0317580295034777)
--(axis cs:5.44268647379191,0.0313210052843592)
--(axis cs:5.36941383529533,0.0307926857115329)
--(axis cs:5.29614119679874,0.0301798111208765)
--(axis cs:5.22286855830216,0.0294897825913865)
--(axis cs:5.14959591980557,0.0287305302033342)
--(axis cs:5.07632328130899,0.0279103785740954)
--(axis cs:5.00305064281241,0.0270379127399587)
--(axis cs:4.92977800431582,0.0261218472299659)
--(axis cs:4.85650536581924,0.0251709008817635)
--(axis cs:4.78323272732265,0.0241936795962808)
--(axis cs:4.70996008882607,0.023198568835882)
--(axis cs:4.63668745032949,0.0221936372579585)
--(axis cs:4.5634148118329,0.0211865524606922)
--(axis cs:4.49014217333632,0.0201845094165221)
--(axis cs:4.41686953483973,0.0191941717961541)
--(axis cs:4.34359689634315,0.0182216260535304)
--(axis cs:4.27032425784656,0.0172723478586518)
--(axis cs:4.19705161934998,0.0163511802358054)
--(axis cs:4.1237789808534,0.0154623225915143)
--(axis cs:4.05050634235681,0.0146093296981033)
--(axis cs:3.97723370386023,0.0137951196310362)
--(axis cs:3.90396106536364,0.0130219896346489)
--(axis cs:3.83068842686706,0.0122916389033648)
--(axis cs:3.75741578837048,0.0116051973046954)
--(axis cs:3.68414314987389,0.0109632591267159)
--(axis cs:3.61087051137731,0.0103659209970909)
--(axis cs:3.53759787288072,0.00981282318491229)
--(axis cs:3.46432523438414,0.00930319355398805)
--(axis cs:3.39105259588756,0.00883589348208305)
--(axis cs:3.31777995739097,0.0084094650924496)
--(axis cs:3.24450731889439,0.00802217916151276)
--(axis cs:3.1712346803978,0.00767208307162839)
--(axis cs:3.09796204190122,0.00735704817409493)
--(axis cs:3.02468940340463,0.0070748159201839)
--(axis cs:2.95141676490805,0.00682304211288137)
--(axis cs:2.87814412641147,0.00659933863564419)
--(axis cs:2.80487148791488,0.00640131203282191)
--(axis cs:2.7315988494183,0.00622659835464955)
--(axis cs:2.65832621092171,0.00607289374165421)
--(axis cs:2.58505357242513,0.00593798031090424)
--(axis cs:2.51178093392855,0.00581974701964727)
--(axis cs:2.43850829543196,0.00571620531821997)
--(axis cs:2.36523565693538,0.00562549955921794)
--(axis cs:2.29196301843879,0.00554591229742329)
--(axis cs:2.21869037994221,0.00547586478700174)
--(axis cs:2.14541774144563,0.00541391315006424)
--(axis cs:2.07214510294904,0.00535874084447088)
--(axis cs:1.99887246445246,0.00530914818956741)
--(axis cs:1.92559982595587,0.00526403980807256)
--(axis cs:1.85232718745929,0.00522241090371395)
--(axis cs:1.7790545489627,0.00518333331255011)
--(axis cs:1.70578191046612,0.00514594223868667)
--(axis cs:1.63250927196954,0.0051094245123708)
--(axis cs:1.55923663347295,0.00507300909297775)
--(axis cs:1.48596399497637,0.00503596038650397)
--(axis cs:1.41269135647978,0.00499757476446346)
--(axis cs:1.3394187179832,0.0049571804680262)
--(axis cs:1.26614607948662,0.0049141408686363)
--(axis cs:1.19287344099003,0.00486786084568084)
--(axis cs:1.11960080249345,0.00481779584453)
--(axis cs:1.04632816399686,0.00476346300523558)
--(axis cs:0.97305552550028,0.00470445361284542)
--(axis cs:0.899782887003695,0.00464044602228404)
--(axis cs:0.826510248507112,0.00457121815938116)
--(axis cs:0.753237610010528,0.00449665869762043)
--(axis cs:0.679964971513943,0.00441677605752893)
--(axis cs:0.606692333017359,0.00433170446963214)
--(axis cs:0.533419694520775,0.00424170647735589)
--(axis cs:0.460147056024191,0.00414717142578574)
--(axis cs:0.386874417527607,0.00404860967668862)
--(axis cs:0.313601779031023,0.00394664249936532)
--(axis cs:0.240329140534439,0.00384198779983646)
--(axis cs:0.167056502037854,0.00373544205666972)
--(axis cs:0.0937838635412707,0.00362785902012095)
--(axis cs:0.0205112250446868,0.00352012589298508)
--(axis cs:-0.0527614134518979,0.00341313783900204)
--(axis cs:-0.126034051948482,0.00330777175211358)
--(axis cs:-0.199306690445066,0.00320486026373606)
--(axis cs:-0.27257932894165,0.00310516696416829)
--(axis cs:-0.345851967438234,0.00300936376918827)
--(axis cs:-0.419124605934818,0.00291801127680727)
--(axis cs:-0.492397244431403,0.00283154283691224)
--(axis cs:-0.565669882927986,0.0027502529045605)
--(axis cs:-0.63894252142457,0.00267429007359753)
--(axis cs:-0.712215159921154,0.00260365499941368)
--(axis cs:-0.785487798417739,0.00253820322674039)
--(axis cs:-0.858760436914323,0.00247765274901975)
--(axis cs:-0.932033075410907,0.00242159594818814)
--(axis cs:-1.00530571390749,0.00236951540497991)
--(axis cs:-1.07857835240408,0.00232080293623443)
--(axis cs:-1.15185099090066,0.0022747811119716)
--(axis cs:-1.22512362939724,0.00223072643447061)
--(axis cs:-1.29839626789383,0.00218789332593831)
--(axis cs:-1.37166890639041,0.00214553807069475)
--(axis cs:-1.444941544887,0.00210294189072519)
--(axis cs:-1.51821418338358,0.00205943239715862)
--(axis cs:-1.59148682188016,0.00201440275074834)
--(axis cs:-1.66475946037675,0.00196732797680852)
--(axis cs:-1.73803209887333,0.00191777800866108)
--(axis cs:-1.81130473736992,0.00186542717242024)
--(axis cs:-1.8845773758665,0.00181005996870862)
--(axis cs:-1.95785001436308,0.00175157314763352)
--(axis cs:-2.03112265285967,0.00168997420644228)
--(axis cs:-2.10439529135625,0.00162537655974225)
--(axis cs:-2.17766792985284,0.00155799173586457)
--(axis cs:-2.25094056834942,0.0014881190366801)
--(axis cs:-2.32421320684601,0.00141613315980522)
--(axis cs:-2.39748584534259,0.0013424703206099)
--(axis cs:-2.47075848383917,0.00126761342677537)
--(axis cs:-2.54403112233576,0.00119207685135395)
--(axis cs:-2.61730376083234,0.0011163913232567)
--(axis cs:-2.69057639932893,0.00104108940947296)
--(axis cs:-2.76384903782551,0.000966692004310877)
--(axis cs:-2.83712167632209,0.000893696171119144)
--(axis cs:-2.91039431481868,0.000822564605068526)
--(axis cs:-2.98366695331526,0.000753716905390829)
--(axis cs:-3.05693959181185,0.00068752276556488)
--(axis cs:-3.13021223030843,0.000624297113543028)
--(axis cs:-3.20348486880501,0.000564297164010211)
--(axis cs:-3.2767575073016,0.000507721283098884)
--(axis cs:-3.35003014579818,0.000454709514586317)
--(axis cs:-3.42330278429477,0.000405345576397849)
--(axis cs:-3.49657542279135,0.00035966010765002)
--(axis cs:-3.56984806128794,0.000317634929351388)
--(axis cs:-3.64312069978452,0.000279208075605235)
--(axis cs:-3.7163933382811,0.000244279355690374)
--(axis cs:-3.78966597677769,0.000212716219387594)
--(axis cs:-3.86293861527427,0.000184359716815843)
--(axis cs:-3.93621125377086,0.000159030368181785)
--(axis cs:-4.00948389226744,0.000136533786552008)
--(axis cs:-4.08275653076402,0.000116665926419121)
--(axis cs:-4.15602916926061,9.9217860976951e-05)
--(axis cs:-4.22930180775719,8.39800203584858e-05)
--(axis cs:-4.30257444625378,7.07458505579641e-05)
--(axis cs:-4.37584708475036,5.93148775306669e-05)
--(axis cs:-4.44911972324694,4.94951824601077e-05)
--(axis cs:-4.52239236174353,4.11053120561292e-05)
--(axis cs:-4.59566500024011,3.39756618670307e-05)
--(axis cs:-4.6689376387367,2.79493810083768e-05)
--(axis cs:-4.74221027723328,2.28828536377308e-05)
--(axis cs:-4.81548291572986,1.86458162627484e-05)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:-0.625038821770376,2.91681962677531e-05)
--(axis cs:-0.625038821770376,0)
--(axis cs:-0.570286621035711,0)
--(axis cs:-0.515534420301046,0)
--(axis cs:-0.46078221956638,0)
--(axis cs:-0.406030018831715,0)
--(axis cs:-0.35127781809705,0)
--(axis cs:-0.296525617362384,0)
--(axis cs:-0.241773416627719,0)
--(axis cs:-0.187021215893054,0)
--(axis cs:-0.132269015158388,0)
--(axis cs:-0.077516814423723,0)
--(axis cs:-0.0227646136890577,0)
--(axis cs:0.0319875870456077,0)
--(axis cs:0.0867397877802729,0)
--(axis cs:0.141491988514938,0)
--(axis cs:0.196244189249604,0)
--(axis cs:0.250996389984269,0)
--(axis cs:0.305748590718934,0)
--(axis cs:0.360500791453599,0)
--(axis cs:0.415252992188265,0)
--(axis cs:0.47000519292293,0)
--(axis cs:0.524757393657596,0)
--(axis cs:0.579509594392261,0)
--(axis cs:0.634261795126926,0)
--(axis cs:0.689013995861592,0)
--(axis cs:0.743766196596257,0)
--(axis cs:0.798518397330922,0)
--(axis cs:0.853270598065587,0)
--(axis cs:0.908022798800253,0)
--(axis cs:0.962774999534918,0)
--(axis cs:1.01752720026958,0)
--(axis cs:1.07227940100425,0)
--(axis cs:1.12703160173891,0)
--(axis cs:1.18178380247358,0)
--(axis cs:1.23653600320824,0)
--(axis cs:1.29128820394291,0)
--(axis cs:1.34604040467758,0)
--(axis cs:1.40079260541224,0)
--(axis cs:1.45554480614691,0)
--(axis cs:1.51029700688157,0)
--(axis cs:1.56504920761624,0)
--(axis cs:1.6198014083509,0)
--(axis cs:1.67455360908557,0)
--(axis cs:1.72930580982023,0)
--(axis cs:1.7840580105549,0)
--(axis cs:1.83881021128956,0)
--(axis cs:1.89356241202423,0)
--(axis cs:1.94831461275889,0)
--(axis cs:2.00306681349356,0)
--(axis cs:2.05781901422822,0)
--(axis cs:2.11257121496289,0)
--(axis cs:2.16732341569755,0)
--(axis cs:2.22207561643222,0)
--(axis cs:2.27682781716689,0)
--(axis cs:2.33158001790155,0)
--(axis cs:2.38633221863622,0)
--(axis cs:2.44108441937088,0)
--(axis cs:2.49583662010555,0)
--(axis cs:2.55058882084021,0)
--(axis cs:2.60534102157488,0)
--(axis cs:2.66009322230954,0)
--(axis cs:2.71484542304421,0)
--(axis cs:2.76959762377887,0)
--(axis cs:2.82434982451354,0)
--(axis cs:2.8791020252482,0)
--(axis cs:2.93385422598287,0)
--(axis cs:2.98860642671753,0)
--(axis cs:3.0433586274522,0)
--(axis cs:3.09811082818687,0)
--(axis cs:3.15286302892153,0)
--(axis cs:3.2076152296562,0)
--(axis cs:3.26236743039086,0)
--(axis cs:3.31711963112553,0)
--(axis cs:3.37187183186019,0)
--(axis cs:3.42662403259486,0)
--(axis cs:3.48137623332952,0)
--(axis cs:3.53612843406419,0)
--(axis cs:3.59088063479885,0)
--(axis cs:3.64563283553352,0)
--(axis cs:3.70038503626818,0)
--(axis cs:3.75513723700285,0)
--(axis cs:3.80988943773751,0)
--(axis cs:3.86464163847218,0)
--(axis cs:3.91939383920684,0)
--(axis cs:3.97414603994151,0)
--(axis cs:4.02889824067618,0)
--(axis cs:4.08365044141084,0)
--(axis cs:4.13840264214551,0)
--(axis cs:4.19315484288017,0)
--(axis cs:4.24790704361484,0)
--(axis cs:4.3026592443495,0)
--(axis cs:4.35741144508417,0)
--(axis cs:4.41216364581883,0)
--(axis cs:4.4669158465535,0)
--(axis cs:4.52166804728816,0)
--(axis cs:4.57642024802283,0)
--(axis cs:4.63117244875749,0)
--(axis cs:4.68592464949216,0)
--(axis cs:4.74067685022682,0)
--(axis cs:4.79542905096149,0)
--(axis cs:4.85018125169616,0)
--(axis cs:4.90493345243082,0)
--(axis cs:4.95968565316549,0)
--(axis cs:5.01443785390015,0)
--(axis cs:5.06919005463482,0)
--(axis cs:5.12394225536948,0)
--(axis cs:5.17869445610415,0)
--(axis cs:5.23344665683881,0)
--(axis cs:5.28819885757348,0)
--(axis cs:5.34295105830814,0)
--(axis cs:5.39770325904281,0)
--(axis cs:5.45245545977747,0)
--(axis cs:5.50720766051214,0)
--(axis cs:5.5619598612468,0)
--(axis cs:5.61671206198147,0)
--(axis cs:5.67146426271614,0)
--(axis cs:5.7262164634508,0)
--(axis cs:5.78096866418547,0)
--(axis cs:5.83572086492013,0)
--(axis cs:5.8904730656548,0)
--(axis cs:5.94522526638946,0)
--(axis cs:5.99997746712413,0)
--(axis cs:6.05472966785879,0)
--(axis cs:6.10948186859346,0)
--(axis cs:6.16423406932812,0)
--(axis cs:6.21898627006279,0)
--(axis cs:6.27373847079745,0)
--(axis cs:6.32849067153212,0)
--(axis cs:6.38324287226678,0)
--(axis cs:6.43799507300145,0)
--(axis cs:6.49274727373612,0)
--(axis cs:6.54749947447078,0)
--(axis cs:6.60225167520545,0)
--(axis cs:6.65700387594011,0)
--(axis cs:6.71175607667478,0)
--(axis cs:6.76650827740944,0)
--(axis cs:6.82126047814411,0)
--(axis cs:6.87601267887877,0)
--(axis cs:6.93076487961344,0)
--(axis cs:6.9855170803481,0)
--(axis cs:7.04026928108277,0)
--(axis cs:7.09502148181743,0)
--(axis cs:7.1497736825521,0)
--(axis cs:7.20452588328676,0)
--(axis cs:7.25927808402143,0)
--(axis cs:7.31403028475609,0)
--(axis cs:7.36878248549076,0)
--(axis cs:7.42353468622543,0)
--(axis cs:7.47828688696009,0)
--(axis cs:7.53303908769476,0)
--(axis cs:7.58779128842942,0)
--(axis cs:7.64254348916409,0)
--(axis cs:7.69729568989875,0)
--(axis cs:7.75204789063342,0)
--(axis cs:7.80680009136808,0)
--(axis cs:7.86155229210275,0)
--(axis cs:7.91630449283741,0)
--(axis cs:7.97105669357208,0)
--(axis cs:8.02580889430674,0)
--(axis cs:8.08056109504141,0)
--(axis cs:8.13531329577607,0)
--(axis cs:8.19006549651074,0)
--(axis cs:8.24481769724541,0)
--(axis cs:8.29956989798007,0)
--(axis cs:8.35432209871474,0)
--(axis cs:8.4090742994494,0)
--(axis cs:8.46382650018407,0)
--(axis cs:8.51857870091873,0)
--(axis cs:8.5733309016534,0)
--(axis cs:8.62808310238806,0)
--(axis cs:8.68283530312273,0)
--(axis cs:8.73758750385739,0)
--(axis cs:8.79233970459206,0)
--(axis cs:8.84709190532672,0)
--(axis cs:8.90184410606139,0)
--(axis cs:8.95659630679605,0)
--(axis cs:9.01134850753072,0)
--(axis cs:9.06610070826538,0)
--(axis cs:9.12085290900005,0)
--(axis cs:9.17560510973471,0)
--(axis cs:9.23035731046938,0)
--(axis cs:9.28510951120405,0)
--(axis cs:9.33986171193871,0)
--(axis cs:9.39461391267338,0)
--(axis cs:9.44936611340804,0)
--(axis cs:9.50411831414271,0)
--(axis cs:9.55887051487737,0)
--(axis cs:9.61362271561204,0)
--(axis cs:9.6683749163467,0)
--(axis cs:9.72312711708137,0)
--(axis cs:9.77787931781603,0)
--(axis cs:9.8326315185507,0)
--(axis cs:9.88738371928537,0)
--(axis cs:9.94213592002003,0)
--(axis cs:9.9968881207547,0)
--(axis cs:10.0516403214894,0)
--(axis cs:10.106392522224,0)
--(axis cs:10.1611447229587,0)
--(axis cs:10.2158969236934,0)
--(axis cs:10.270649124428,0)
--(axis cs:10.270649124428,2.9167567047477e-05)
--(axis cs:10.270649124428,2.9167567047477e-05)
--(axis cs:10.2158969236934,3.70379918874341e-05)
--(axis cs:10.1611447229587,4.67271359490435e-05)
--(axis cs:10.106392522224,5.8568757008774e-05)
--(axis cs:10.0516403214894,7.29354558038094e-05)
--(axis cs:9.9968881207547,9.02377233941012e-05)
--(axis cs:9.94213592002003,0.00011092140395415)
--(axis cs:9.88738371928537,0.000135463305004669)
--(axis cs:9.8326315185507,0.000164364719085794)
--(axis cs:9.77787931781603,0.000198142674741336)
--(axis cs:9.72312711708137,0.000237318812169907)
--(axis cs:9.6683749163467,0.00028240588046295)
--(axis cs:9.61362271561204,0.000333891977839988)
--(axis cs:9.55887051487737,0.000392222800675847)
--(axis cs:9.50411831414271,0.000457782326315026)
--(axis cs:9.44936611340804,0.000530872521526043)
--(axis cs:9.39461391267338,0.000611692833858298)
--(axis cs:9.33986171193871,0.000700320376389885)
--(axis cs:9.28510951120405,0.000796691845540148)
--(axis cs:9.23035731046938,0.000900588304473674)
--(axis cs:9.17560510973471,0.00101162400925417)
--(axis cs:9.12085290900005,0.00112924044076847)
--(axis cs:9.06610070826538,0.00125270662429675)
--(axis cs:9.01134850753072,0.00138112666546123)
--(axis cs:8.95659630679605,0.00151345520519433)
--(axis cs:8.90184410606139,0.00164852120101535)
--(axis cs:8.84709190532672,0.00178506008592277)
--(axis cs:8.79233970459206,0.00192175395313425)
--(axis cs:8.73758750385739,0.00205727898277295)
--(axis cs:8.68283530312273,0.00219035888715581)
--(axis cs:8.62808310238806,0.00231982272892379)
--(axis cs:8.5733309016534,0.00244466508638071)
--(axis cs:8.51857870091873,0.00256410622817966)
--(axis cs:8.46382650018407,0.00267764973792997)
--(axis cs:8.4090742994494,0.00278513491771026)
--(axis cs:8.35432209871474,0.00288678131203211)
--(axis cs:8.29956989798007,0.00298322283837217)
--(axis cs:8.24481769724541,0.00307552928777523)
--(axis cs:8.19006549651074,0.00316521336262202)
--(axis cs:8.13531329577607,0.00325422193459571)
--(axis cs:8.08056109504141,0.00334491081366214)
--(axis cs:8.02580889430674,0.00344000299236757)
--(axis cs:7.97105669357208,0.00354253103855862)
--(axis cs:7.91630449283741,0.00365576502069327)
--(axis cs:7.86155229210275,0.00378312802928433)
--(axis cs:7.80680009136808,0.00392810197260557)
--(axis cs:7.75204789063342,0.00409412684406147)
--(axis cs:7.69729568989875,0.00428449705612083)
--(axis cs:7.64254348916409,0.0045022586903566)
--(axis cs:7.58779128842942,0.00475011161019295)
--(axis cs:7.53303908769476,0.00503032031474686)
--(axis cs:7.47828688696009,0.00534463717834875)
--(axis cs:7.42353468622543,0.00569424132800188)
--(axis cs:7.36878248549076,0.00607969587432564)
--(axis cs:7.31403028475609,0.00650092555101343)
--(axis cs:7.25927808402143,0.00695721605967416)
--(axis cs:7.20452588328676,0.00744723559171182)
--(axis cs:7.1497736825521,0.00796907814033483)
--(axis cs:7.09502148181743,0.0085203273592129)
--(axis cs:7.04026928108277,0.00909813890511819)
--(axis cs:6.9855170803481,0.00969933845397899)
--(axis cs:6.93076487961344,0.0103205319339683)
--(axis cs:6.87601267887877,0.0109582240019386)
--(axis cs:6.82126047814411,0.0116089404215013)
--(axis cs:6.76650827740944,0.012269349796678)
--(axis cs:6.71175607667478,0.0129363800817227)
--(axis cs:6.65700387594011,0.0136073254257471)
--(axis cs:6.60225167520545,0.0142799392136935)
--(axis cs:6.54749947447078,0.0149525096203123)
--(axis cs:6.49274727373612,0.0156239145831329)
--(axis cs:6.43799507300145,0.0162936538017438)
--(axis cs:6.38324287226678,0.0169618561587451)
--(axis cs:6.32849067153212,0.0176292618052471)
--(axis cs:6.27373847079745,0.0182971790326003)
--(axis cs:6.21898627006279,0.0189674169338314)
--(axis cs:6.16423406932812,0.0196421957152369)
--(axis cs:6.10948186859346,0.0203240373238375)
--(axis cs:6.05472966785879,0.0210156397842381)
--(axis cs:5.99997746712413,0.0217197392646134)
--(axis cs:5.94522526638946,0.0224389643935316)
--(axis cs:5.8904730656548,0.0231756877068323)
--(axis cs:5.83572086492013,0.0239318792993471)
--(axis cs:5.78096866418547,0.0247089677763009)
--(axis cs:5.7262164634508,0.0255077134351471)
--(axis cs:5.67146426271614,0.0263280982580776)
--(axis cs:5.61671206198147,0.0271692367638102)
--(axis cs:5.5619598612468,0.0280293110684482)
--(axis cs:5.50720766051214,0.028905532662484)
--(axis cs:5.45245545977747,0.029794132456925)
--(axis cs:5.39770325904281,0.0306903796270719)
--(axis cs:5.34295105830814,0.0315886287354527)
--(axis cs:5.28819885757348,0.032482393597796)
--(axis cs:5.23344665683881,0.0333644454205382)
--(axis cs:5.17869445610415,0.0342269319350721)
--(axis cs:5.12394225536948,0.0350615136256083)
--(axis cs:5.06919005463482,0.0358595127262416)
--(axis cs:5.01443785390015,0.036612070466736)
--(axis cs:4.95968565316549,0.0373103080777837)
--(axis cs:4.90493345243082,0.0379454873103789)
--(axis cs:4.85018125169616,0.0385091666497454)
--(axis cs:4.79542905096149,0.0389933499675772)
--(axis cs:4.74067685022682,0.0393906250028751)
--(axis cs:4.68592464949216,0.0396942897320671)
--(axis cs:4.63117244875749,0.0398984653246453)
--(axis cs:4.57642024802283,0.0399981949287494)
--(axis cs:4.52166804728816,0.0399895279510219)
--(axis cs:4.4669158465535,0.0398695897613789)
--(axis cs:4.41216364581883,0.0396366368592125)
--(axis cs:4.35741144508417,0.0392900974952684)
--(axis cs:4.3026592443495,0.0388305975833477)
--(axis cs:4.24790704361484,0.0382599715032417)
--(axis cs:4.19315484288017,0.0375812571461866)
--(axis cs:4.13840264214551,0.0367986743459465)
--(axis cs:4.08365044141084,0.0359175857292204)
--(axis cs:4.02889824067618,0.0349444390562412)
--(axis cs:3.97414603994151,0.0338866903392803)
--(axis cs:3.91939383920684,0.032752707437363)
--(axis cs:3.86464163847218,0.0315516544224561)
--(axis cs:3.80988943773751,0.0302933577666127)
--(axis cs:3.75513723700285,0.0289881562622585)
--(axis cs:3.70038503626818,0.0276467374944969)
--(axis cs:3.64563283553352,0.0262799645606371)
--(axis cs:3.59088063479885,0.0248986975006787)
--(axis cs:3.53612843406419,0.0235136144900691)
--(axis cs:3.48137623332952,0.0221350381908736)
--(axis cs:3.42662403259486,0.0207727727151134)
--(axis cs:3.37187183186019,0.0194359564019276)
--(axis cs:3.31711963112553,0.0181329350502904)
--(axis cs:3.26236743039086,0.0168711594078938)
--(axis cs:3.2076152296562,0.0156571096438771)
--(axis cs:3.15286302892153,0.0144962482965229)
--(axis cs:3.09811082818687,0.0133930018682044)
--(axis cs:3.0433586274522,0.0123507699265797)
--(axis cs:2.98860642671753,0.0113719593503888)
--(axis cs:2.93385422598287,0.0104580403096521)
--(axis cs:2.8791020252482,0.0096096197591231)
--(axis cs:2.82434982451354,0.00882652769735428)
--(axis cs:2.76959762377887,0.00810791122658218)
--(axis cs:2.71484542304421,0.00745233154259631)
--(axis cs:2.66009322230954,0.0068578593680401)
--(axis cs:2.60534102157488,0.00632216497636694)
--(axis cs:2.55058882084021,0.00584259977994274)
--(axis cs:2.49583662010555,0.00541626740642355)
--(axis cs:2.44108441937088,0.00504008318892513)
--(axis cs:2.38633221863622,0.00471082197429835)
--(axis cs:2.33158001790155,0.00442515504239798)
--(axis cs:2.27682781716689,0.00417967767035122)
--(axis cs:2.22207561643222,0.00397092942629683)
--(axis cs:2.16732341569755,0.00379540961007265)
--(axis cs:2.11257121496289,0.00364959036446786)
--(axis cs:2.05781901422822,0.00352992986756848)
--(axis cs:2.00306681349356,0.00343288770752902)
--(axis cs:1.94831461275889,0.00335494407180022)
--(axis cs:1.89356241202423,0.00329262379895039)
--(axis cs:1.83881021128956,0.00324252569393571)
--(axis cs:1.7840580105549,0.00320135684988127)
--(axis cs:1.72930580982023,0.00316597110181574)
--(axis cs:1.67455360908557,0.00313341020536686)
--(axis cs:1.6198014083509,0.00310094592263383)
--(axis cs:1.56504920761624,0.00306612093411838)
--(axis cs:1.51029700688157,0.00302678639365415)
--(axis cs:1.45554480614691,0.00298113400445551)
--(axis cs:1.40079260541224,0.00292772070879096)
--(axis cs:1.34604040467758,0.00286548443113407)
--(axis cs:1.29128820394291,0.00279374976638993)
--(axis cs:1.23653600320824,0.00271222302649848)
--(axis cs:1.18178380247358,0.0026209766128127)
--(axis cs:1.12703160173891,0.002520423230239)
--(axis cs:1.07227940100425,0.00241128096664874)
--(axis cs:1.01752720026958,0.00229453069663388)
--(axis cs:0.962774999534918,0.00217136760794084)
--(axis cs:0.908022798800253,0.00204314887534937)
--(axis cs:0.853270598065587,0.00191133961230699)
--(axis cs:0.798518397330922,0.00177745921567074)
--(axis cs:0.743766196596257,0.00164303009166738)
--(axis cs:0.689013995861592,0.00150953052657052)
--(axis cs:0.634261795126926,0.00137835316367715)
--(axis cs:0.579509594392261,0.00125077019238256)
--(axis cs:0.524757393657596,0.00112790597042502)
--(axis cs:0.47000519292293,0.00101071741127968)
--(axis cs:0.415252992188265,0.000899982097827252)
--(axis cs:0.360500791453599,0.000796293750089264)
--(axis cs:0.305748590718934,0.000700064394004239)
--(axis cs:0.250996389984269,0.000611532360072096)
--(axis cs:0.196244189249604,0.00053077509037758)
--(axis cs:0.141491988514938,0.000457725650416355)
--(axis cs:0.0867397877802729,0.000392191824466872)
--(axis cs:0.0319875870456077,0.000333876712715532)
--(axis cs:-0.0227646136890577,0.000282399835177542)
--(axis cs:-0.077516814423723,0.00023731787035867)
--(axis cs:-0.132269015158388,0.000198144303701427)
--(axis cs:-0.187021215893054,0.000164367420573496)
--(axis cs:-0.241773416627719,0.000135466240314432)
--(axis cs:-0.296525617362384,0.000110924142628697)
--(axis cs:-0.35127781809705,9.02400782520157e-05)
--(axis cs:-0.406030018831715,7.29373772131424e-05)
--(axis cs:-0.46078221956638,5.85702670736675e-05)
--(axis cs:-0.515534420301046,4.67282890291186e-05)
--(axis cs:-0.570286621035711,3.70388520770073e-05)
--(axis cs:-0.625038821770376,2.91681962677531e-05)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:-2.00841670003207,0.000194088950545831)
--(axis cs:-2.00841670003207,0)
--(axis cs:-1.98665093636924,0)
--(axis cs:-1.9648851727064,0)
--(axis cs:-1.94311940904356,0)
--(axis cs:-1.92135364538073,0)
--(axis cs:-1.89958788171789,0)
--(axis cs:-1.87782211805505,0)
--(axis cs:-1.85605635439222,0)
--(axis cs:-1.83429059072938,0)
--(axis cs:-1.81252482706655,0)
--(axis cs:-1.79075906340371,0)
--(axis cs:-1.76899329974087,0)
--(axis cs:-1.74722753607804,0)
--(axis cs:-1.7254617724152,0)
--(axis cs:-1.70369600875236,0)
--(axis cs:-1.68193024508953,0)
--(axis cs:-1.66016448142669,0)
--(axis cs:-1.63839871776385,0)
--(axis cs:-1.61663295410102,0)
--(axis cs:-1.59486719043818,0)
--(axis cs:-1.57310142677534,0)
--(axis cs:-1.55133566311251,0)
--(axis cs:-1.52956989944967,0)
--(axis cs:-1.50780413578683,0)
--(axis cs:-1.486038372124,0)
--(axis cs:-1.46427260846116,0)
--(axis cs:-1.44250684479832,0)
--(axis cs:-1.42074108113549,0)
--(axis cs:-1.39897531747265,0)
--(axis cs:-1.37720955380981,0)
--(axis cs:-1.35544379014698,0)
--(axis cs:-1.33367802648414,0)
--(axis cs:-1.3119122628213,0)
--(axis cs:-1.29014649915847,0)
--(axis cs:-1.26838073549563,0)
--(axis cs:-1.24661497183279,0)
--(axis cs:-1.22484920816996,0)
--(axis cs:-1.20308344450712,0)
--(axis cs:-1.18131768084428,0)
--(axis cs:-1.15955191718145,0)
--(axis cs:-1.13778615351861,0)
--(axis cs:-1.11602038985577,0)
--(axis cs:-1.09425462619294,0)
--(axis cs:-1.0724888625301,0)
--(axis cs:-1.05072309886726,0)
--(axis cs:-1.02895733520443,0)
--(axis cs:-1.00719157154159,0)
--(axis cs:-0.985425807878755,0)
--(axis cs:-0.963660044215918,0)
--(axis cs:-0.941894280553081,0)
--(axis cs:-0.920128516890245,0)
--(axis cs:-0.898362753227408,0)
--(axis cs:-0.876596989564572,0)
--(axis cs:-0.854831225901735,0)
--(axis cs:-0.833065462238898,0)
--(axis cs:-0.811299698576062,0)
--(axis cs:-0.789533934913225,0)
--(axis cs:-0.767768171250389,0)
--(axis cs:-0.746002407587552,0)
--(axis cs:-0.724236643924715,0)
--(axis cs:-0.702470880261879,0)
--(axis cs:-0.680705116599042,0)
--(axis cs:-0.658939352936206,0)
--(axis cs:-0.637173589273369,0)
--(axis cs:-0.615407825610532,0)
--(axis cs:-0.593642061947696,0)
--(axis cs:-0.571876298284859,0)
--(axis cs:-0.550110534622023,0)
--(axis cs:-0.528344770959186,0)
--(axis cs:-0.506579007296349,0)
--(axis cs:-0.484813243633513,0)
--(axis cs:-0.463047479970676,0)
--(axis cs:-0.44128171630784,0)
--(axis cs:-0.419515952645003,0)
--(axis cs:-0.397750188982166,0)
--(axis cs:-0.37598442531933,0)
--(axis cs:-0.354218661656493,0)
--(axis cs:-0.332452897993657,0)
--(axis cs:-0.31068713433082,0)
--(axis cs:-0.288921370667983,0)
--(axis cs:-0.267155607005147,0)
--(axis cs:-0.24538984334231,0)
--(axis cs:-0.223624079679474,0)
--(axis cs:-0.201858316016637,0)
--(axis cs:-0.180092552353801,0)
--(axis cs:-0.158326788690964,0)
--(axis cs:-0.136561025028127,0)
--(axis cs:-0.114795261365291,0)
--(axis cs:-0.0930294977024542,0)
--(axis cs:-0.0712637340396176,0)
--(axis cs:-0.0494979703767811,0)
--(axis cs:-0.0277322067139443,0)
--(axis cs:-0.00596644305110772,0)
--(axis cs:0.0157993206117286,0)
--(axis cs:0.0375650842745654,0)
--(axis cs:0.0593308479374022,0)
--(axis cs:0.0810966116002385,0)
--(axis cs:0.102862375263075,0)
--(axis cs:0.124628138925912,0)
--(axis cs:0.146393902588748,0)
--(axis cs:0.168159666251585,0)
--(axis cs:0.189925429914422,0)
--(axis cs:0.211691193577258,0)
--(axis cs:0.233456957240095,0)
--(axis cs:0.255222720902931,0)
--(axis cs:0.276988484565768,0)
--(axis cs:0.298754248228605,0)
--(axis cs:0.320520011891441,0)
--(axis cs:0.342285775554278,0)
--(axis cs:0.364051539217114,0)
--(axis cs:0.385817302879951,0)
--(axis cs:0.407583066542788,0)
--(axis cs:0.429348830205624,0)
--(axis cs:0.451114593868461,0)
--(axis cs:0.472880357531297,0)
--(axis cs:0.494646121194134,0)
--(axis cs:0.516411884856971,0)
--(axis cs:0.538177648519807,0)
--(axis cs:0.559943412182644,0)
--(axis cs:0.58170917584548,0)
--(axis cs:0.603474939508317,0)
--(axis cs:0.625240703171154,0)
--(axis cs:0.64700646683399,0)
--(axis cs:0.668772230496827,0)
--(axis cs:0.690537994159663,0)
--(axis cs:0.7123037578225,0)
--(axis cs:0.734069521485337,0)
--(axis cs:0.755835285148173,0)
--(axis cs:0.77760104881101,0)
--(axis cs:0.799366812473846,0)
--(axis cs:0.821132576136683,0)
--(axis cs:0.84289833979952,0)
--(axis cs:0.864664103462356,0)
--(axis cs:0.886429867125193,0)
--(axis cs:0.908195630788029,0)
--(axis cs:0.929961394450866,0)
--(axis cs:0.951727158113703,0)
--(axis cs:0.973492921776539,0)
--(axis cs:0.995258685439376,0)
--(axis cs:1.01702444910221,0)
--(axis cs:1.03879021276505,0)
--(axis cs:1.06055597642789,0)
--(axis cs:1.08232174009072,0)
--(axis cs:1.10408750375356,0)
--(axis cs:1.1258532674164,0)
--(axis cs:1.14761903107923,0)
--(axis cs:1.16938479474207,0)
--(axis cs:1.1911505584049,0)
--(axis cs:1.21291632206774,0)
--(axis cs:1.23468208573058,0)
--(axis cs:1.25644784939341,0)
--(axis cs:1.27821361305625,0)
--(axis cs:1.29997937671909,0)
--(axis cs:1.32174514038192,0)
--(axis cs:1.34351090404476,0)
--(axis cs:1.3652766677076,0)
--(axis cs:1.38704243137043,0)
--(axis cs:1.40880819503327,0)
--(axis cs:1.43057395869611,0)
--(axis cs:1.45233972235894,0)
--(axis cs:1.47410548602178,0)
--(axis cs:1.49587124968462,0)
--(axis cs:1.51763701334745,0)
--(axis cs:1.53940277701029,0)
--(axis cs:1.56116854067313,0)
--(axis cs:1.58293430433596,0)
--(axis cs:1.6047000679988,0)
--(axis cs:1.62646583166164,0)
--(axis cs:1.64823159532447,0)
--(axis cs:1.66999735898731,0)
--(axis cs:1.69176312265015,0)
--(axis cs:1.71352888631298,0)
--(axis cs:1.73529464997582,0)
--(axis cs:1.75706041363866,0)
--(axis cs:1.77882617730149,0)
--(axis cs:1.80059194096433,0)
--(axis cs:1.82235770462717,0)
--(axis cs:1.84412346829,0)
--(axis cs:1.86588923195284,0)
--(axis cs:1.88765499561568,0)
--(axis cs:1.90942075927851,0)
--(axis cs:1.93118652294135,0)
--(axis cs:1.95295228660419,0)
--(axis cs:1.97471805026702,0)
--(axis cs:1.99648381392986,0)
--(axis cs:2.0182495775927,0)
--(axis cs:2.04001534125553,0)
--(axis cs:2.06178110491837,0)
--(axis cs:2.08354686858121,0)
--(axis cs:2.10531263224404,0)
--(axis cs:2.12707839590688,0)
--(axis cs:2.14884415956972,0)
--(axis cs:2.17060992323255,0)
--(axis cs:2.19237568689539,0)
--(axis cs:2.21414145055823,0)
--(axis cs:2.23590721422106,0)
--(axis cs:2.2576729778839,0)
--(axis cs:2.27943874154673,0)
--(axis cs:2.30120450520957,0)
--(axis cs:2.32297026887241,0)
--(axis cs:2.32297026887241,9.00037896698941e-05)
--(axis cs:2.32297026887241,9.00037896698941e-05)
--(axis cs:2.30120450520957,0.000109927463383943)
--(axis cs:2.27943874154673,0.000133724082440306)
--(axis cs:2.2576729778839,0.000162021895378265)
--(axis cs:2.23590721422106,0.000195524518161746)
--(axis cs:2.21414145055823,0.000235014724905478)
--(axis cs:2.19237568689539,0.000281357366792419)
--(axis cs:2.17060992323255,0.000335501178410766)
--(axis cs:2.14884415956972,0.000398479217699418)
--(axis cs:2.12707839590688,0.000471407678836233)
--(axis cs:2.10531263224404,0.000555482818152981)
--(axis cs:2.08354686858121,0.000651975742871363)
--(axis cs:2.06178110491837,0.000762224832345373)
--(axis cs:2.04001534125553,0.000887625592568781)
--(axis cs:2.0182495775927,0.00102961778766526)
--(axis cs:1.99648381392986,0.00118966974724361)
--(axis cs:1.97471805026702,0.00136925981573709)
--(axis cs:1.95295228660419,0.0015698549885013)
--(axis cs:1.93118652294135,0.00179288686830034)
--(axis cs:1.90942075927851,0.00203972517305824)
--(axis cs:1.88765499561568,0.00231164912899497)
--(axis cs:1.86588923195284,0.00260981718954826)
--(axis cs:1.84412346829,0.00293523562635228)
--(axis cs:1.82235770462717,0.00328872664014876)
--(axis cs:1.80059194096433,0.00367089673270893)
--(axis cs:1.77882617730149,0.00408210616138812)
--(axis cs:1.75706041363866,0.00452244036159592)
--(axis cs:1.73529464997582,0.00499168426526106)
--(axis cs:1.71352888631298,0.00548930046173309)
--(axis cs:1.69176312265015,0.00601441213854097)
--(axis cs:1.66999735898731,0.00656579170085356)
--(axis cs:1.64823159532447,0.00714185589912028)
--(axis cs:1.62646583166164,0.0077406681940282)
--(axis cs:1.6047000679988,0.00835994895752156)
--(axis cs:1.58293430433596,0.00899709395026854)
--(axis cs:1.56116854067313,0.00964920133281309)
--(axis cs:1.53940277701029,0.0103131072639373)
--(axis cs:1.51763701334745,0.0109854299206028)
--(axis cs:1.49587124968462,0.0116626215450852)
--(axis cs:1.47410548602178,0.0123410278929308)
--(axis cs:1.45233972235894,0.013016954226797)
--(axis cs:1.43057395869611,0.0136867367827828)
--(axis cs:1.40880819503327,0.0143468184340062)
--(axis cs:1.38704243137043,0.0149938270970103)
--(axis cs:1.3652766677076,0.0156246552755363)
--(axis cs:1.34351090404476,0.016236539017964)
--(axis cs:1.32174514038192,0.0168271344830841)
--(axis cs:1.29997937671909,0.0173945902666636)
--(axis cs:1.27821361305625,0.0179376136403747)
--(axis cs:1.25644784939341,0.0184555288960018)
--(axis cs:1.23468208573058,0.0189483260714775)
--(axis cs:1.21291632206774,0.0194166984604625)
--(axis cs:1.1911505584049,0.0198620674724508)
--(axis cs:1.16938479474207,0.0202865936136587)
--(axis cs:1.14761903107923,0.0206931725976728)
--(axis cs:1.1258532674164,0.0210854158658896)
--(axis cs:1.10408750375356,0.021467615097629)
--(axis cs:1.08232174009072,0.021844690614398)
--(axis cs:1.06055597642789,0.0222221239275272)
--(axis cs:1.03879021276505,0.0226058750380749)
--(axis cs:1.01702444910221,0.0230022854665431)
--(axis cs:0.995258685439376,0.0234179683608026)
--(axis cs:0.973492921776539,0.0238596873960233)
--(axis cs:0.951727158113703,0.024334226531761)
--(axis cs:0.929961394450866,0.024848253019204)
--(axis cs:0.908195630788029,0.0254081763457055)
--(axis cs:0.886429867125193,0.0260200060533352)
--(axis cs:0.864664103462356,0.0266892115622854)
--(axis cs:0.84289833979952,0.0274205872577222)
--(axis cs:0.821132576136683,0.0282181261499701)
--(axis cs:0.799366812473846,0.0290849053838831)
--(axis cs:0.77760104881101,0.0300229867469128)
--(axis cs:0.755835285148173,0.0310333351022574)
--(axis cs:0.734069521485337,0.0321157573521617)
--(axis cs:0.7123037578225,0.0332688641191131)
--(axis cs:0.690537994159663,0.0344900558254652)
--(axis cs:0.668772230496827,0.035775534265162)
--(axis cs:0.64700646683399,0.0371203401091252)
--(axis cs:0.625240703171154,0.0385184160867676)
--(axis cs:0.603474939508317,0.0399626948617183)
--(axis cs:0.58170917584548,0.041445209894581)
--(axis cs:0.559943412182644,0.0429572268856173)
--(axis cs:0.538177648519807,0.0444893927425417)
--(axis cs:0.516411884856971,0.0460318984495205)
--(axis cs:0.494646121194134,0.0475746517475466)
--(axis cs:0.472880357531297,0.0491074551951015)
--(axis cs:0.451114593868461,0.0506201849785996)
--(axis cs:0.429348830205624,0.0521029657964014)
--(axis cs:0.407583066542788,0.0535463372539141)
--(axis cs:0.385817302879951,0.054941407479492)
--(axis cs:0.364051539217114,0.0562799900936886)
--(axis cs:0.342285775554278,0.0575547212233231)
--(axis cs:0.320520011891441,0.0587591539260101)
--(axis cs:0.298754248228605,0.0598878281541136)
--(axis cs:0.276988484565768,0.0609363152091235)
--(axis cs:0.255222720902931,0.061901236485007)
--(axis cs:0.233456957240095,0.0627802571377053)
--(axis cs:0.211691193577258,0.0635720561135447)
--(axis cs:0.189925429914422,0.0642762746899267)
--(axis cs:0.168159666251585,0.0648934462988437)
--(axis cs:0.146393902588748,0.0654249108941293)
--(axis cs:0.124628138925912,0.0658727174695671)
--(axis cs:0.102862375263075,0.0662395185265869)
--(axis cs:0.0810966116002385,0.066528460324121)
--(axis cs:0.0593308479374022,0.0667430726234115)
--(axis cs:0.0375650842745654,0.0668871613782986)
--(axis cs:0.0157993206117286,0.066964707434154)
--(axis cs:-0.00596644305110772,0.0669797738087986)
--(axis cs:-0.0277322067139443,0.0669364235630667)
--(axis cs:-0.0494979703767811,0.0668386496563084)
--(axis cs:-0.0712637340396176,0.0666903175532249)
--(axis cs:-0.0930294977024542,0.0664951207326729)
--(axis cs:-0.114795261365291,0.0662565486741557)
--(axis cs:-0.136561025028127,0.065977866388126)
--(axis cs:-0.158326788690964,0.0656621041321168)
--(axis cs:-0.180092552353801,0.0653120556311906)
--(axis cs:-0.201858316016637,0.0649302829077292)
--(axis cs:-0.223624079679474,0.0645191257259024)
--(axis cs:-0.24538984334231,0.0640807136682946)
--(axis cs:-0.267155607005147,0.0636169789789124)
--(axis cs:-0.288921370667983,0.0631296685162653)
--(axis cs:-0.31068713433082,0.0626203534467163)
--(axis cs:-0.332452897993657,0.0620904356532638)
--(axis cs:-0.354218661656493,0.0615411502179421)
--(axis cs:-0.37598442531933,0.0609735637359276)
--(axis cs:-0.397750188982166,0.0603885686152548)
--(axis cs:-0.419515952645003,0.0597868738880225)
--(axis cs:-0.44128171630784,0.05916899338932)
--(axis cs:-0.463047479970676,0.0585352324337529)
--(axis cs:-0.484813243633513,0.0578856743245034)
--(axis cs:-0.506579007296349,0.0572201681579799)
--(axis cs:-0.528344770959186,0.0565383194336808)
--(axis cs:-0.550110534622023,0.0558394849430457)
--(axis cs:-0.571876298284859,0.055122773295524)
--(axis cs:-0.593642061947696,0.0543870522509514)
--(axis cs:-0.615407825610532,0.0536309637736603)
--(axis cs:-0.637173589273369,0.0528529474171529)
--(axis cs:-0.658939352936206,0.0520512723022323)
--(axis cs:-0.680705116599042,0.0512240775812372)
--(axis cs:-0.702470880261879,0.0503694209022971)
--(axis cs:-0.724236643924715,0.0494853340163739)
--(axis cs:-0.746002407587552,0.0485698843219295)
--(axis cs:-0.767768171250389,0.0476212408320394)
--(axis cs:-0.789533934913225,0.0466377427897969)
--(axis cs:-0.811299698576062,0.0456179689610741)
--(axis cs:-0.833065462238898,0.0445608055077983)
--(axis cs:-0.854831225901735,0.0434655102958268)
--(axis cs:-0.876596989564572,0.0423317715221525)
--(axis cs:-0.898362753227408,0.0411597586563619)
--(axis cs:-0.920128516890245,0.0399501638776225)
--(axis cs:-0.941894280553081,0.0387042324446292)
--(axis cs:-0.963660044215918,0.0374237807526966)
--(axis cs:-0.985425807878755,0.0361112011979456)
--(axis cs:-1.00719157154159,0.0347694533696882)
--(axis cs:-1.02895733520443,0.0334020415136575)
--(axis cs:-1.05072309886726,0.0320129786348198)
--(axis cs:-1.0724888625301,0.0306067380231809)
--(axis cs:-1.09425462619294,0.0291881933737917)
--(axis cs:-1.11602038985577,0.0277625490188142)
--(axis cs:-1.13778615351861,0.0263352620825072)
--(axis cs:-1.15955191718145,0.0249119585991458)
--(axis cs:-1.18131768084428,0.0234983457916774)
--(axis cs:-1.20308344450712,0.0221001227908401)
--(axis cs:-1.22484920816996,0.020722892079121)
--(axis cs:-1.24661497183279,0.0193720738730604)
--(axis cs:-1.26838073549563,0.0180528255156999)
--(axis cs:-1.29014649915847,0.0167699677458223)
--(axis cs:-1.3119122628213,0.0155279194517027)
--(axis cs:-1.33367802648414,0.0143306422158272)
--(axis cs:-1.35544379014698,0.0131815956260963)
--(axis cs:-1.37720955380981,0.012083703981701)
--(axis cs:-1.39897531747265,0.0110393346714186)
--(axis cs:-1.42074108113549,0.0100502881612559)
--(axis cs:-1.44250684479832,0.00911779920881169)
--(axis cs:-1.46427260846116,0.0082425486335438)
--(axis cs:-1.486038372124,0.00742468472357445)
--(axis cs:-1.50780413578683,0.00666385315687394)
--(axis cs:-1.52956989944967,0.00595923416155901)
--(axis cs:-1.55133566311251,0.00530958553830778)
--(axis cs:-1.57310142677534,0.00471329011707691)
--(axis cs:-1.59486719043818,0.00416840621801148)
--(axis cs:-1.61663295410102,0.00367271972858422)
--(axis cs:-1.63839871776385,0.00322379649014182)
--(axis cs:-1.66016448142669,0.00281903380072777)
--(axis cs:-1.68193024508953,0.00245570998020113)
--(axis cs:-1.70369600875236,0.00213103110091991)
--(axis cs:-1.7254617724152,0.00184217415530735)
--(axis cs:-1.74722753607804,0.0015863261035378)
--(axis cs:-1.76899329974087,0.0013607184140529)
--(axis cs:-1.79075906340371,0.00116265687114663)
--(axis cs:-1.81252482706655,0.00098954657289009)
--(axis cs:-1.83429059072938,0.000838912175676831)
--(axis cs:-1.85605635439222,0.000708413556178494)
--(axis cs:-1.87782211805505,0.000595857156044625)
--(axis cs:-1.89958788171789,0.000499203348740149)
--(axis cs:-1.92135364538073,0.000416570221807777)
--(axis cs:-1.94311940904356,0.000346234202598647)
--(axis cs:-1.9648851727064,0.000286627972727637)
--(axis cs:-1.98665093636924,0.000236336118193484)
--(axis cs:-2.00841670003207,0.000194088950545831)
--cycle;


\nextgroupplot[
hide axis,
scale only axis,
width=2cm,
height=2cm,
tick align=outside
]

\nextgroupplot[
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north east, font=\tiny},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(a)}},
xmin=-2.7724288265834, xmax=11.4997143415817,
xtick style={color=black},
% xtick={-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15},
% xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,,},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=-2.06723721340401, ymax=10.0875524106863,
ytick style={color=black},
% ytick={-4,-2,0,2,4,6,8,10,12},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 -0.5
-0.255322776198909 0.324915171200699
1.06050241656478 -1.02640412462734
0.163495838983429 0.200028613695277
0.280141652964902 -0.296841336571947
0 -0.5
0.263578679236666 -0.307624121766602
-0.807719169270269 -0.103573597173239
1.31455356884033 0.525200217793949
-0.233604098382485 -0.373435320442568
-0.5 -0.5
-0.139756301012527 -0.88707289679541
0.271120795945669 -0.295093941728148
0.435116745348089 1.22940700643168
-0.209858031721455 -0.395234402669552
-0.5 0
-0.655084875170803 -0.938759216650437
-0.5 0
0.359952332183005 0.73651967953217
0.848371787099793 0.6321747418229
0.3202564840685 0.703808295955013
1.2276490757067 -0.0678917095167852
0.371368843573135 -0.800678634375951
-0.811007031410175 0.0337637052290227
-1 0
-0.994012615324669 1.0087975094187
-0.224090939731439 -0.396168887040742
-1 -0.5
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
4.82000017166138 -0.499999999999999
4.54633583961146 -0.0951755238042882
5.86216103237515 -1.44649481963232
4.9651544547938 0.620119308700265
5.08180026877527 0.12324935843304
4.82000017166138 -0.5
5.06523729504703 0.112466573238386
3.9939394465401 -0.523664292178225
6.1162121846507 0.105109522788962
4.56805451742788 0.0466553745624196
4.32000017166138 -0.500000000000001
4.66190231479784 -0.466982201790422
5.07277941175604 0.124996753276839
8.2353212741585 0.546977536977196
4.45636656591782 0.0130073510897022
4.08348640587054 -1.77635683940025e-15
3.92382173113625 -0.538156797254609
4.11498472934529 -1.33226762955019e-15
6.54492709280823 0.195404503783499
6.40646198798496 0.145904858390924
6.76348426992142 0.140098908177642
5.66044794106118 -0.45571135792588
3.71060709488726 -0.508533142573834
2.83841250791182 0.353046543369697
5.61008173181449 -2.66453525910038e-15
1.41028902849915 1.21914664695003
3.890928715363 -0.036151317033621
3.73958604789896 -0.5
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
6.07320545871684 0.588612142904574
5.88965110207562 0.880070083626929
0.65795802303371 5.13045050681427
6.22036445410987 1.37614234993154
6.33384768985431 0.895443931472596
6.13579256621309 0.148807002020952
6.32991023100345 0.818662895607801
5.33725470900426 0.451581315252991
4.6523500739245 0.887865940816492
5.89561436358176 1.04324192076046
5.85344546158889 0.135724336471519
6.10925386299879 0.345897484942719
6.50972541589784 0.956132163642656
6.58163810857778 0.691656067029171
5.80459468415301 0.981449827638014
5.64397466227318 0.566106253995237
5.40785417929896 0.205649348177952
5.63343146559076 0.670760313650502
5.10114341809159 3.03542360224422
4.15288634607751 0.367702047447972
2.38257205448949 2.18439573616691
-1.63134887921727 4.89077654519821
0.718086089371514 6.85879000402659
4.1028090147914 0.738439902823028
6.52754583477881 0.598782749918314
2.44300459645224 1.7459905544515
5.17728228523454 0.561362578277302
5.16960578686659 0.142368070262863
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
-0.338879700266308 1.70410086743215
1.96563211785504 0.525562731977204
0.915012304060372 1.1988447855468
-1.80260708347365 1.25233055865855
1.60277728843426 1.49857924392008
1.56594756230016 1.08767386990967
-0.623536889204041 1.73832945866915
8.53369790038016 2.77219604278493
1.16906345633593 2.75044912796809
-1.04185224874723 0.0142788148552069
2.31562658386543 4.73971265312724
3.18671195814237 4.94558794356811
-0.351780654967143 1.5554687905107
2.9754134154911 1.00715984580151
2.79512692075202 1.06449116408314
3.84105280705874 3.70519401247507
3.79905023138178 3.448510589214
2.01357077686381 0.702505638614556
1.50148610543812 2.65219207573818
1.45264812971046 2.77874181201401
1.66575430443196 2.48216025787507
0.660710618914124 2.08883749723992
4.96874764521624 2.57622572997222
3.85927875870352 4.15427705869217
-1.73137699653926 2.58353682383021
4.27461811514196 4.63564772867356
6.31467884410443 2.77421547799997
5.91367926646318 4.5674446787583
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
1.883703424769 1.97462335619172
1.66388468300361 2.77210582091262
4.17043346274401 -1.04709797653063
1.82435356688598 2.82941085200952
0.38987169721415 2.81122215455643
0.938372529269917 2.4650558753264
2.8926831313911 1.3536733010803
0.888842870167185 1.73553348407279
2.68440868114523 1.82799200692649
1.42725362952006 2.25594691787167
0.970505026813364 1.37789286580995
1.25617506732119 1.30688962464333
1.49843493006078 1.52844282170803
4.31445509017596 4.72858339121935
1.3627302644248 2.2878730119376
1.15753956113984 1.71013472525005
0.872588302229905 1.13745645483467
1.10738316786086 1.64635647310338
3.18057609888686 2.04655056245111
3.65919974199147 1.40357167566584
2.88950897446081 2.35616530698575
4.50190820412963 1.14691025893132
1.02813501845914 2.23918279980516
0.0716578692678359 3.01587738860984
1.92127102771407 1.06689968138267
1.07448034138852 2.70904694184403
1.33933656400678 1.39967914070722
1.16587836586193 1.00414360732953
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
7.06634766892428 7.52139773670921
6.94713211690689 8.2243287280017
0.363063300726464 9.64081996171742
9.97686375055089 4.43959241918439
6.62048885800296 8.30990533962117
5.98336410224997 8.35863674887404
7.39780120939504 7.65346625071227
4.31117413493702 7.80029275248633
2.55796659175428 7.63689463852189
7.61974445403017 7.79753192239772
6.56634766892428 7.52139773670921
7.17680283675633 7.47431329035667
7.1872680245999 8.18215733471597
1.1516530558303 5.74849929765646
7.11543919928449 8.2847427691372
6.68836428183284 7.91223798809572
6.54043300673538 7.53870235029412
7.02012370064956 7.96003227849238
3.70735390138944 7.22827652797146
2.82920592889185 7.66867946731179
4.73083461255884 6.53329396980302
-0.184692103845117 7.09799869284319
8.13171637832861 6.55140251101477
7.91815294180127 5.75241206785991
7.4061812131747 7.30964484929237
9.29987200079944 3.89185674199067
6.58203623568239 7.84717533121731
6.43429581928857 7.7342974237416
};
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
5.38601695945489 4.96074376644917
5.21334927647146 5.70288199433109
0.560094719495585 6.62725469368061
6.76010499520325 4.11329436117856
5.88479638840627 4.93925897442704
5.38601695945489 4.96074376644916
5.19376331633987 5.56793377637555
3.44467505565712 4.93878992875447
2.18689900225395 3.93924507093024
5.38219479568546 5.47595303578861
4.22322888809125 4.98914681945689
4.74983005890914 5.02231339953157
5.20656217652161 5.61336624327377
1.94677147643965 2.18661766775276
5.06541560001125 5.79502575068242
4.44950987126951 5.2873510843761
4.27020189542879 4.9409050082612
4.85115239600615 5.47751996466649
2.26891684958666 4.0161110782721
1.87672546901824 4.28518909048847
2.61001621817659 3.73019648763318
1.80416799803139 3.15735526250158
4.79399417465204 5.67841292338955
4.4717713480604 5.59444295903852
5.16214013235142 5.00476286766267
5.88705200240596 4.39699037538203
4.36004828697836 5.20799555620545
4.39630244835262 4.95057988256779
};
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
2.99299776529581 5.55016234302306
2.77517015271596 6.35638369949437
5.49085932247437 4.06618241722536
-0.320472379465442 6.93265624067209
2.12198027991486 6.19701194728619
2.95124248179835 5.57063981913181
2.71788079167471 5.98037247022374
1.05248616235404 5.07010498682774
5.18843958503606 6.35664054912196
3.67569950866685 6.30334017628761
2.06919730834143 5.40561500948635
2.26560669007706 5.38110889263893
2.72542290838371 5.99290265026219
3.79925971163354 6.343945236868
2.99539825959589 6.6204584152813
2.17720967534716 5.82648104374959
1.79681433603297 5.36805127495631
2.41638905228936 6.08746046358305
6.77762044408535 1.50223230665242
6.59536550589402 4.42569627971124
4.92391049103957 6.78848343358296
4.60618663532854 5.77573592733898
5.65813488947226 2.24068417963516
4.70098305192354 3.09493061721307
2.73015647402072 5.6256939731309
4.61476629595072 2.23333859349215
1.9736746825255 5.9860193168299
1.9626821258038 5.56506509622466
};
% \addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node1}
% \addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node2}
% \addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node3}
% \addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node4}
% \addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node5}
% \addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node6}
% \addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node7}
% \addplot [draw=gray127, fill=gray127, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node8}


\nextgroupplot[
hide axis,
scale only axis,
width=2cm,
height=5.65cm,
xlabel={Density},
xmajorticks=false,
xmin=0, 
xmax=0.134202545769272,
ymin=-2.06723721340401, ymax=10.0875524106863,
yticklabels={}
]
\path [draw=gray127, fill=gray127, fill opacity=0.25]
(axis cs:2.86088304114237e-05,-0.696918320338719)
--(axis cs:0,-0.696918320338719)
--(axis cs:0,-0.647527741504539)
--(axis cs:0,-0.598137162670358)
--(axis cs:0,-0.548746583836177)
--(axis cs:0,-0.499356005001997)
--(axis cs:0,-0.449965426167816)
--(axis cs:0,-0.400574847333635)
--(axis cs:0,-0.351184268499455)
--(axis cs:0,-0.301793689665274)
--(axis cs:0,-0.252403110831093)
--(axis cs:0,-0.203012531996913)
--(axis cs:0,-0.153621953162732)
--(axis cs:0,-0.104231374328551)
--(axis cs:0,-0.0548407954943708)
--(axis cs:0,-0.00545021666019019)
--(axis cs:0,0.0439403621739906)
--(axis cs:0,0.0933309410081712)
--(axis cs:0,0.142721519842352)
--(axis cs:0,0.192112098676533)
--(axis cs:0,0.241502677510713)
--(axis cs:0,0.290893256344894)
--(axis cs:0,0.340283835179074)
--(axis cs:0,0.389674414013255)
--(axis cs:0,0.439064992847436)
--(axis cs:0,0.488455571681617)
--(axis cs:0,0.537846150515797)
--(axis cs:0,0.587236729349978)
--(axis cs:0,0.636627308184158)
--(axis cs:0,0.686017887018339)
--(axis cs:0,0.73540846585252)
--(axis cs:0,0.784799044686701)
--(axis cs:0,0.834189623520881)
--(axis cs:0,0.883580202355062)
--(axis cs:0,0.932970781189242)
--(axis cs:0,0.982361360023423)
--(axis cs:0,1.0317519388576)
--(axis cs:0,1.08114251769178)
--(axis cs:0,1.13053309652597)
--(axis cs:0,1.17992367536015)
--(axis cs:0,1.22931425419433)
--(axis cs:0,1.27870483302851)
--(axis cs:0,1.32809541186269)
--(axis cs:0,1.37748599069687)
--(axis cs:0,1.42687656953105)
--(axis cs:0,1.47626714836523)
--(axis cs:0,1.52565772719941)
--(axis cs:0,1.57504830603359)
--(axis cs:0,1.62443888486777)
--(axis cs:0,1.67382946370195)
--(axis cs:0,1.72322004253613)
--(axis cs:0,1.77261062137031)
--(axis cs:0,1.82200120020449)
--(axis cs:0,1.87139177903868)
--(axis cs:0,1.92078235787286)
--(axis cs:0,1.97017293670704)
--(axis cs:0,2.01956351554122)
--(axis cs:0,2.0689540943754)
--(axis cs:0,2.11834467320958)
--(axis cs:0,2.16773525204376)
--(axis cs:0,2.21712583087794)
--(axis cs:0,2.26651640971212)
--(axis cs:0,2.3159069885463)
--(axis cs:0,2.36529756738048)
--(axis cs:0,2.41468814621466)
--(axis cs:0,2.46407872504884)
--(axis cs:0,2.51346930388302)
--(axis cs:0,2.5628598827172)
--(axis cs:0,2.61225046155139)
--(axis cs:0,2.66164104038557)
--(axis cs:0,2.71103161921975)
--(axis cs:0,2.76042219805393)
--(axis cs:0,2.80981277688811)
--(axis cs:0,2.85920335572229)
--(axis cs:0,2.90859393455647)
--(axis cs:0,2.95798451339065)
--(axis cs:0,3.00737509222483)
--(axis cs:0,3.05676567105901)
--(axis cs:0,3.10615624989319)
--(axis cs:0,3.15554682872737)
--(axis cs:0,3.20493740756155)
--(axis cs:0,3.25432798639573)
--(axis cs:0,3.30371856522991)
--(axis cs:0,3.3531091440641)
--(axis cs:0,3.40249972289828)
--(axis cs:0,3.45189030173246)
--(axis cs:0,3.50128088056664)
--(axis cs:0,3.55067145940082)
--(axis cs:0,3.600062038235)
--(axis cs:0,3.64945261706918)
--(axis cs:0,3.69884319590336)
--(axis cs:0,3.74823377473754)
--(axis cs:0,3.79762435357172)
--(axis cs:0,3.8470149324059)
--(axis cs:0,3.89640551124008)
--(axis cs:0,3.94579609007426)
--(axis cs:0,3.99518666890844)
--(axis cs:0,4.04457724774262)
--(axis cs:0,4.09396782657681)
--(axis cs:0,4.14335840541099)
--(axis cs:0,4.19274898424517)
--(axis cs:0,4.24213956307935)
--(axis cs:0,4.29153014191353)
--(axis cs:0,4.34092072074771)
--(axis cs:0,4.39031129958189)
--(axis cs:0,4.43970187841607)
--(axis cs:0,4.48909245725025)
--(axis cs:0,4.53848303608443)
--(axis cs:0,4.58787361491861)
--(axis cs:0,4.63726419375279)
--(axis cs:0,4.68665477258697)
--(axis cs:0,4.73604535142115)
--(axis cs:0,4.78543593025533)
--(axis cs:0,4.83482650908952)
--(axis cs:0,4.8842170879237)
--(axis cs:0,4.93360766675788)
--(axis cs:0,4.98299824559206)
--(axis cs:0,5.03238882442624)
--(axis cs:0,5.08177940326042)
--(axis cs:0,5.1311699820946)
--(axis cs:0,5.18056056092878)
--(axis cs:0,5.22995113976296)
--(axis cs:0,5.27934171859714)
--(axis cs:0,5.32873229743132)
--(axis cs:0,5.3781228762655)
--(axis cs:0,5.42751345509968)
--(axis cs:0,5.47690403393386)
--(axis cs:0,5.52629461276804)
--(axis cs:0,5.57568519160223)
--(axis cs:0,5.62507577043641)
--(axis cs:0,5.67446634927059)
--(axis cs:0,5.72385692810477)
--(axis cs:0,5.77324750693895)
--(axis cs:0,5.82263808577313)
--(axis cs:0,5.87202866460731)
--(axis cs:0,5.92141924344149)
--(axis cs:0,5.97080982227567)
--(axis cs:0,6.02020040110985)
--(axis cs:0,6.06959097994403)
--(axis cs:0,6.11898155877821)
--(axis cs:0,6.16837213761239)
--(axis cs:0,6.21776271644657)
--(axis cs:0,6.26715329528075)
--(axis cs:0,6.31654387411494)
--(axis cs:0,6.36593445294912)
--(axis cs:0,6.4153250317833)
--(axis cs:0,6.46471561061748)
--(axis cs:0,6.51410618945166)
--(axis cs:0,6.56349676828584)
--(axis cs:0,6.61288734712002)
--(axis cs:0,6.6622779259542)
--(axis cs:0,6.71166850478838)
--(axis cs:0,6.76105908362256)
--(axis cs:0,6.81044966245674)
--(axis cs:0,6.85984024129092)
--(axis cs:0,6.9092308201251)
--(axis cs:0,6.95862139895928)
--(axis cs:0,7.00801197779346)
--(axis cs:0,7.05740255662765)
--(axis cs:0,7.10679313546183)
--(axis cs:0,7.15618371429601)
--(axis cs:0,7.20557429313019)
--(axis cs:0,7.25496487196437)
--(axis cs:0,7.30435545079855)
--(axis cs:0,7.35374602963273)
--(axis cs:0,7.40313660846691)
--(axis cs:0,7.45252718730109)
--(axis cs:0,7.50191776613527)
--(axis cs:0,7.55130834496945)
--(axis cs:0,7.60069892380363)
--(axis cs:0,7.65008950263781)
--(axis cs:0,7.69948008147199)
--(axis cs:0,7.74887066030617)
--(axis cs:0,7.79826123914036)
--(axis cs:0,7.84765181797454)
--(axis cs:0,7.89704239680872)
--(axis cs:0,7.9464329756429)
--(axis cs:0,7.99582355447708)
--(axis cs:0,8.04521413331126)
--(axis cs:0,8.09460471214544)
--(axis cs:0,8.14399529097962)
--(axis cs:0,8.1933858698138)
--(axis cs:0,8.24277644864798)
--(axis cs:0,8.29216702748216)
--(axis cs:0,8.34155760631634)
--(axis cs:0,8.39094818515052)
--(axis cs:0,8.4403387639847)
--(axis cs:0,8.48972934281888)
--(axis cs:0,8.53911992165307)
--(axis cs:0,8.58851050048725)
--(axis cs:0,8.63790107932143)
--(axis cs:0,8.68729165815561)
--(axis cs:0,8.73668223698979)
--(axis cs:0,8.78607281582397)
--(axis cs:0,8.83546339465815)
--(axis cs:0,8.88485397349233)
--(axis cs:0,8.93424455232651)
--(axis cs:0,8.98363513116069)
--(axis cs:0,9.03302570999487)
--(axis cs:0,9.08241628882905)
--(axis cs:0,9.13180686766323)
--(axis cs:5.76916537200747e-05,9.13180686766323)
--(axis cs:5.76916537200747e-05,9.13180686766323)
--(axis cs:7.16401303270441e-05,9.08241628882905)
--(axis cs:8.86028750915759e-05,9.03302570999487)
--(axis cs:0.000109142772066321,8.98363513116069)
--(axis cs:0.000133907756426329,8.93424455232651)
--(axis cs:0.000163639508412788,8.88485397349233)
--(axis cs:0.000199182228975401,8.83546339465815)
--(axis cs:0.0002414913218016,8.78607281582397)
--(axis cs:0.000291641775572585,8.73668223698979)
--(axis cs:0.000350836009841848,8.68729165815561)
--(axis cs:0.00042041091895191,8.63790107932143)
--(axis cs:0.000501843822066536,8.58851050048725)
--(axis cs:0.000596757004962608,8.53911992165307)
--(axis cs:0.000706920522010835,8.48972934281888)
--(axis cs:0.000834252916092924,8.4403387639847)
--(axis cs:0.000980819511323007,8.39094818515052)
--(axis cs:0.00114882793952691,8.34155760631634)
--(axis cs:0.00134062057748822,8.29216702748216)
--(axis cs:0.00155866359878193,8.24277644864798)
--(axis cs:0.00180553238210039,8.1933858698138)
--(axis cs:0.0020838930675307,8.14399529097962)
--(axis cs:0.00239648011311253,8.09460471214544)
--(axis cs:0.00274606977564877,8.04521413331126)
--(axis cs:0.00313544952122583,7.99582355447708)
--(axis cs:0.00356738346089676,7.9464329756429)
--(axis cs:0.00404457400378199,7.89704239680872)
--(axis cs:0.00456962002140132,7.84765181797454)
--(axis cs:0.00514497192102199,7.79826123914036)
--(axis cs:0.00577288412961069,7.74887066030617)
--(axis cs:0.00645536559087624,7.69948008147199)
--(axis cs:0.00719412897306266,7.65008950263781)
--(axis cs:0.00799053937179186,7.60069892380363)
--(axis cs:0.00884556336765269,7.55130834496945)
--(axis cs:0.00975971935985767,7.50191776613527)
--(axis cs:0.0107330301428888,7.45252718730109)
--(axis cs:0.011764978720714,7.40313660846691)
--(axis cs:0.0128544683613597,7.35374602963273)
--(axis cs:0.0139997878823248,7.30435545079855)
--(axis cs:0.0151985831239244,7.25496487196437)
--(axis cs:0.0164478355131052,7.20557429313019)
--(axis cs:0.0177438485449702,7.15618371429601)
--(axis cs:0.0190822429141129,7.10679313546183)
--(axis cs:0.0204579609142137,7.05740255662765)
--(axis cs:0.0218652805939391,7.00801197779346)
--(axis cs:0.0232978400120938,6.95862139895928)
--(axis cs:0.0247486717775538,6.9092308201251)
--(axis cs:0.0262102478923338,6.85984024129092)
--(axis cs:0.0276745347419321,6.81044966245674)
--(axis cs:0.0291330578986543,6.76105908362256)
--(axis cs:0.0305769762237868,6.71166850478838)
--(axis cs:0.0319971645761247,6.6622779259542)
--(axis cs:0.0333843042602531,6.61288734712002)
--(axis cs:0.034728980180926,6.56349676828584)
--(axis cs:0.036021783512601,6.51410618945166)
--(axis cs:0.0372534185483837,6.46471561061748)
--(axis cs:0.0384148122629835,6.4153250317833)
--(axis cs:0.0394972250124925,6.36593445294912)
--(axis cs:0.0404923607025618,6.31654387411494)
--(axis cs:0.0413924746886017,6.26715329528075)
--(axis cs:0.0421904776297022,6.21776271644657)
--(axis cs:0.0428800335047415,6.16837213761239)
--(axis cs:0.0434556500172102,6.11898155877821)
--(axis cs:0.0439127596669893,6.06959097994403)
--(axis cs:0.0442477898547066,6.02020040110985)
--(axis cs:0.0444582205088649,5.97080982227567)
--(axis cs:0.044542627888527,5.92141924344149)
--(axis cs:0.044500713414875,5.87202866460731)
--(axis cs:0.0443333166223294,5.82263808577313)
--(axis cs:0.0440424115917236,5.77324750693895)
--(axis cs:0.0436310865305386,5.72385692810477)
--(axis cs:0.0431035064931891,5.67446634927059)
--(axis cs:0.042464859581124,5.62507577043641)
--(axis cs:0.0417212873199524,5.57568519160223)
--(axis cs:0.0408798002695692,5.52629461276804)
--(axis cs:0.0399481802729544,5.47690403393386)
--(axis cs:0.0389348710789102,5.42751345509968)
--(axis cs:0.0378488593721726,5.3781228762655)
--(axis cs:0.0366995484999993,5.32873229743132)
--(axis cs:0.0354966273871364,5.27934171859714)
--(axis cs:0.0342499372719073,5.22995113976296)
--(axis cs:0.0329693389677342,5.18056056092878)
--(axis cs:0.0316645833515906,5.1311699820946)
--(axis cs:0.0303451877012152,5.08177940326042)
--(axis cs:0.0290203203467683,5.03238882442624)
--(axis cs:0.0276986958733687,4.98299824559206)
--(axis cs:0.0263884828149801,4.93360766675788)
--(axis cs:0.0250972254266107,4.8842170879237)
--(axis cs:0.0238317807224272,4.83482650908952)
--(axis cs:0.0225982715358714,4.78543593025533)
--(axis cs:0.0214020559093836,4.73604535142115)
--(axis cs:0.0202477126718096,4.68665477258697)
--(axis cs:0.0191390426270333,4.63726419375279)
--(axis cs:0.0180790843731646,4.58787361491861)
--(axis cs:0.017070143411711,4.53848303608443)
--(axis cs:0.0161138329025273,4.48909245725025)
--(axis cs:0.0152111241824174,4.43970187841607)
--(axis cs:0.0143624049995361,4.39031129958189)
--(axis cs:0.0135675433255416,4.34092072074771)
--(axis cs:0.0128259545928476,4.29153014191353)
--(axis cs:0.0121366702622279,4.24213956307935)
--(axis cs:0.0114984057504652,4.19274898424517)
--(axis cs:0.0109096259302121,4.14335840541099)
--(axis cs:0.0103686066442749,4.09396782657681)
--(axis cs:0.00987349094226878,4.04457724774262)
--(axis cs:0.0094223390363972,3.99518666890844)
--(axis cs:0.00901317127224294,3.94579609007426)
--(axis cs:0.00864400370769944,3.89640551124008)
--(axis cs:0.00831287617734513,3.8470149324059)
--(axis cs:0.00801787298101784,3.79762435357172)
--(axis cs:0.00775713656628247,3.74823377473754)
--(axis cs:0.00752887476917524,3.69884319590336)
--(axis cs:0.00733136233247455,3.64945261706918)
--(axis cs:0.00716293753432075,3.600062038235)
--(axis cs:0.00702199483275825,3.55067145940082)
--(axis cs:0.0069069744658676,3.50128088056664)
--(axis cs:0.00681634994612186,3.45189030173246)
--(axis cs:0.00674861435596875,3.40249972289828)
--(axis cs:0.00670226629455642,3.3531091440641)
--(axis cs:0.00667579624838396,3.30371856522991)
--(axis cs:0.00666767406679318,3.25432798639573)
--(axis cs:0.00667633812159785,3.20493740756155)
--(axis cs:0.00670018662319524,3.15554682872737)
--(axis cs:0.00673757145696438,3.10615624989319)
--(axis cs:0.00678679479664139,3.05676567105901)
--(axis cs:0.00684610864797291,3.00737509222483)
--(axis cs:0.00691371737794536,2.95798451339065)
--(axis cs:0.00698778319340532,2.90859393455647)
--(axis cs:0.00706643444867213,2.85920335572229)
--(axis cs:0.00714777658530356,2.80981277688811)
--(axis cs:0.00722990543890088,2.76042219805393)
--(axis cs:0.00731092258811839,2.71103161921975)
--(axis cs:0.00738895237032495,2.66164104038557)
--(axis cs:0.00746216014719799,2.61225046155139)
--(axis cs:0.00752877137253963,2.5628598827172)
--(axis cs:0.0075870909944492,2.51346930388302)
--(axis cs:0.00763552271528069,2.46407872504884)
--(axis cs:0.00767258763602692,2.41468814621466)
--(axis cs:0.00769694182713397,2.36529756738048)
--(axis cs:0.00770739239515137,2.3159069885463)
--(axis cs:0.00770291165355257,2.26651640971212)
--(axis cs:0.00768264905555177,2.21712583087794)
--(axis cs:0.00764594060538089,2.16773525204376)
--(axis cs:0.00759231553043438,2.11834467320958)
--(axis cs:0.00752150006775236,2.0689540943754)
--(axis cs:0.0074334182920577,2.01956351554122)
--(axis cs:0.00732818998643387,1.97017293670704)
--(axis cs:0.00720612562819061,1.92078235787286)
--(axis cs:0.00706771862913395,1.87139177903868)
--(axis cs:0.00691363502924606,1.82200120020449)
--(axis cs:0.00674470089399292,1.77261062137031)
--(axis cs:0.00656188770689394,1.72322004253613)
--(axis cs:0.0063662960799018,1.67382946370195)
--(axis cs:0.00615913812437007,1.62443888486777)
--(axis cs:0.00594171883523714,1.57504830603359)
--(axis cs:0.00571541684126029,1.52565772719941)
--(axis cs:0.00548166486576736,1.47626714836523)
--(axis cs:0.00524193022675954,1.42687656953105)
--(axis cs:0.00499769568373114,1.37748599069687)
--(axis cs:0.00475044091271673,1.32809541186269)
--(axis cs:0.0045016248622034,1.27870483302851)
--(axis cs:0.00425266921187068,1.22931425419433)
--(axis cs:0.0040049431246509,1.17992367536015)
--(axis cs:0.00375974945111058,1.13053309652597)
--(axis cs:0.0035183125141772,1.08114251769178)
--(axis cs:0.00328176757209707,1.0317519388576)
--(axis cs:0.00305115202835601,0.982361360023423)
--(axis cs:0.0028273984291488,0.932970781189242)
--(axis cs:0.00261132926180067,0.883580202355062)
--(axis cs:0.00240365354127071,0.834189623520881)
--(axis cs:0.00220496514648554,0.784799044686701)
--(axis cs:0.0020157428438216,0.73540846585252)
--(axis cs:0.00183635191173504,0.686017887018339)
--(axis cs:0.00166704725859385,0.636627308184158)
--(axis cs:0.0015079779055605,0.587236729349978)
--(axis cs:0.00135919268834143,0.537846150515797)
--(axis cs:0.00122064701624063,0.488455571681617)
--(axis cs:0.00109221051470676,0.439064992847436)
--(axis cs:0.000973675368881624,0.389674414013255)
--(axis cs:0.000864765180894424,0.340283835179074)
--(axis cs:0.000765144153031661,0.290893256344894)
--(axis cs:0.000674426412531279,0.241502677510713)
--(axis cs:0.000592185301522844,0.192112098676533)
--(axis cs:0.000517962467317598,0.142721519842352)
--(axis cs:0.00045127660343852,0.0933309410081712)
--(axis cs:0.000391631709927054,0.0439403621739906)
--(axis cs:0.000338524761913983,-0.00545021666019019)
--(axis cs:0.000291452697464283,-0.0548407954943708)
--(axis cs:0.000249918658528494,-0.104231374328551)
--(axis cs:0.000213437441685697,-0.153621953162732)
--(axis cs:0.000181540137513343,-0.203012531996913)
--(axis cs:0.000153777958205699,-0.252403110831093)
--(axis cs:0.000129725271922799,-0.301793689665274)
--(axis cs:0.000108981878839973,-0.351184268499455)
--(axis cs:9.11745776682793e-05,-0.400574847333635)
--(axis cs:7.59580823450298e-05,-0.449965426167816)
--(axis cs:6.30153565965276e-05,-0.499356005001997)
--(axis cs:5.20574392161743e-05,-0.548746583836177)
--(axis cs:4.2822835347393e-05,-0.598137162670358)
--(axis cs:3.50765490636427e-05,-0.647527741504539)
--(axis cs:2.86088304114237e-05,-0.696918320338719)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, fill opacity=0.25]
(axis cs:4.25570882556853e-05,0.791599146638701)
--(axis cs:0,0.791599146638701)
--(axis cs:0,0.827934192207324)
--(axis cs:0,0.864269237775947)
--(axis cs:0,0.90060428334457)
--(axis cs:0,0.936939328913192)
--(axis cs:0,0.973274374481815)
--(axis cs:0,1.00960942005044)
--(axis cs:0,1.04594446561906)
--(axis cs:0,1.08227951118768)
--(axis cs:0,1.11861455675631)
--(axis cs:0,1.15494960232493)
--(axis cs:0,1.19128464789355)
--(axis cs:0,1.22761969346218)
--(axis cs:0,1.2639547390308)
--(axis cs:0,1.30028978459942)
--(axis cs:0,1.33662483016805)
--(axis cs:0,1.37295987573667)
--(axis cs:0,1.40929492130529)
--(axis cs:0,1.44562996687391)
--(axis cs:0,1.48196501244254)
--(axis cs:0,1.51830005801116)
--(axis cs:0,1.55463510357978)
--(axis cs:0,1.59097014914841)
--(axis cs:0,1.62730519471703)
--(axis cs:0,1.66364024028565)
--(axis cs:0,1.69997528585427)
--(axis cs:0,1.7363103314229)
--(axis cs:0,1.77264537699152)
--(axis cs:0,1.80898042256014)
--(axis cs:0,1.84531546812877)
--(axis cs:0,1.88165051369739)
--(axis cs:0,1.91798555926601)
--(axis cs:0,1.95432060483464)
--(axis cs:0,1.99065565040326)
--(axis cs:0,2.02699069597188)
--(axis cs:0,2.0633257415405)
--(axis cs:0,2.09966078710913)
--(axis cs:0,2.13599583267775)
--(axis cs:0,2.17233087824637)
--(axis cs:0,2.208665923815)
--(axis cs:0,2.24500096938362)
--(axis cs:0,2.28133601495224)
--(axis cs:0,2.31767106052086)
--(axis cs:0,2.35400610608949)
--(axis cs:0,2.39034115165811)
--(axis cs:0,2.42667619722673)
--(axis cs:0,2.46301124279536)
--(axis cs:0,2.49934628836398)
--(axis cs:0,2.5356813339326)
--(axis cs:0,2.57201637950123)
--(axis cs:0,2.60835142506985)
--(axis cs:0,2.64468647063847)
--(axis cs:0,2.68102151620709)
--(axis cs:0,2.71735656177572)
--(axis cs:0,2.75369160734434)
--(axis cs:0,2.79002665291296)
--(axis cs:0,2.82636169848159)
--(axis cs:0,2.86269674405021)
--(axis cs:0,2.89903178961883)
--(axis cs:0,2.93536683518745)
--(axis cs:0,2.97170188075608)
--(axis cs:0,3.0080369263247)
--(axis cs:0,3.04437197189332)
--(axis cs:0,3.08070701746195)
--(axis cs:0,3.11704206303057)
--(axis cs:0,3.15337710859919)
--(axis cs:0,3.18971215416782)
--(axis cs:0,3.22604719973644)
--(axis cs:0,3.26238224530506)
--(axis cs:0,3.29871729087368)
--(axis cs:0,3.33505233644231)
--(axis cs:0,3.37138738201093)
--(axis cs:0,3.40772242757955)
--(axis cs:0,3.44405747314818)
--(axis cs:0,3.4803925187168)
--(axis cs:0,3.51672756428542)
--(axis cs:0,3.55306260985405)
--(axis cs:0,3.58939765542267)
--(axis cs:0,3.62573270099129)
--(axis cs:0,3.66206774655991)
--(axis cs:0,3.69840279212854)
--(axis cs:0,3.73473783769716)
--(axis cs:0,3.77107288326578)
--(axis cs:0,3.80740792883441)
--(axis cs:0,3.84374297440303)
--(axis cs:0,3.88007801997165)
--(axis cs:0,3.91641306554027)
--(axis cs:0,3.9527481111089)
--(axis cs:0,3.98908315667752)
--(axis cs:0,4.02541820224614)
--(axis cs:0,4.06175324781477)
--(axis cs:0,4.09808829338339)
--(axis cs:0,4.13442333895201)
--(axis cs:0,4.17075838452064)
--(axis cs:0,4.20709343008926)
--(axis cs:0,4.24342847565788)
--(axis cs:0,4.2797635212265)
--(axis cs:0,4.31609856679513)
--(axis cs:0,4.35243361236375)
--(axis cs:0,4.38876865793237)
--(axis cs:0,4.425103703501)
--(axis cs:0,4.46143874906962)
--(axis cs:0,4.49777379463824)
--(axis cs:0,4.53410884020686)
--(axis cs:0,4.57044388577549)
--(axis cs:0,4.60677893134411)
--(axis cs:0,4.64311397691273)
--(axis cs:0,4.67944902248136)
--(axis cs:0,4.71578406804998)
--(axis cs:0,4.7521191136186)
--(axis cs:0,4.78845415918722)
--(axis cs:0,4.82478920475585)
--(axis cs:0,4.86112425032447)
--(axis cs:0,4.89745929589309)
--(axis cs:0,4.93379434146172)
--(axis cs:0,4.97012938703034)
--(axis cs:0,5.00646443259896)
--(axis cs:0,5.04279947816759)
--(axis cs:0,5.07913452373621)
--(axis cs:0,5.11546956930483)
--(axis cs:0,5.15180461487345)
--(axis cs:0,5.18813966044208)
--(axis cs:0,5.2244747060107)
--(axis cs:0,5.26080975157932)
--(axis cs:0,5.29714479714795)
--(axis cs:0,5.33347984271657)
--(axis cs:0,5.36981488828519)
--(axis cs:0,5.40614993385382)
--(axis cs:0,5.44248497942244)
--(axis cs:0,5.47882002499106)
--(axis cs:0,5.51515507055968)
--(axis cs:0,5.55149011612831)
--(axis cs:0,5.58782516169693)
--(axis cs:0,5.62416020726555)
--(axis cs:0,5.66049525283418)
--(axis cs:0,5.6968302984028)
--(axis cs:0,5.73316534397142)
--(axis cs:0,5.76950038954005)
--(axis cs:0,5.80583543510867)
--(axis cs:0,5.84217048067729)
--(axis cs:0,5.87850552624591)
--(axis cs:0,5.91484057181454)
--(axis cs:0,5.95117561738316)
--(axis cs:0,5.98751066295178)
--(axis cs:0,6.02384570852041)
--(axis cs:0,6.06018075408903)
--(axis cs:0,6.09651579965765)
--(axis cs:0,6.13285084522627)
--(axis cs:0,6.1691858907949)
--(axis cs:0,6.20552093636352)
--(axis cs:0,6.24185598193214)
--(axis cs:0,6.27819102750077)
--(axis cs:0,6.31452607306939)
--(axis cs:0,6.35086111863801)
--(axis cs:0,6.38719616420664)
--(axis cs:0,6.42353120977526)
--(axis cs:0,6.45986625534388)
--(axis cs:0,6.4962013009125)
--(axis cs:0,6.53253634648113)
--(axis cs:0,6.56887139204975)
--(axis cs:0,6.60520643761837)
--(axis cs:0,6.641541483187)
--(axis cs:0,6.67787652875562)
--(axis cs:0,6.71421157432424)
--(axis cs:0,6.75054661989286)
--(axis cs:0,6.78688166546149)
--(axis cs:0,6.82321671103011)
--(axis cs:0,6.85955175659873)
--(axis cs:0,6.89588680216736)
--(axis cs:0,6.93222184773598)
--(axis cs:0,6.9685568933046)
--(axis cs:0,7.00489193887323)
--(axis cs:0,7.04122698444185)
--(axis cs:0,7.07756203001047)
--(axis cs:0,7.11389707557909)
--(axis cs:0,7.15023212114772)
--(axis cs:0,7.18656716671634)
--(axis cs:0,7.22290221228496)
--(axis cs:0,7.25923725785359)
--(axis cs:0,7.29557230342221)
--(axis cs:0,7.33190734899083)
--(axis cs:0,7.36824239455945)
--(axis cs:0,7.40457744012808)
--(axis cs:0,7.4409124856967)
--(axis cs:0,7.47724753126532)
--(axis cs:0,7.51358257683395)
--(axis cs:0,7.54991762240257)
--(axis cs:0,7.58625266797119)
--(axis cs:0,7.62258771353982)
--(axis cs:0,7.65892275910844)
--(axis cs:0,7.69525780467706)
--(axis cs:0,7.73159285024568)
--(axis cs:0,7.76792789581431)
--(axis cs:0,7.80426294138293)
--(axis cs:0,7.84059798695155)
--(axis cs:0,7.87693303252018)
--(axis cs:0,7.9132680780888)
--(axis cs:0,7.94960312365742)
--(axis cs:0,7.98593816922604)
--(axis cs:0,8.02227321479467)
--(axis cs:4.26309560747625e-05,8.02227321479467)
--(axis cs:4.26309560747625e-05,8.02227321479467)
--(axis cs:5.37458221950576e-05,7.98593816922604)
--(axis cs:6.73497433315999e-05,7.94960312365742)
--(axis cs:8.38885492859461e-05,7.9132680780888)
--(axis cs:0.000103860282616533,7.87693303252018)
--(axis cs:0.000127814974902371,7.84059798695155)
--(axis cs:0.000156352796393869,7.80426294138293)
--(axis cs:0.00019012032702337,7.76792789581431)
--(axis cs:0.000229804741850621,7.73159285024568)
--(axis cs:0.000276125773625376,7.69525780467706)
--(axis cs:0.000329825410897656,7.65892275910844)
--(axis cs:0.0003916554121815,7.62258771353982)
--(axis cs:0.000462362863444019,7.58625266797119)
--(axis cs:0.000542674173874078,7.54991762240257)
--(axis cs:0.000633278087355893,7.51358257683395)
--(axis cs:0.000734808475767543,7.47724753126532)
--(axis cs:0.000847827864235219,7.4409124856967)
--(axis cs:0.000972812804842884,7.40457744012808)
--(axis cs:0.00111014234953042,7.36824239455945)
--(axis cs:0.00126009095971342,7.33190734899083)
--(axis cs:0.00142282721436343,7.29557230342221)
--(axis cs:0.00159841962597576,7.25923725785359)
--(axis cs:0.00178685073355349,7.22290221228496)
--(axis cs:0.00198804040568416,7.18656716671634)
--(axis cs:0.00220187895209942,7.15023212114772)
--(axis cs:0.00242827021183259,7.11389707557909)
--(axis cs:0.00266718426995285,7.07756203001047)
--(axis cs:0.00291871886968748,7.04122698444185)
--(axis cs:0.00318316795642997,7.00489193887323)
--(axis cs:0.00346109514508166,6.9685568933046)
--(axis cs:0.00375340927823557,6.93222184773598)
--(axis cs:0.0040614386795766,6.89588680216736)
--(axis cs:0.00438700024598251,6.85955175659873)
--(axis cs:0.0047324592038841,6.82321671103011)
--(axis cs:0.00510077521771681,6.78688166546149)
--(axis cs:0.00549553061168252,6.75054661989286)
--(axis cs:0.00592093677234242,6.71421157432424)
--(axis cs:0.00638181534899402,6.67787652875562)
--(axis cs:0.00688355165796867,6.641541483187)
--(axis cs:0.00743201870763574,6.60520643761837)
--(axis cs:0.00803347145936512,6.56887139204975)
--(axis cs:0.00869441227748246,6.53253634648113)
--(axis cs:0.0094214299365843,6.4962013009125)
--(axis cs:0.0102210159750598,6.45986625534388)
--(axis cs:0.0110993635298946,6.42353120977526)
--(axis cs:0.0120621549778971,6.38719616420664)
--(axis cs:0.0131143456630851,6.35086111863801)
--(axis cs:0.0142599516378361,6.31452607306939)
--(axis cs:0.0155018496287715,6.27819102750077)
--(axis cs:0.0168415973178927,6.24185598193214)
--(axis cs:0.0182792814886017,6.20552093636352)
--(axis cs:0.0198134006338542,6.1691858907949)
--(axis cs:0.021440787295771,6.13285084522627)
--(axis cs:0.0231565737649877,6.09651579965765)
--(axis cs:0.0249542029003249,6.06018075408903)
--(axis cs:0.0268254838410138,6.02384570852041)
--(axis cs:0.0287606903939834,5.98751066295178)
--(axis cs:0.030748698012246,5.95117561738316)
--(axis cs:0.0327771536584565,5.91484057181454)
--(axis cs:0.0348326715787625,5.87850552624591)
--(axis cs:0.0369010471830702,5.84217048067729)
--(axis cs:0.0389674808963083,5.80583543510867)
--(axis cs:0.0410168040333488,5.76950038954005)
--(axis cs:0.0430336994412617,5.73316534397142)
--(axis cs:0.0450029107905996,5.6968302984028)
--(axis cs:0.0469094358899992,5.66049525283418)
--(axis cs:0.0487387011226648,5.62416020726555)
--(axis cs:0.0504767159148862,5.58782516169693)
--(axis cs:0.0521102078910287,5.55149011612831)
--(axis cs:0.0536267408943398,5.51515507055968)
--(axis cs:0.0550148192220451,5.47882002499106)
--(axis cs:0.0562639821282438,5.44248497942244)
--(axis cs:0.0573648928193465,5.40614993385382)
--(axis cs:0.0583094257806527,5.36981488828519)
--(axis cs:0.0590907553554849,5.33347984271657)
--(axis cs:0.0597034471258013,5.29714479714795)
--(axis cs:0.0601435519355607,5.26080975157932)
--(axis cs:0.0604087005107956,5.2244747060107)
--(axis cs:0.0604981947415969,5.18813966044208)
--(axis cs:0.0604130899869926,5.15180461487345)
--(axis cs:0.060156261421547,5.11546956930483)
--(axis cs:0.0597324466156274,5.07913452373621)
--(axis cs:0.0591482563444368,5.04279947816759)
--(axis cs:0.0584121461192844,5.00646443259896)
--(axis cs:0.0575343421367936,4.97012938703034)
--(axis cs:0.0565267171977093,4.93379434146172)
--(axis cs:0.0554026145506065,4.89745929589309)
--(axis cs:0.0541766204128061,4.86112425032447)
--(axis cs:0.0528642889204134,4.82478920475585)
--(axis cs:0.051481826249406,4.78845415918722)
--(axis cs:0.0500457434132006,4.7521191136186)
--(axis cs:0.0485724895747199,4.71578406804998)
--(axis cs:0.0470780794367327,4.67944902248136)
--(axis cs:0.0455777292593181,4.64311397691273)
--(axis cs:0.0440855162159569,4.60677893134411)
--(axis cs:0.0426140751160121,4.57044388577549)
--(axis cs:0.0411743450261098,4.53410884020686)
--(axis cs:0.0397753761063221,4.49777379463824)
--(axis cs:0.0384242041768602,4.46143874906962)
--(axis cs:0.0371257973215404,4.425103703501)
--(axis cs:0.0358830754131802,4.38876865793237)
--(axis cs:0.0346970000196319,4.35243361236375)
--(axis cs:0.0335667289180206,4.31609856679513)
--(axis cs:0.0324898265905621,4.2797635212265)
--(axis cs:0.0314625197495734,4.24342847565788)
--(axis cs:0.0304799852547784,4.20709343008926)
--(axis cs:0.0295366568117596,4.17075838452064)
--(axis cs:0.0286265365996534,4.13442333895201)
--(axis cs:0.0277434984477193,4.09808829338339)
--(axis cs:0.0268815703027018,4.06175324781477)
--(axis cs:0.0260351854064968,4.02541820224614)
--(axis cs:0.0251993937152337,3.98908315667752)
--(axis cs:0.0243700274983445,3.9527481111089)
--(axis cs:0.0235438176137985,3.91641306554027)
--(axis cs:0.0227184595191012,3.88007801997165)
--(axis cs:0.021892630511969,3.84374297440303)
--(axis cs:0.0210659618811865,3.80740792883441)
--(axis cs:0.0202389714899341,3.77107288326578)
--(axis cs:0.0194129637390271,3.73473783769716)
--(axis cs:0.0185899048213597,3.69840279212854)
--(axis cs:0.0177722816643373,3.66206774655991)
--(axis cs:0.0169629529735624,3.62573270099129)
--(axis cs:0.0161650003720007,3.58939765542267)
--(axis cs:0.0153815868284238,3.55306260985405)
--(axis cs:0.0146158284577579,3.51672756428542)
--(axis cs:0.0138706844364201,3.4803925187168)
--(axis cs:0.0131488682969386,3.44405747314818)
--(axis cs:0.0124527823389047,3.40772242757955)
--(axis cs:0.0117844754052477,3.37138738201093)
--(axis cs:0.011145622903951,3.33505233644231)
--(axis cs:0.0105375267742156,3.29871729087368)
--(axis cs:0.00996113215671962,3.26238224530506)
--(axis cs:0.00941705686729318,3.22604719973644)
--(axis cs:0.00890562941132841,3.18971215416782)
--(axis cs:0.0084269312136732,3.15337710859919)
--(axis cs:0.00798083895932828,3.11704206303057)
--(axis cs:0.00756706341197892,3.08070701746195)
--(axis cs:0.0071851817550876,3.04437197189332)
--(axis cs:0.00683466132881278,3.0080369263247)
--(axis cs:0.00651487355393424,2.97170188075608)
--(axis cs:0.00622509777735381,2.93536683518745)
--(axis cs:0.00596451568016401,2.89903178961883)
--(axis cs:0.00573219770144223,2.86269674405021)
--(axis cs:0.0055270835999364,2.82636169848159)
--(axis cs:0.005347959763789,2.79002665291296)
--(axis cs:0.00519343616043845,2.75369160734434)
--(axis cs:0.00506192588382642,2.71735656177572)
--(axis cs:0.00495163010711442,2.68102151620709)
--(axis cs:0.00486053090275932,2.64468647063847)
--(axis cs:0.00478639387640016,2.60835142506985)
--(axis cs:0.00472678191467867,2.57201637950123)
--(axis cs:0.0046790806149918,2.5356813339326)
--(axis cs:0.00464053519638625,2.49934628836398)
--(axis cs:0.00460829793528751,2.46301124279536)
--(axis cs:0.00457948447512011,2.42667619722673)
--(axis cs:0.00455123676752227,2.39034115165811)
--(axis cs:0.00452078994950718,2.35400610608949)
--(axis cs:0.00448554017070219,2.31767106052086)
--(axis cs:0.00444311027198797,2.28133601495224)
--(axis cs:0.00439141028437028,2.24500096938362)
--(axis cs:0.00432868995648114,2.208665923815)
--(axis cs:0.00425358091219351,2.17233087824637)
--(axis cs:0.00416512655917364,2.13599583267775)
--(axis cs:0.00406279848081097,2.09966078710913)
--(axis cs:0.00394649870956318,2.0633257415405)
--(axis cs:0.0038165479593023,2.02699069597188)
--(axis cs:0.0036736605485591,1.99065565040326)
--(axis cs:0.00351890733972353,1.95432060483464)
--(axis cs:0.00335366852072423,1.91798555926601)
--(axis cs:0.00317957844195637,1.88165051369739)
--(axis cs:0.00299846497685583,1.84531546812877)
--(axis cs:0.00281228599276349,1.80898042256014)
--(axis cs:0.00262306550136119,1.77264537699152)
--(axis cs:0.00243283191465201,1.7363103314229)
--(axis cs:0.00224356057961028,1.69997528585427)
--(axis cs:0.00205712242388578,1.66364024028565)
--(axis cs:0.00187524014143695,1.62730519471703)
--(axis cs:0.00169945290744367,1.59097014914841)
--(axis cs:0.001531090162875,1.55463510357978)
--(axis cs:0.00137125457538924,1.51830005801116)
--(axis cs:0.00122081388633054,1.48196501244254)
--(axis cs:0.00108040101071416,1.44562996687391)
--(axis cs:0.000950421480613029,1.40929492130529)
--(axis cs:0.000831067119469982,1.37295987573667)
--(axis cs:0.000722334707724744,1.33662483016805)
--(axis cs:0.000624048346333457,1.30028978459942)
--(axis cs:0.000535884237953631,1.2639547390308)
--(axis cs:0.000457396676435082,1.22761969346218)
--(axis cs:0.00038804415241874,1.19128464789355)
--(axis cs:0.000327214633851109,1.15494960232493)
--(axis cs:0.000274249252470796,1.11861455675631)
--(axis cs:0.00022846380885742,1.08227951118768)
--(axis cs:0.000189167688778242,1.04594446561906)
--(axis cs:0.000155679953390466,1.00960942005044)
--(axis cs:0.00012734251843589,0.973274374481815)
--(axis cs:0.00010353046808445,0.936939328913192)
--(axis cs:8.36596547757016e-05,0.90060428334457)
--(axis cs:6.71918163657889e-05,0.864269237775947)
--(axis cs:5.36374967920941e-05,0.827934192207324)
--(axis cs:4.25570882556853e-05,0.791599146638701)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, fill opacity=0.25]
(axis cs:3.38165998288534e-05,2.05652092524085)
--(axis cs:0,2.05652092524085)
--(axis cs:0,2.10385577374953)
--(axis cs:0,2.15119062225821)
--(axis cs:0,2.19852547076688)
--(axis cs:0,2.24586031927556)
--(axis cs:0,2.29319516778423)
--(axis cs:0,2.34053001629291)
--(axis cs:0,2.38786486480158)
--(axis cs:0,2.43519971331026)
--(axis cs:0,2.48253456181893)
--(axis cs:0,2.52986941032761)
--(axis cs:0,2.57720425883628)
--(axis cs:0,2.62453910734496)
--(axis cs:0,2.67187395585363)
--(axis cs:0,2.71920880436231)
--(axis cs:0,2.76654365287098)
--(axis cs:0,2.81387850137966)
--(axis cs:0,2.86121334988833)
--(axis cs:0,2.90854819839701)
--(axis cs:0,2.95588304690569)
--(axis cs:0,3.00321789541436)
--(axis cs:0,3.05055274392304)
--(axis cs:0,3.09788759243171)
--(axis cs:0,3.14522244094039)
--(axis cs:0,3.19255728944906)
--(axis cs:0,3.23989213795774)
--(axis cs:0,3.28722698646641)
--(axis cs:0,3.33456183497509)
--(axis cs:0,3.38189668348376)
--(axis cs:0,3.42923153199244)
--(axis cs:0,3.47656638050111)
--(axis cs:0,3.52390122900979)
--(axis cs:0,3.57123607751846)
--(axis cs:0,3.61857092602714)
--(axis cs:0,3.66590577453582)
--(axis cs:0,3.71324062304449)
--(axis cs:0,3.76057547155317)
--(axis cs:0,3.80791032006184)
--(axis cs:0,3.85524516857052)
--(axis cs:0,3.90258001707919)
--(axis cs:0,3.94991486558787)
--(axis cs:0,3.99724971409654)
--(axis cs:0,4.04458456260522)
--(axis cs:0,4.09191941111389)
--(axis cs:0,4.13925425962257)
--(axis cs:0,4.18658910813124)
--(axis cs:0,4.23392395663992)
--(axis cs:0,4.28125880514859)
--(axis cs:0,4.32859365365727)
--(axis cs:0,4.37592850216594)
--(axis cs:0,4.42326335067462)
--(axis cs:0,4.4705981991833)
--(axis cs:0,4.51793304769197)
--(axis cs:0,4.56526789620065)
--(axis cs:0,4.61260274470932)
--(axis cs:0,4.659937593218)
--(axis cs:0,4.70727244172667)
--(axis cs:0,4.75460729023535)
--(axis cs:0,4.80194213874402)
--(axis cs:0,4.8492769872527)
--(axis cs:0,4.89661183576137)
--(axis cs:0,4.94394668427005)
--(axis cs:0,4.99128153277872)
--(axis cs:0,5.0386163812874)
--(axis cs:0,5.08595122979608)
--(axis cs:0,5.13328607830475)
--(axis cs:0,5.18062092681343)
--(axis cs:0,5.2279557753221)
--(axis cs:0,5.27529062383078)
--(axis cs:0,5.32262547233945)
--(axis cs:0,5.36996032084813)
--(axis cs:0,5.4172951693568)
--(axis cs:0,5.46463001786548)
--(axis cs:0,5.51196486637415)
--(axis cs:0,5.55929971488283)
--(axis cs:0,5.6066345633915)
--(axis cs:0,5.65396941190018)
--(axis cs:0,5.70130426040885)
--(axis cs:0,5.74863910891753)
--(axis cs:0,5.7959739574262)
--(axis cs:0,5.84330880593488)
--(axis cs:0,5.89064365444356)
--(axis cs:0,5.93797850295223)
--(axis cs:0,5.98531335146091)
--(axis cs:0,6.03264819996958)
--(axis cs:0,6.07998304847826)
--(axis cs:0,6.12731789698693)
--(axis cs:0,6.17465274549561)
--(axis cs:0,6.22198759400428)
--(axis cs:0,6.26932244251296)
--(axis cs:0,6.31665729102163)
--(axis cs:0,6.36399213953031)
--(axis cs:0,6.41132698803898)
--(axis cs:0,6.45866183654766)
--(axis cs:0,6.50599668505633)
--(axis cs:0,6.55333153356501)
--(axis cs:0,6.60066638207369)
--(axis cs:0,6.64800123058236)
--(axis cs:0,6.69533607909104)
--(axis cs:0,6.74267092759971)
--(axis cs:0,6.79000577610839)
--(axis cs:0,6.83734062461706)
--(axis cs:0,6.88467547312574)
--(axis cs:0,6.93201032163441)
--(axis cs:0,6.97934517014309)
--(axis cs:0,7.02668001865176)
--(axis cs:0,7.07401486716044)
--(axis cs:0,7.12134971566911)
--(axis cs:0,7.16868456417779)
--(axis cs:0,7.21601941268646)
--(axis cs:0,7.26335426119514)
--(axis cs:0,7.31068910970381)
--(axis cs:0,7.35802395821249)
--(axis cs:0,7.40535880672117)
--(axis cs:0,7.45269365522984)
--(axis cs:0,7.50002850373852)
--(axis cs:0,7.54736335224719)
--(axis cs:0,7.59469820075587)
--(axis cs:0,7.64203304926454)
--(axis cs:0,7.68936789777322)
--(axis cs:0,7.73670274628189)
--(axis cs:0,7.78403759479057)
--(axis cs:0,7.83137244329924)
--(axis cs:0,7.87870729180792)
--(axis cs:0,7.92604214031659)
--(axis cs:0,7.97337698882527)
--(axis cs:0,8.02071183733394)
--(axis cs:0,8.06804668584262)
--(axis cs:0,8.11538153435129)
--(axis cs:0,8.16271638285997)
--(axis cs:0,8.21005123136865)
--(axis cs:0,8.25738607987732)
--(axis cs:0,8.304720928386)
--(axis cs:0,8.35205577689467)
--(axis cs:0,8.39939062540335)
--(axis cs:0,8.44672547391202)
--(axis cs:0,8.4940603224207)
--(axis cs:0,8.54139517092937)
--(axis cs:0,8.58873001943805)
--(axis cs:0,8.63606486794672)
--(axis cs:0,8.6833997164554)
--(axis cs:0,8.73073456496407)
--(axis cs:0,8.77806941347275)
--(axis cs:0,8.82540426198143)
--(axis cs:0,8.8727391104901)
--(axis cs:0,8.92007395899877)
--(axis cs:0,8.96740880750745)
--(axis cs:0,9.01474365601613)
--(axis cs:0,9.0620785045248)
--(axis cs:0,9.10941335303348)
--(axis cs:0,9.15674820154215)
--(axis cs:0,9.20408305005083)
--(axis cs:0,9.2514178985595)
--(axis cs:0,9.29875274706818)
--(axis cs:0,9.34608759557685)
--(axis cs:0,9.39342244408553)
--(axis cs:0,9.4407572925942)
--(axis cs:0,9.48809214110288)
--(axis cs:0,9.53542698961155)
--(axis cs:0,9.58276183812023)
--(axis cs:0,9.6300966866289)
--(axis cs:0,9.67743153513758)
--(axis cs:0,9.72476638364626)
--(axis cs:0,9.77210123215493)
--(axis cs:0,9.81943608066361)
--(axis cs:0,9.86677092917228)
--(axis cs:0,9.91410577768096)
--(axis cs:0,9.96144062618963)
--(axis cs:0,10.0087754746983)
--(axis cs:0,10.056110323207)
--(axis cs:0,10.1034451717157)
--(axis cs:0,10.1507800202243)
--(axis cs:0,10.198114868733)
--(axis cs:0,10.2454497172417)
--(axis cs:0,10.2927845657504)
--(axis cs:0,10.340119414259)
--(axis cs:0,10.3874542627677)
--(axis cs:0,10.4347891112764)
--(axis cs:0,10.4821239597851)
--(axis cs:0,10.5294588082937)
--(axis cs:0,10.5767936568024)
--(axis cs:0,10.6241285053111)
--(axis cs:0,10.6714633538198)
--(axis cs:0,10.7187982023284)
--(axis cs:0,10.7661330508371)
--(axis cs:0,10.8134678993458)
--(axis cs:0,10.8608027478545)
--(axis cs:0,10.9081375963631)
--(axis cs:0,10.9554724448718)
--(axis cs:0,11.0028072933805)
--(axis cs:0,11.0501421418892)
--(axis cs:0,11.0974769903978)
--(axis cs:0,11.1448118389065)
--(axis cs:0,11.1921466874152)
--(axis cs:0,11.2394815359239)
--(axis cs:0,11.2868163844325)
--(axis cs:0,11.3341512329412)
--(axis cs:0,11.3814860814499)
--(axis cs:0,11.4288209299586)
--(axis cs:0,11.4761557784672)
--(axis cs:3.23590489867933e-05,11.4761557784672)
--(axis cs:3.23590489867933e-05,11.4761557784672)
--(axis cs:4.06958675908844e-05,11.4288209299586)
--(axis cs:5.08760978153803e-05,11.3814860814499)
--(axis cs:6.32248573013566e-05,11.3341512329412)
--(axis cs:7.81042167383443e-05,11.2868163844325)
--(axis cs:9.59126779938639e-05,11.2394815359239)
--(axis cs:0.000117083383532976,11.1921466874152)
--(axis cs:0.000142080852719465,11.1448118389065)
--(axis cs:0.000171396068010137,11.0974769903978)
--(axis cs:0.000205539778610105,11.0501421418892)
--(axis cs:0.000245033952323282,11.0028072933805)
--(axis cs:0.000290401388702266,10.9554724448718)
--(axis cs:0.000342153607646041,10.9081375963631)
--(axis cs:0.000400777245446925,10.8608027478545)
--(axis cs:0.000466719321591999,10.8134678993458)
--(axis cs:0.00054037187944915,10.7661330508371)
--(axis cs:0.000622056645834587,10.7187982023284)
--(axis cs:0.000712010490478991,10.6714633538198)
--(axis cs:0.000810372587552233,10.6241285053111)
--(axis cs:0.000917174277895535,10.5767936568024)
--(axis cs:0.00103233269243947,10.5294588082937)
--(axis cs:0.00115564921483676,10.4821239597851)
--(axis cs:0.00128681382605936,10.4347891112764)
--(axis cs:0.00142541627882574,10.3874542627677)
--(axis cs:0.00157096489092446,10.340119414259)
--(axis cs:0.00172291352253916,10.2927845657504)
--(axis cs:0.001880697015861,10.2454497172417)
--(axis cs:0.00204377503174025,10.198114868733)
--(axis cs:0.00221168382794497,10.1507800202243)
--(axis cs:0.00238409510057478,10.1034451717157)
--(axis cs:0.00256088057146149,10.056110323207)
--(axis cs:0.00274218056976067,10.0087754746983)
--(axis cs:0.00292847444693629,9.96144062618963)
--(axis cs:0.00312065030317359,9.91410577768096)
--(axis cs:0.00332007121161786,9.86677092917228)
--(axis cs:0.00352863492466991,9.81943608066361)
--(axis cs:0.00374882395085755,9.77210123215493)
--(axis cs:0.00398374291449207,9.72476638364626)
--(axis cs:0.00423714026140295,9.67743153513758)
--(axis cs:0.00451341165492339,9.6300966866289)
--(axis cs:0.00481758281341384,9.58276183812023)
--(axis cs:0.00515527006442208,9.53542698961155)
--(axis cs:0.00553261751586051,9.48809214110288)
--(axis cs:0.0059562104510605,9.4407572925942)
--(axis cs:0.00643296531781435,9.39342244408553)
--(axis cs:0.00696999747411501,9.34608759557685)
--(axis cs:0.00757446864613496,9.29875274706818)
--(axis cs:0.00825341681763615,9.2514178985595)
--(axis cs:0.00901357197615812,9.20408305005083)
--(axis cs:0.00986116176408746,9.15674820154215)
--(axis cs:0.0108017115997277,9.10941335303348)
--(axis cs:0.0118398442268823,9.0620785045248)
--(axis cs:0.0129790839084515,9.01474365601613)
--(axis cs:0.014221670592705,8.96740880750745)
--(axis cs:0.0155683893481558,8.92007395899877)
--(axis cs:0.0170184201871859,8.8727391104901)
--(axis cs:0.0185692130869599,8.82540426198143)
--(axis cs:0.0202163925792879,8.77806941347275)
--(axis cs:0.0219536957320149,8.73073456496407)
--(axis cs:0.0237729466976242,8.6833997164554)
--(axis cs:0.0256640702748976,8.63606486794672)
--(axis cs:0.0276151461311998,8.58873001943805)
--(axis cs:0.0296125044799146,8.54139517092937)
--(axis cs:0.031640863112438,8.4940603224207)
--(axis cs:0.0336835047587896,8.44672547391202)
--(axis cs:0.0357224928069248,8.39939062540335)
--(axis cs:0.0377389224603462,8.35205577689467)
--(axis cs:0.0397132034702592,8.304720928386)
--(axis cs:0.0416253696584866,8.25738607987732)
--(axis cs:0.0434554095702251,8.21005123136865)
--(axis cs:0.0451836117850801,8.16271638285997)
--(axis cs:0.0467909176983027,8.11538153435129)
--(axis cs:0.0482592739930454,8.06804668584262)
--(axis cs:0.0495719765924886,8.02071183733394)
--(axis cs:0.0507139976422915,7.97337698882527)
--(axis cs:0.0516722870617276,7.92604214031659)
--(axis cs:0.0524360404443405,7.87870729180792)
--(axis cs:0.0529969256067975,7.83137244329924)
--(axis cs:0.0533492608882139,7.78403759479057)
--(axis cs:0.0534901393890151,7.73670274628189)
--(axis cs:0.0534194946909635,7.68936789777322)
--(axis cs:0.0531401051850577,7.64203304926454)
--(axis cs:0.0526575359026923,7.59469820075587)
--(axis cs:0.0519800186345254,7.54736335224719)
--(axis cs:0.0511182730560841,7.50002850373852)
--(axis cs:0.0500852734764526,7.45269365522984)
--(axis cs:0.0488959676004037,7.40535880672117)
--(axis cs:0.0475669552609779,7.35802395821249)
--(axis cs:0.0461161363621155,7.31068910970381)
--(axis cs:0.0445623382053991,7.26335426119514)
--(axis cs:0.0429249329142637,7.21601941268646)
--(axis cs:0.0412234557867195,7.16868456417779)
--(axis cs:0.0394772350999176,7.12134971566911)
--(axis cs:0.0377050431761569,7.07401486716044)
--(axis cs:0.0359247774416692,7.02668001865176)
--(axis cs:0.0341531788275983,6.97934517014309)
--(axis cs:0.0324055932532272,6.93201032163441)
--(axis cs:0.0306957801811043,6.88467547312574)
--(axis cs:0.0290357704330748,6.83734062461706)
--(axis cs:0.0274357736945237,6.79000577610839)
--(axis cs:0.025904134493204,6.74267092759971)
--(axis cs:0.0244473339883156,6.69533607909104)
--(axis cs:0.023070033698173,6.64800123058236)
--(axis cs:0.021775156365159,6.60066638207369)
--(axis cs:0.0205639985191851,6.55333153356501)
--(axis cs:0.01943636895075,6.50599668505633)
--(axis cs:0.0183907472198265,6.45866183654766)
--(axis cs:0.0174244564711063,6.41132698803898)
--(axis cs:0.0165338451535775,6.36399213953031)
--(axis cs:0.0157144727017063,6.31665729102163)
--(axis cs:0.0149612947747461,6.26932244251296)
--(axis cs:0.0142688442217616,6.22198759400428)
--(axis cs:0.0136314045020695,6.17465274549561)
--(axis cs:0.0130431728132142,6.12731789698693)
--(axis cs:0.0124984106420973,6.07998304847826)
--(axis cs:0.0119915798519532,6.03264819996958)
--(axis cs:0.0115174627518672,5.98531335146091)
--(axis cs:0.011071264878684,5.93797850295223)
--(axis cs:0.0106486994719134,5.89064365444356)
--(axis cs:0.0102460528621418,5.84330880593488)
--(axis cs:0.00986023024393398,5.7959739574262)
--(axis cs:0.00948878158354526,5.74863910891753)
--(axis cs:0.00912990773267323,5.70130426040885)
--(axis cs:0.00878244718731321,5.65396941190018)
--(axis cs:0.00844584434272632,5.6066345633915)
--(axis cs:0.00812010054061607,5.55929971488283)
--(axis cs:0.00780570966470247,5.51196486637415)
--(axis cs:0.00750358049233079,5.46463001786548)
--(axis cs:0.00721494842563945,5.4172951693568)
--(axis cs:0.00694127957848699,5.36996032084813)
--(axis cs:0.00668417045900118,5.32262547233945)
--(axis cs:0.00644524664071026,5.27529062383078)
--(axis cs:0.00622606384240612,5.2279557753221)
--(axis cs:0.00602801473044673,5.18062092681343)
--(axis cs:0.00585224451773298,5.13328607830475)
--(axis cs:0.00569957807002597,5.08595122979608)
--(axis cs:0.00557046075918791,5.0386163812874)
--(axis cs:0.00546491474729661,4.99128153277872)
--(axis cs:0.00538251177302532,4.94394668427005)
--(axis cs:0.00532236287247941,4.89661183576137)
--(axis cs:0.0052831248316757,4.8492769872527)
--(axis cs:0.00526302256640214,4.80194213874402)
--(axis cs:0.00525988608339452,4.75460729023535)
--(axis cs:0.00527120021599449,4.70727244172667)
--(axis cs:0.00529416496338219,4.659937593218)
--(axis cs:0.00532576400456273,4.61260274470932)
--(axis cs:0.00536283880973609,4.56526789620065)
--(axis cs:0.00540216572986069,4.51793304769197)
--(axis cs:0.00544053350243262,4.4705981991833)
--(axis cs:0.00547481875601957,4.42326335067462)
--(axis cs:0.00550205731335288,4.37592850216594)
--(axis cs:0.00551950936664291,4.32859365365727)
--(axis cs:0.00552471691267861,4.28125880514859)
--(axis cs:0.00551555217324989,4.23392395663992)
--(axis cs:0.00549025607397125,4.18658910813124)
--(axis cs:0.0054474661991573,4.13925425962257)
--(axis cs:0.00538623397177165,4.09191941111389)
--(axis cs:0.00530603111775096,4.04458456260522)
--(axis cs:0.00520674575750287,3.99724971409654)
--(axis cs:0.00508866872027566,3.94991486558787)
--(axis cs:0.004952470897065,3.90258001707919)
--(axis cs:0.00479917263347228,3.85524516857052)
--(axis cs:0.00463010631482016,3.80791032006184)
--(axis cs:0.0044468734115558,3.76057547155317)
--(axis cs:0.00425129733334316,3.71324062304449)
--(axis cs:0.00404537348512019,3.66590577453582)
--(axis cs:0.00383121792772038,3.61857092602714)
--(axis cs:0.00361101601960984,3.57123607751846)
--(axis cs:0.00338697235550224,3.52390122900979)
--(axis cs:0.00316126322340833,3.47656638050111)
--(axis cs:0.00293599267629934,3.42923153199244)
--(axis cs:0.00271315316134902,3.38189668348376)
--(axis cs:0.00249459147316916,3.33456183497509)
--(axis cs:0.00228198060320331,3.28722698646641)
--(axis cs:0.00207679785211126,3.23989213795774)
--(axis cs:0.00188030936289373,3.19255728944906)
--(axis cs:0.00169356102736783,3.14522244094039)
--(axis cs:0.00151737552504536,3.09788759243171)
--(axis cs:0.00135235507863196,3.05055274392304)
--(axis cs:0.0011988893604822,3.00321789541436)
--(axis cs:0.00105716786436044,2.95588304690569)
--(axis cs:0.000927195970155918,2.90854819839701)
--(axis cs:0.000808813877443009,2.86121334988833)
--(axis cs:0.000701717566848771,2.81387850137966)
--(axis cs:0.000605480964281107,2.76654365287098)
--(axis cs:0.000519578528861592,2.71920880436231)
--(axis cs:0.000443407556351112,2.67187395585363)
--(axis cs:0.0003763095805213,2.62453910734496)
--(axis cs:0.000317590359374183,2.57720425883628)
--(axis cs:0.000266538045286773,2.52986941032761)
--(axis cs:0.000222439252232532,2.48253456181893)
--(axis cs:0.000184592843926876,2.43519971331026)
--(axis cs:0.000152321369564228,2.38786486480158)
--(axis cs:0.00012498016521471,2.34053001629291)
--(axis cs:0.000101964216420314,2.29319516778423)
--(axis cs:8.27129396075589e-05,2.24586031927556)
--(axis cs:6.67130861355672e-05,2.19852547076688)
--(axis cs:5.35000035158761e-05,2.15119062225821)
--(axis cs:4.26575046839809e-05,2.10385577374953)
--(axis cs:3.38165998288534e-05,2.05652092524085)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:3.9020030880984e-05,-2.56824266743417)
--(axis cs:0,-2.56824266743417)
--(axis cs:0,-2.52393125663238)
--(axis cs:0,-2.47961984583058)
--(axis cs:0,-2.43530843502879)
--(axis cs:0,-2.39099702422699)
--(axis cs:0,-2.3466856134252)
--(axis cs:0,-2.3023742026234)
--(axis cs:0,-2.25806279182161)
--(axis cs:0,-2.21375138101982)
--(axis cs:0,-2.16943997021802)
--(axis cs:0,-2.12512855941623)
--(axis cs:0,-2.08081714861443)
--(axis cs:0,-2.03650573781264)
--(axis cs:0,-1.99219432701084)
--(axis cs:0,-1.94788291620905)
--(axis cs:0,-1.90357150540726)
--(axis cs:0,-1.85926009460546)
--(axis cs:0,-1.81494868380367)
--(axis cs:0,-1.77063727300187)
--(axis cs:0,-1.72632586220008)
--(axis cs:0,-1.68201445139828)
--(axis cs:0,-1.63770304059649)
--(axis cs:0,-1.5933916297947)
--(axis cs:0,-1.5490802189929)
--(axis cs:0,-1.50476880819111)
--(axis cs:0,-1.46045739738931)
--(axis cs:0,-1.41614598658752)
--(axis cs:0,-1.37183457578572)
--(axis cs:0,-1.32752316498393)
--(axis cs:0,-1.28321175418214)
--(axis cs:0,-1.23890034338034)
--(axis cs:0,-1.19458893257855)
--(axis cs:0,-1.15027752177675)
--(axis cs:0,-1.10596611097496)
--(axis cs:0,-1.06165470017316)
--(axis cs:0,-1.01734328937137)
--(axis cs:0,-0.973031878569575)
--(axis cs:0,-0.928720467767781)
--(axis cs:0,-0.884409056965987)
--(axis cs:0,-0.840097646164192)
--(axis cs:0,-0.795786235362398)
--(axis cs:0,-0.751474824560604)
--(axis cs:0,-0.707163413758809)
--(axis cs:0,-0.662852002957015)
--(axis cs:0,-0.618540592155221)
--(axis cs:0,-0.574229181353427)
--(axis cs:0,-0.529917770551632)
--(axis cs:0,-0.485606359749838)
--(axis cs:0,-0.441294948948044)
--(axis cs:0,-0.396983538146249)
--(axis cs:0,-0.352672127344455)
--(axis cs:0,-0.308360716542661)
--(axis cs:0,-0.264049305740866)
--(axis cs:0,-0.219737894939072)
--(axis cs:0,-0.175426484137278)
--(axis cs:0,-0.131115073335484)
--(axis cs:0,-0.0868036625336894)
--(axis cs:0,-0.0424922517318951)
--(axis cs:0,0.00181915906989927)
--(axis cs:0,0.0461305698716936)
--(axis cs:0,0.0904419806734875)
--(axis cs:0,0.134753391475282)
--(axis cs:0,0.179064802277076)
--(axis cs:0,0.223376213078871)
--(axis cs:0,0.267687623880665)
--(axis cs:0,0.311999034682459)
--(axis cs:0,0.356310445484254)
--(axis cs:0,0.400621856286048)
--(axis cs:0,0.444933267087842)
--(axis cs:0,0.489244677889636)
--(axis cs:0,0.533556088691431)
--(axis cs:0,0.577867499493225)
--(axis cs:0,0.622178910295019)
--(axis cs:0,0.666490321096814)
--(axis cs:0,0.710801731898608)
--(axis cs:0,0.755113142700402)
--(axis cs:0,0.799424553502196)
--(axis cs:0,0.843735964303991)
--(axis cs:0,0.888047375105785)
--(axis cs:0,0.932358785907579)
--(axis cs:0,0.976670196709374)
--(axis cs:0,1.02098160751117)
--(axis cs:0,1.06529301831296)
--(axis cs:0,1.10960442911476)
--(axis cs:0,1.15391583991655)
--(axis cs:0,1.19822725071834)
--(axis cs:0,1.24253866152014)
--(axis cs:0,1.28685007232193)
--(axis cs:0,1.33116148312373)
--(axis cs:0,1.37547289392552)
--(axis cs:0,1.41978430472732)
--(axis cs:0,1.46409571552911)
--(axis cs:0,1.5084071263309)
--(axis cs:0,1.5527185371327)
--(axis cs:0,1.59702994793449)
--(axis cs:0,1.64134135873629)
--(axis cs:0,1.68565276953808)
--(axis cs:0,1.72996418033988)
--(axis cs:0,1.77427559114167)
--(axis cs:0,1.81858700194346)
--(axis cs:0,1.86289841274526)
--(axis cs:0,1.90720982354705)
--(axis cs:0,1.95152123434885)
--(axis cs:0,1.99583264515064)
--(axis cs:0,2.04014405595244)
--(axis cs:0,2.08445546675423)
--(axis cs:0,2.12876687755602)
--(axis cs:0,2.17307828835782)
--(axis cs:0,2.21738969915961)
--(axis cs:0,2.26170110996141)
--(axis cs:0,2.3060125207632)
--(axis cs:0,2.350323931565)
--(axis cs:0,2.39463534236679)
--(axis cs:0,2.43894675316858)
--(axis cs:0,2.48325816397038)
--(axis cs:0,2.52756957477217)
--(axis cs:0,2.57188098557397)
--(axis cs:0,2.61619239637576)
--(axis cs:0,2.66050380717756)
--(axis cs:0,2.70481521797935)
--(axis cs:0,2.74912662878114)
--(axis cs:0,2.79343803958294)
--(axis cs:0,2.83774945038473)
--(axis cs:0,2.88206086118653)
--(axis cs:0,2.92637227198832)
--(axis cs:0,2.97068368279012)
--(axis cs:0,3.01499509359191)
--(axis cs:0,3.05930650439371)
--(axis cs:0,3.1036179151955)
--(axis cs:0,3.14792932599729)
--(axis cs:0,3.19224073679909)
--(axis cs:0,3.23655214760088)
--(axis cs:0,3.28086355840268)
--(axis cs:0,3.32517496920447)
--(axis cs:0,3.36948638000627)
--(axis cs:0,3.41379779080806)
--(axis cs:0,3.45810920160985)
--(axis cs:0,3.50242061241165)
--(axis cs:0,3.54673202321344)
--(axis cs:0,3.59104343401524)
--(axis cs:0,3.63535484481703)
--(axis cs:0,3.67966625561883)
--(axis cs:0,3.72397766642062)
--(axis cs:0,3.76828907722241)
--(axis cs:0,3.81260048802421)
--(axis cs:0,3.856911898826)
--(axis cs:0,3.9012233096278)
--(axis cs:0,3.94553472042959)
--(axis cs:0,3.98984613123139)
--(axis cs:0,4.03415754203318)
--(axis cs:0,4.07846895283497)
--(axis cs:0,4.12278036363677)
--(axis cs:0,4.16709177443856)
--(axis cs:0,4.21140318524036)
--(axis cs:0,4.25571459604215)
--(axis cs:0,4.30002600684395)
--(axis cs:0,4.34433741764574)
--(axis cs:0,4.38864882844753)
--(axis cs:0,4.43296023924933)
--(axis cs:0,4.47727165005112)
--(axis cs:0,4.52158306085292)
--(axis cs:0,4.56589447165471)
--(axis cs:0,4.61020588245651)
--(axis cs:0,4.6545172932583)
--(axis cs:0,4.69882870406009)
--(axis cs:0,4.74314011486189)
--(axis cs:0,4.78745152566368)
--(axis cs:0,4.83176293646548)
--(axis cs:0,4.87607434726727)
--(axis cs:0,4.92038575806907)
--(axis cs:0,4.96469716887086)
--(axis cs:0,5.00900857967265)
--(axis cs:0,5.05331999047445)
--(axis cs:0,5.09763140127624)
--(axis cs:0,5.14194281207804)
--(axis cs:0,5.18625422287983)
--(axis cs:0,5.23056563368163)
--(axis cs:0,5.27487704448342)
--(axis cs:0,5.31918845528521)
--(axis cs:0,5.36349986608701)
--(axis cs:0,5.4078112768888)
--(axis cs:0,5.4521226876906)
--(axis cs:0,5.49643409849239)
--(axis cs:0,5.54074550929419)
--(axis cs:0,5.58505692009598)
--(axis cs:0,5.62936833089777)
--(axis cs:0,5.67367974169957)
--(axis cs:0,5.71799115250136)
--(axis cs:0,5.76230256330316)
--(axis cs:0,5.80661397410495)
--(axis cs:0,5.85092538490675)
--(axis cs:0,5.89523679570854)
--(axis cs:0,5.93954820651033)
--(axis cs:0,5.98385961731213)
--(axis cs:0,6.02817102811392)
--(axis cs:0,6.07248243891572)
--(axis cs:0,6.11679384971751)
--(axis cs:0,6.16110526051931)
--(axis cs:0,6.2054166713211)
--(axis cs:0,6.24972808212289)
--(axis cs:3.90200370762266e-05,6.24972808212289)
--(axis cs:3.90200370762266e-05,6.24972808212289)
--(axis cs:5.05230421678988e-05,6.2054166713211)
--(axis cs:6.49194056541167e-05,6.16110526051931)
--(axis cs:8.27833137951328e-05,6.11679384971751)
--(axis cs:0.000104759716179697,6.07248243891572)
--(axis cs:0.000131561573458146,6.02817102811392)
--(axis cs:0.000163963451661618,5.98385961731213)
--(axis cs:0.000202790825717264,5.93954820651033)
--(axis cs:0.00024890454514334,5.89523679570854)
--(axis cs:0.000303180065449206,5.85092538490675)
--(axis cs:0.000366481263062341,5.80661397410495)
--(axis cs:0.000439628928765741,5.76230256330316)
--(axis cs:0.000523364368296051,5.71799115250136)
--(axis cs:0.00061830891643053,5.67367974169957)
--(axis cs:0.000724920573746503,5.62936833089777)
--(axis cs:0.000843449378482317,5.58505692009598)
--(axis cs:0.000973893499881369,5.54074550929419)
--(axis cs:0.00111595835123401,5.49643409849239)
--(axis cs:0.00126902123697189,5.4521226876906)
--(axis cs:0.00143210413719354,5.4078112768888)
--(axis cs:0.00160385716882168,5.36349986608701)
--(axis cs:0.00178255502764279,5.31918845528521)
--(axis cs:0.00196610830354056,5.27487704448342)
--(axis cs:0.00215209097958854,5.23056563368163)
--(axis cs:0.00233778469621718,5.18625422287983)
--(axis cs:0.00252023952079524,5.14194281207804)
--(axis cs:0.00269635005995268,5.09763140127624)
--(axis cs:0.00286294484601909,5.05331999047445)
--(axis cs:0.00301688608490063,5.00900857967265)
--(axis cs:0.00315517613581669,4.96469716887086)
--(axis cs:0.00327506656345685,4.92038575806907)
--(axis cs:0.0033741653091019,4.87607434726727)
--(axis cs:0.00345053750166122,4.83176293646548)
--(axis cs:0.00350279568482064,4.78745152566368)
--(axis cs:0.00353017576251403,4.74314011486189)
--(axis cs:0.00353259572890326,4.69882870406009)
--(axis cs:0.00351069519722154,4.6545172932583)
--(axis cs:0.00346585480342629,4.61020588245651)
--(axis cs:0.00340019565349164,4.56589447165471)
--(axis cs:0.00331656002084313,4.52158306085292)
--(axis cs:0.00321847539964153,4.47727165005112)
--(axis cs:0.00311010470793062,4.43296023924933)
--(axis cs:0.00299618585726511,4.38864882844753)
--(axis cs:0.00288196403050473,4.34433741764574)
--(axis cs:0.00277311983154471,4.30002600684395)
--(axis cs:0.00267569601185169,4.25571459604215)
--(axis cs:0.00259602478687045,4.21140318524036)
--(axis cs:0.00254065690109729,4.16709177443856)
--(axis cs:0.00251629267088249,4.12278036363677)
--(axis cs:0.00252971432501419,4.07846895283497)
--(axis cs:0.00258771817188038,4.03415754203318)
--(axis cs:0.00269704453773969,3.98984613123139)
--(axis cs:0.0028643031166067,3.94553472042959)
--(axis cs:0.00309589139865614,3.9012233096278)
--(axis cs:0.00339790422264269,3.856911898826)
--(axis cs:0.00377603321883039,3.81260048802421)
--(axis cs:0.00423545593037994,3.76828907722241)
--(axis cs:0.00478071565102338,3.72397766642062)
--(axis cs:0.00541559439775439,3.67966625561883)
--(axis cs:0.00614298283345785,3.63535484481703)
--(axis cs:0.00696475224082893,3.59104343401524)
--(axis cs:0.00788163470139778,3.54673202321344)
--(axis cs:0.00889311833933404,3.50242061241165)
--(axis cs:0.00999736475809522,3.45810920160985)
--(axis cs:0.0111911555686886,3.41379779080806)
--(axis cs:0.0124698741584234,3.36948638000627)
--(axis cs:0.0138275275965771,3.32517496920447)
--(axis cs:0.0152568118776041,3.28086355840268)
--(axis cs:0.0167492216602915,3.23655214760088)
--(axis cs:0.0182952034002644,3.19224073679909)
--(axis cs:0.0198843484418638,3.14792932599729)
--(axis cs:0.0215056203907171,3.1036179151955)
--(axis cs:0.0231476090828827,3.05930650439371)
--(axis cs:0.0247988018356097,3.01499509359191)
--(axis cs:0.0264478615153576,2.97068368279012)
--(axis cs:0.0280839003606986,2.92637227198832)
--(axis cs:0.029696738479358,2.88206086118653)
--(axis cs:0.0312771364859249,2.83774945038473)
--(axis cs:0.0328169928069596,2.79343803958294)
--(axis cs:0.0343094976691428,2.74912662878114)
--(axis cs:0.0357492375980161,2.70481521797935)
--(axis cs:0.0371322462740028,2.66050380717756)
--(axis cs:0.0384559997044216,2.61619239637576)
--(axis cs:0.0397193557724087,2.57188098557397)
--(axis cs:0.040922440232461,2.52756957477217)
--(axis cs:0.0420664830774964,2.48325816397038)
--(axis cs:0.0431536108674535,2.43894675316858)
--(axis cs:0.0441866020687099,2.39463534236679)
--(axis cs:0.0451686137058301,2.350323931565)
--(axis cs:0.0461028886780128,2.3060125207632)
--(axis cs:0.046992453946373,2.26170110996141)
--(axis cs:0.0478398204504098,2.21738969915961)
--(axis cs:0.0486466960444214,2.17307828835782)
--(axis cs:0.0494137229231548,2.12876687755602)
--(axis cs:0.0501402508823261,2.08445546675423)
--(axis cs:0.0508241572764677,2.04014405595244)
--(axis cs:0.0514617236355774,1.99583264515064)
--(axis cs:0.0520475775342225,1.95152123434885)
--(axis cs:0.0525747064430938,1.90720982354705)
--(axis cs:0.05303454793464,1.86289841274526)
--(axis cs:0.0534171578004366,1.81858700194346)
--(axis cs:0.0537114544499639,1.77427559114167)
--(axis cs:0.05390553452284,1.72996418033988)
--(axis cs:0.0539870511221182,1.68565276953808)
--(axis cs:0.0539436426575605,1.64134135873629)
--(axis cs:0.0537633971845122,1.59702994793449)
--(axis cs:0.0534353345475021,1.5527185371327)
--(axis cs:0.0529498867842467,1.5084071263309)
--(axis cs:0.0522993562797243,1.46409571552911)
--(axis cs:0.0514783311987839,1.41978430472732)
--(axis cs:0.0504840388276892,1.37547289392552)
--(axis cs:0.0493166196115253,1.33116148312373)
--(axis cs:0.0479793078073405,1.28685007232193)
--(axis cs:0.0464785086370997,1.24253866152014)
--(axis cs:0.0448237664158572,1.19822725071834)
--(axis cs:0.043027623098644,1.15391583991655)
--(axis cs:0.0411053717544023,1.10960442911476)
--(axis cs:0.0390747143463163,1.06529301831296)
--(axis cs:0.0369553375940709,1.02098160751117)
--(axis cs:0.0347684243629624,0.976670196709374)
--(axis cs:0.0325361207618226,0.932358785907579)
--(axis cs:0.030280980791131,0.888047375105785)
--(axis cs:0.0280254108886595,0.843735964303991)
--(axis cs:0.0257911360702184,0.799424553502196)
--(axis cs:0.0235987076272028,0.755113142700402)
--(axis cs:0.0214670696555184,0.710801731898608)
--(axis cs:0.0194131982408006,0.666490321096814)
--(axis cs:0.0174518231403237,0.622178910295019)
--(axis cs:0.0155952375322004,0.577867499493225)
--(axis cs:0.0138531971010447,0.533556088691431)
--(axis cs:0.0122329056367565,0.489244677889636)
--(axis cs:0.010739080651825,0.444933267087842)
--(axis cs:0.00937408944461711,0.400621856286048)
--(axis cs:0.00813814367516245,0.356310445484254)
--(axis cs:0.00702953894711388,0.311999034682459)
--(axis cs:0.00604492512362822,0.267687623880665)
--(axis cs:0.00517959311610734,0.223376213078871)
--(axis cs:0.00442776460159335,0.179064802277076)
--(axis cs:0.00378287244295493,0.134753391475282)
--(axis cs:0.00323782137909634,0.0904419806734875)
--(axis cs:0.00278522068128176,0.0461305698716936)
--(axis cs:0.00241758279471873,0.00181915906989927)
--(axis cs:0.00212748436594476,-0.0424922517318951)
--(axis cs:0.00190768837278611,-0.0868036625336894)
--(axis cs:0.00175122821814968,-0.131115073335484)
--(axis cs:0.00165145653485911,-0.175426484137278)
--(axis cs:0.00160206301023614,-0.219737894939072)
--(axis cs:0.00159706673100029,-0.264049305740866)
--(axis cs:0.00163078934592045,-0.308360716542661)
--(axis cs:0.00169781573840089,-0.352672127344455)
--(axis cs:0.00179294890339358,-0.396983538146249)
--(axis cs:0.00191116535735814,-0.441294948948044)
--(axis cs:0.00204757671471978,-0.485606359749838)
--(axis cs:0.00219740208988968,-0.529917770551632)
--(axis cs:0.00235595479159279,-0.574229181353427)
--(axis cs:0.00251864543606321,-0.618540592155221)
--(axis cs:0.00268100219427509,-0.662852002957015)
--(axis cs:0.00283870748608546,-0.707163413758809)
--(axis cs:0.00298764912133292,-0.751474824560604)
--(axis cs:0.00312398274078699,-0.795786235362398)
--(axis cs:0.0032442014959381,-0.840097646164192)
--(axis cs:0.00334520828032526,-0.884409056965987)
--(axis cs:0.0034243855234907,-0.928720467767781)
--(axis cs:0.00347965759829581,-0.973031878569575)
--(axis cs:0.00350954126738727,-1.01734328937137)
--(axis cs:0.00351318027654399,-1.06165470017316)
--(axis cs:0.00349036114179604,-1.10596611097496)
--(axis cs:0.00344150830610634,-1.15027752177675)
--(axis cs:0.0033676580796607,-1.19458893257855)
--(axis cs:0.00327041203824753,-1.23890034338034)
--(axis cs:0.00315187174961166,-1.28321175418214)
--(axis cs:0.00301455774758229,-1.32752316498393)
--(axis cs:0.0028613165106844,-1.37183457578572)
--(axis cs:0.00269521977626028,-1.41614598658752)
--(axis cs:0.0025194608045469,-1.46045739738931)
--(axis cs:0.00233725219406832,-1.50476880819111)
--(axis cs:0.00215172955661171,-1.5490802189929)
--(axis cs:0.00196586482310501,-1.5933916297947)
--(axis cs:0.00178239222265467,-1.63770304059649)
--(axis cs:0.00160374911805544,-1.68201445139828)
--(axis cs:0.00143203295924408,-1.72632586220008)
--(axis cs:0.00126897469751139,-1.77063727300187)
--(axis cs:0.00111592814781847,-1.81494868380367)
--(axis cs:0.000973874044039306,-1.85926009460546)
--(axis cs:0.000843436938964992,-1.90357150540726)
--(axis cs:0.0007249126793913,-1.94788291620905)
--(axis cs:0.00061830394376312,-1.99219432701084)
--(axis cs:0.000523361259289549,-2.03650573781264)
--(axis cs:0.000439626999406722,-2.08081714861443)
--(axis cs:0.000366480074660544,-2.12512855941623)
--(axis cs:0.000303179338888498,-2.16943997021802)
--(axis cs:0.000248904104245152,-2.21375138101982)
--(axis cs:0.000202790560157749,-2.25806279182161)
--(axis cs:0.000163963292901341,-2.3023742026234)
--(axis cs:0.000131561479252383,-2.3466856134252)
--(axis cs:0.000104759660695684,-2.39099702422699)
--(axis cs:8.2783281360265e-05,-2.43530843502879)
--(axis cs:6.4919386834564e-05,-2.47961984583058)
--(axis cs:5.05230313296683e-05,-2.52393125663238)
--(axis cs:3.9020030880984e-05,-2.56824266743417)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, fill opacity=0.25]
(axis cs:3.18522186750856e-05,-2.10403155549481)
--(axis cs:0,-2.10403155549481)
--(axis cs:0,-2.05796155615102)
--(axis cs:0,-2.01189155680724)
--(axis cs:0,-1.96582155746346)
--(axis cs:0,-1.91975155811967)
--(axis cs:0,-1.87368155877589)
--(axis cs:0,-1.82761155943211)
--(axis cs:0,-1.78154156008832)
--(axis cs:0,-1.73547156074454)
--(axis cs:0,-1.68940156140076)
--(axis cs:0,-1.64333156205697)
--(axis cs:0,-1.59726156271319)
--(axis cs:0,-1.55119156336941)
--(axis cs:0,-1.50512156402562)
--(axis cs:0,-1.45905156468184)
--(axis cs:0,-1.41298156533805)
--(axis cs:0,-1.36691156599427)
--(axis cs:0,-1.32084156665049)
--(axis cs:0,-1.2747715673067)
--(axis cs:0,-1.22870156796292)
--(axis cs:0,-1.18263156861914)
--(axis cs:0,-1.13656156927535)
--(axis cs:0,-1.09049156993157)
--(axis cs:0,-1.04442157058779)
--(axis cs:0,-0.998351571244002)
--(axis cs:0,-0.952281571900219)
--(axis cs:0,-0.906211572556435)
--(axis cs:0,-0.860141573212652)
--(axis cs:0,-0.814071573868868)
--(axis cs:0,-0.768001574525084)
--(axis cs:0,-0.721931575181301)
--(axis cs:0,-0.675861575837517)
--(axis cs:0,-0.629791576493734)
--(axis cs:0,-0.58372157714995)
--(axis cs:0,-0.537651577806166)
--(axis cs:0,-0.491581578462383)
--(axis cs:0,-0.445511579118599)
--(axis cs:0,-0.399441579774816)
--(axis cs:0,-0.353371580431032)
--(axis cs:0,-0.307301581087249)
--(axis cs:0,-0.261231581743465)
--(axis cs:0,-0.215161582399681)
--(axis cs:0,-0.169091583055898)
--(axis cs:0,-0.123021583712114)
--(axis cs:0,-0.0769515843683308)
--(axis cs:0,-0.030881585024547)
--(axis cs:0,0.0151884143192365)
--(axis cs:0,0.0612584136630203)
--(axis cs:0,0.107328413006804)
--(axis cs:0,0.153398412350587)
--(axis cs:0,0.199468411694371)
--(axis cs:0,0.245538411038154)
--(axis cs:0,0.291608410381938)
--(axis cs:0,0.337678409725722)
--(axis cs:0,0.383748409069505)
--(axis cs:0,0.429818408413289)
--(axis cs:0,0.475888407757072)
--(axis cs:0,0.521958407100856)
--(axis cs:0,0.56802840644464)
--(axis cs:0,0.614098405788423)
--(axis cs:0,0.660168405132207)
--(axis cs:0,0.70623840447599)
--(axis cs:0,0.752308403819774)
--(axis cs:0,0.798378403163558)
--(axis cs:0,0.844448402507341)
--(axis cs:0,0.890518401851125)
--(axis cs:0,0.936588401194908)
--(axis cs:0,0.982658400538692)
--(axis cs:0,1.02872839988248)
--(axis cs:0,1.07479839922626)
--(axis cs:0,1.12086839857004)
--(axis cs:0,1.16693839791383)
--(axis cs:0,1.21300839725761)
--(axis cs:0,1.25907839660139)
--(axis cs:0,1.30514839594518)
--(axis cs:0,1.35121839528896)
--(axis cs:0,1.39728839463274)
--(axis cs:0,1.44335839397653)
--(axis cs:0,1.48942839332031)
--(axis cs:0,1.5354983926641)
--(axis cs:0,1.58156839200788)
--(axis cs:0,1.62763839135166)
--(axis cs:0,1.67370839069545)
--(axis cs:0,1.71977839003923)
--(axis cs:0,1.76584838938301)
--(axis cs:0,1.8119183887268)
--(axis cs:0,1.85798838807058)
--(axis cs:0,1.90405838741436)
--(axis cs:0,1.95012838675815)
--(axis cs:0,1.99619838610193)
--(axis cs:0,2.04226838544571)
--(axis cs:0,2.0883383847895)
--(axis cs:0,2.13440838413328)
--(axis cs:0,2.18047838347707)
--(axis cs:0,2.22654838282085)
--(axis cs:0,2.27261838216463)
--(axis cs:0,2.31868838150842)
--(axis cs:0,2.3647583808522)
--(axis cs:0,2.41082838019598)
--(axis cs:0,2.45689837953977)
--(axis cs:0,2.50296837888355)
--(axis cs:0,2.54903837822733)
--(axis cs:0,2.59510837757112)
--(axis cs:0,2.6411783769149)
--(axis cs:0,2.68724837625868)
--(axis cs:0,2.73331837560247)
--(axis cs:0,2.77938837494625)
--(axis cs:0,2.82545837429004)
--(axis cs:0,2.87152837363382)
--(axis cs:0,2.9175983729776)
--(axis cs:0,2.96366837232139)
--(axis cs:0,3.00973837166517)
--(axis cs:0,3.05580837100895)
--(axis cs:0,3.10187837035274)
--(axis cs:0,3.14794836969652)
--(axis cs:0,3.1940183690403)
--(axis cs:0,3.24008836838409)
--(axis cs:0,3.28615836772787)
--(axis cs:0,3.33222836707165)
--(axis cs:0,3.37829836641544)
--(axis cs:0,3.42436836575922)
--(axis cs:0,3.47043836510301)
--(axis cs:0,3.51650836444679)
--(axis cs:0,3.56257836379057)
--(axis cs:0,3.60864836313436)
--(axis cs:0,3.65471836247814)
--(axis cs:0,3.70078836182192)
--(axis cs:0,3.74685836116571)
--(axis cs:0,3.79292836050949)
--(axis cs:0,3.83899835985327)
--(axis cs:0,3.88506835919706)
--(axis cs:0,3.93113835854084)
--(axis cs:0,3.97720835788463)
--(axis cs:0,4.02327835722841)
--(axis cs:0,4.06934835657219)
--(axis cs:0,4.11541835591598)
--(axis cs:0,4.16148835525976)
--(axis cs:0,4.20755835460354)
--(axis cs:0,4.25362835394733)
--(axis cs:0,4.29969835329111)
--(axis cs:0,4.34576835263489)
--(axis cs:0,4.39183835197868)
--(axis cs:0,4.43790835132246)
--(axis cs:0,4.48397835066624)
--(axis cs:0,4.53004835001003)
--(axis cs:0,4.57611834935381)
--(axis cs:0,4.62218834869759)
--(axis cs:0,4.66825834804138)
--(axis cs:0,4.71432834738516)
--(axis cs:0,4.76039834672895)
--(axis cs:0,4.80646834607273)
--(axis cs:0,4.85253834541651)
--(axis cs:0,4.8986083447603)
--(axis cs:0,4.94467834410408)
--(axis cs:0,4.99074834344786)
--(axis cs:0,5.03681834279165)
--(axis cs:0,5.08288834213543)
--(axis cs:0,5.12895834147921)
--(axis cs:0,5.175028340823)
--(axis cs:0,5.22109834016678)
--(axis cs:0,5.26716833951057)
--(axis cs:0,5.31323833885435)
--(axis cs:0,5.35930833819813)
--(axis cs:0,5.40537833754192)
--(axis cs:0,5.4514483368857)
--(axis cs:0,5.49751833622948)
--(axis cs:0,5.54358833557327)
--(axis cs:0,5.58965833491705)
--(axis cs:0,5.63572833426083)
--(axis cs:0,5.68179833360462)
--(axis cs:0,5.7278683329484)
--(axis cs:0,5.77393833229219)
--(axis cs:0,5.82000833163597)
--(axis cs:0,5.86607833097975)
--(axis cs:0,5.91214833032354)
--(axis cs:0,5.95821832966732)
--(axis cs:0,6.0042883290111)
--(axis cs:0,6.05035832835489)
--(axis cs:0,6.09642832769867)
--(axis cs:0,6.14249832704245)
--(axis cs:0,6.18856832638624)
--(axis cs:0,6.23463832573002)
--(axis cs:0,6.2807083250738)
--(axis cs:0,6.32677832441759)
--(axis cs:0,6.37284832376137)
--(axis cs:0,6.41891832310515)
--(axis cs:0,6.46498832244894)
--(axis cs:0,6.51105832179272)
--(axis cs:0,6.55712832113651)
--(axis cs:0,6.60319832048029)
--(axis cs:0,6.64926831982407)
--(axis cs:0,6.69533831916786)
--(axis cs:0,6.74140831851164)
--(axis cs:0,6.78747831785542)
--(axis cs:0,6.83354831719921)
--(axis cs:0,6.87961831654299)
--(axis cs:0,6.92568831588677)
--(axis cs:0,6.97175831523056)
--(axis cs:0,7.01782831457434)
--(axis cs:0,7.06389831391813)
--(axis cs:5.14606303260078e-05,7.06389831391813)
--(axis cs:5.14606303260078e-05,7.06389831391813)
--(axis cs:6.32184400128312e-05,7.01782831457434)
--(axis cs:7.73502151675651e-05,6.97175831523056)
--(axis cs:9.42605981288509e-05,6.92568831588677)
--(axis cs:0.000114406757156086,6.87961831654299)
--(axis cs:0.000138301840737777,6.83354831719921)
--(axis cs:0.000166517969939407,6.78747831785542)
--(axis cs:0.000199688598389224,6.74140831851164)
--(axis cs:0.00023851005427127,6.69533831916786)
--(axis cs:0.000283742066890557,6.64926831982407)
--(axis cs:0.000336207073141925,6.60319832048029)
--(axis cs:0.000396788097724409,6.55712832113651)
--(axis cs:0.000466425006344045,6.51105832179272)
--(axis cs:0.000546108944501841,6.46498832244894)
--(axis cs:0.000636874796680737,6.41891832310515)
--(axis cs:0.000739791532513506,6.37284832376137)
--(axis cs:0.000855950348226819,6.32677832441759)
--(axis cs:0.000986450563346426,6.2807083250738)
--(axis cs:0.00113238329392163,6.23463832573002)
--(axis cs:0.00129481299351747,6.18856832638624)
--(axis cs:0.00147475703055808,6.14249832704245)
--(axis cs:0.0016731635533934,6.09642832769867)
--(axis cs:0.00189088798030943,6.05035832835489)
--(axis cs:0.00212866853775158,6.0042883290111)
--(axis cs:0.00238710135302964,5.95821832966732)
--(axis cs:0.00266661568418161,5.91214833032354)
--(axis cs:0.00296744993578194,5.86607833097975)
--(axis cs:0.00328962916157572,5.82000833163597)
--(axis cs:0.00363294478934168,5.77393833229219)
--(axis cs:0.00399693731712484,5.7278683329484)
--(axis cs:0.00438088272024713,5.68179833360462)
--(axis cs:0.00478378327332456,5.63572833426083)
--(axis cs:0.00520436342978264,5.58965833491705)
--(axis cs:0.00564107131295399,5.54358833557327)
--(axis cs:0.00609208625874356,5.49751833622948)
--(axis cs:0.00655533271216786,5.4514483368857)
--(axis cs:0.00702850062205758,5.40537833754192)
--(axis cs:0.00750907230415261,5.35930833819813)
--(axis cs:0.00799435555794873,5.31323833885435)
--(axis cs:0.00848152263295717,5.26716833951057)
--(axis cs:0.00896765445201708,5.22109834016678)
--(axis cs:0.00944978931971421,5.175028340823)
--(axis cs:0.00992497517951712,5.12895834147921)
--(axis cs:0.0103903243403087,5.08288834213543)
--(axis cs:0.0108430694772753,5.03681834279165)
--(axis cs:0.0112806196284019,4.99074834344786)
--(axis cs:0.0117006148597219,4.94467834410408)
--(axis cs:0.0121009782622674,4.8986083447603)
--(axis cs:0.0124799639721559,4.85253834541651)
--(axis cs:0.012836199971761,4.80646834607273)
--(axis cs:0.0131687245322987,4.76039834672895)
--(axis cs:0.0134770152929429,4.71432834738516)
--(axis cs:0.0137610101341354,4.66825834804138)
--(axis cs:0.0140211191875688,4.62218834869759)
--(axis cs:0.0142582275262616,4.57611834935381)
--(axis cs:0.014473688288828,4.53004835001003)
--(axis cs:0.0146693062060946,4.48397835066624)
--(axis cs:0.0148473117096336,4.43790835132246)
--(axis cs:0.0150103260051456,4.39183835197868)
--(axis cs:0.0151613176843663,4.34576835263489)
--(axis cs:0.0153035516236521,4.29969835329111)
--(axis cs:0.0154405310730188,4.25362835394733)
--(axis cs:0.0155759339745428,4.20755835460354)
--(axis cs:0.0157135446629738,4.16148835525976)
--(axis cs:0.0158571821941477,4.11541835591598)
--(axis cs:0.0160106266188446,4.06934835657219)
--(axis cs:0.0161775445718761,4.02327835722841)
--(axis cs:0.0163614155791707,3.97720835788463)
--(axis cs:0.016565460499986,3.93113835854084)
--(axis cs:0.0167925735172006,3.88506835919706)
--(axis cs:0.0170452590654495,3.83899835985327)
--(axis cs:0.0173255750435754,3.79292836050949)
--(axis cs:0.0176350835928039,3.74685836116571)
--(axis cs:0.0179748106331122,3.70078836182192)
--(axis cs:0.0183452152351296,3.65471836247814)
--(axis cs:0.0187461697613701,3.60864836313436)
--(axis cs:0.0191769515368595,3.56257836379057)
--(axis cs:0.019636246604365,3.51650836444679)
--(axis cs:0.0201221658837013,3.47043836510301)
--(axis cs:0.0206322737898151,3.42436836575922)
--(axis cs:0.0211636290741529,3.37829836641544)
--(axis cs:0.0217128373438019,3.33222836707165)
--(axis cs:0.022276114390671,3.28615836772787)
--(axis cs:0.0228493591380517,3.24008836838409)
--(axis cs:0.0234282346953936,3.1940183690403)
--(axis cs:0.0240082557163949,3.14794836969652)
--(axis cs:0.0245848799935695,3.10187837035274)
--(axis cs:0.0251536020073336,3.05580837100895)
--(axis cs:0.025710045991725,3.00973837166517)
--(axis cs:0.026250055993015,2.96366837232139)
--(axis cs:0.026769780390453,2.9175983729776)
--(axis cs:0.0272657484261212,2.87152837363382)
--(axis cs:0.0277349364559576,2.82545837429004)
--(axis cs:0.0281748218852703,2.77938837494625)
--(axis cs:0.0285834230844515,2.73331837560247)
--(axis cs:0.0289593239851288,2.68724837625868)
--(axis cs:0.0293016825210365,2.6411783769149)
--(axis cs:0.0296102225855927,2.59510837757112)
--(axis cs:0.0298852097111264,2.54903837822733)
--(axis cs:0.0301274112127164,2.50296837888355)
--(axis cs:0.030338042061654,2.45689837953977)
--(axis cs:0.0305186982387349,2.41082838019598)
--(axis cs:0.0306712797461743,2.3647583808522)
--(axis cs:0.0307979058112679,2.31868838150842)
--(axis cs:0.0309008250803029,2.27261838216463)
--(axis cs:0.0309823237666184,2.22654838282085)
--(axis cs:0.0310446347752999,2.18047838347707)
--(axis cs:0.0310898507764477,2.13440838413328)
--(axis cs:0.0311198440415553,2.0883383847895)
--(axis cs:0.0311361956000324,2.04226838544571)
--(axis cs:0.031140135926145,1.99619838610193)
--(axis cs:0.031132498945048,1.95012838675815)
--(axis cs:0.0311136906674133,1.90405838741436)
--(axis cs:0.0310836732447072,1.85798838807058)
--(axis cs:0.0310419647018697,1.8119183887268)
--(axis cs:0.0309876540716265,1.76584838938301)
--(axis cs:0.030919431144878,1.71977839003923)
--(axis cs:0.03083562958297,1.67370839069545)
--(axis cs:0.0307342817263519,1.62763839135166)
--(axis cs:0.0306131830934942,1.58156839200788)
--(axis cs:0.0304699643040369,1.5354983926641)
--(axis cs:0.0303021679874688,1.48942839332031)
--(axis cs:0.0301073281560556,1.44335839397653)
--(axis cs:0.0298830495275011,1.39728839463274)
--(axis cs:0.0296270843748135,1.35121839528896)
--(axis cs:0.0293374046509149,1.30514839594518)
--(axis cs:0.0290122673739134,1.25907839660139)
--(axis cs:0.0286502715538639,1.21300839725761)
--(axis cs:0.0282504052799731,1.16693839791383)
--(axis cs:0.0278120819544076,1.12086839857004)
--(axis cs:0.0273351650406789,1.07479839922626)
--(axis cs:0.0268199810768668,1.02872839988248)
--(axis cs:0.026267321073352,0.982658400538692)
--(axis cs:0.0256784307591859,0.936588401194908)
--(axis cs:0.0250549904503077,0.890518401851125)
--(axis cs:0.0243990855780179,0.844448402507341)
--(axis cs:0.0237131691310697,0.798378403163558)
--(axis cs:0.0230000174253057,0.752308403819774)
--(axis cs:0.0222626807190386,0.70623840447599)
--(axis cs:0.0215044302406334,0.660168405132207)
--(axis cs:0.020728703189251,0.614098405788423)
--(axis cs:0.0199390472145633,0.56802840644464)
--(axis cs:0.0191390657820175,0.521958407100856)
--(axis cs:0.0183323656937389,0.475888407757072)
--(axis cs:0.0175225078690835,0.429818408413289)
--(axis cs:0.0167129623013711,0.383748409069505)
--(axis cs:0.015907067906805,0.337678409725722)
--(axis cs:0.0151079977762032,0.291608410381938)
--(axis cs:0.0143187301376201,0.245538411038154)
--(axis cs:0.0135420251452112,0.199468411694371)
--(axis cs:0.0127804074327596,0.153398412350587)
--(axis cs:0.0120361542140287,0.107328413006804)
--(axis cs:0.0113112885801408,0.0612584136630203)
--(axis cs:0.0106075775388582,0.0151884143192365)
--(axis cs:0.00992653426301839,-0.030881585024547)
--(axis cs:0.00926942396530435,-0.0769515843683308)
--(axis cs:0.00863727279275794,-0.123021583712114)
--(axis cs:0.00803087913478301,-0.169091583055898)
--(axis cs:0.00745082675986156,-0.215161582399681)
--(axis cs:0.00689749923530453,-0.261231581743465)
--(axis cs:0.00637109513719805,-0.307301581087249)
--(axis cs:0.00587164362026988,-0.353371580431032)
--(axis cs:0.00539901998572538,-0.399441579774816)
--(axis cs:0.00495296095545695,-0.445511579118599)
--(axis cs:0.0045330794300664,-0.491581578462383)
--(axis cs:0.00413887857300188,-0.537651577806166)
--(axis cs:0.00376976512152565,-0.58372157714995)
--(axis cs:0.00342506187553903,-0.629791576493734)
--(axis cs:0.00310401935646881,-0.675861575837517)
--(axis cs:0.00280582666003833,-0.721931575181301)
--(axis cs:0.00252962154892813,-0.768001574525084)
--(axis cs:0.0022744998446685,-0.814071573868868)
--(axis cs:0.00203952418357275,-0.860141573212652)
--(axis cs:0.00182373220036526,-0.906211572556435)
--(axis cs:0.00162614419680547,-0.952281571900219)
--(axis cs:0.00144577034255333,-0.998351571244002)
--(axis cs:0.0012816174432356,-1.04442157058779)
--(axis cs:0.00113269529752967,-1.09049156993157)
--(axis cs:0.000998022652288896,-1.13656156927535)
--(axis cs:0.000876632753287189,-1.18263156861914)
--(axis cs:0.00076757847981741,-1.22870156796292)
--(axis cs:0.000669937044643421,-1.2747715673067)
--(axis cs:0.000582814236940742,-1.32084156665049)
--(axis cs:0.000505348184899353,-1.36691156599427)
--(axis cs:0.000436712616441694,-1.41298156533805)
--(axis cs:0.000376119600706422,-1.45905156468184)
--(axis cs:0.000322821759122586,-1.50512156402562)
--(axis cs:0.000276113942532251,-1.55119156336941)
--(axis cs:0.000235334379360293,-1.59726156271319)
--(axis cs:0.000199865308729228,-1.64333156205697)
--(axis cs:0.000169133121160607,-1.68940156140076)
--(axis cs:0.000142608037639886,-1.73547156074454)
--(axis cs:0.000119803364974787,-1.78154156008832)
--(axis cs:0.00010027437126491,-1.82761155943211)
--(axis cs:8.36168297341496e-05,-1.87368155877589)
--(axis cs:6.94652820621128e-05,-1.91975155811967)
--(axis cs:5.74910736773964e-05,-1.96582155746346)
--(axis cs:4.74002133110495e-05,-2.01189155680724)
--(axis cs:3.89311075820817e-05,-2.05796155615102)
--(axis cs:3.18522186750856e-05,-2.10403155549481)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, fill opacity=0.25]
(axis cs:0.000145795218885801,-2.41980804653811)
--(axis cs:0,-2.41980804653811)
--(axis cs:0,-2.36034005440959)
--(axis cs:0,-2.30087206228108)
--(axis cs:0,-2.24140407015257)
--(axis cs:0,-2.18193607802405)
--(axis cs:0,-2.12246808589554)
--(axis cs:0,-2.06300009376702)
--(axis cs:0,-2.00353210163851)
--(axis cs:0,-1.94406410950999)
--(axis cs:0,-1.88459611738148)
--(axis cs:0,-1.82512812525297)
--(axis cs:0,-1.76566013312445)
--(axis cs:0,-1.70619214099594)
--(axis cs:0,-1.64672414886742)
--(axis cs:0,-1.58725615673891)
--(axis cs:0,-1.52778816461039)
--(axis cs:0,-1.46832017248188)
--(axis cs:0,-1.40885218035337)
--(axis cs:0,-1.34938418822485)
--(axis cs:0,-1.28991619609634)
--(axis cs:0,-1.23044820396782)
--(axis cs:0,-1.17098021183931)
--(axis cs:0,-1.1115122197108)
--(axis cs:0,-1.05204422758228)
--(axis cs:0,-0.992576235453767)
--(axis cs:0,-0.933108243325253)
--(axis cs:0,-0.873640251196739)
--(axis cs:0,-0.814172259068225)
--(axis cs:0,-0.75470426693971)
--(axis cs:0,-0.695236274811196)
--(axis cs:0,-0.635768282682682)
--(axis cs:0,-0.576300290554168)
--(axis cs:0,-0.516832298425653)
--(axis cs:0,-0.457364306297139)
--(axis cs:0,-0.397896314168625)
--(axis cs:0,-0.338428322040111)
--(axis cs:0,-0.278960329911597)
--(axis cs:0,-0.219492337783083)
--(axis cs:0,-0.160024345654568)
--(axis cs:0,-0.100556353526054)
--(axis cs:0,-0.0410883613975401)
--(axis cs:0,0.0183796307309745)
--(axis cs:0,0.0778476228594887)
--(axis cs:0,0.137315614988003)
--(axis cs:0,0.196783607116517)
--(axis cs:0,0.256251599245031)
--(axis cs:0,0.315719591373545)
--(axis cs:0,0.375187583502059)
--(axis cs:0,0.434655575630574)
--(axis cs:0,0.494123567759088)
--(axis cs:0,0.553591559887602)
--(axis cs:0,0.613059552016116)
--(axis cs:0,0.67252754414463)
--(axis cs:0,0.731995536273145)
--(axis cs:0,0.791463528401659)
--(axis cs:0,0.850931520530173)
--(axis cs:0,0.910399512658687)
--(axis cs:0,0.969867504787202)
--(axis cs:0,1.02933549691572)
--(axis cs:0,1.08880348904423)
--(axis cs:0,1.14827148117274)
--(axis cs:0,1.20773947330126)
--(axis cs:0,1.26720746542977)
--(axis cs:0,1.32667545755829)
--(axis cs:0,1.3861434496868)
--(axis cs:0,1.44561144181531)
--(axis cs:0,1.50507943394383)
--(axis cs:0,1.56454742607234)
--(axis cs:0,1.62401541820086)
--(axis cs:0,1.68348341032937)
--(axis cs:0,1.74295140245789)
--(axis cs:0,1.8024193945864)
--(axis cs:0,1.86188738671491)
--(axis cs:0,1.92135537884343)
--(axis cs:0,1.98082337097194)
--(axis cs:0,2.04029136310046)
--(axis cs:0,2.09975935522897)
--(axis cs:0,2.15922734735749)
--(axis cs:0,2.218695339486)
--(axis cs:0,2.27816333161451)
--(axis cs:0,2.33763132374303)
--(axis cs:0,2.39709931587154)
--(axis cs:0,2.45656730800006)
--(axis cs:0,2.51603530012857)
--(axis cs:0,2.57550329225709)
--(axis cs:0,2.6349712843856)
--(axis cs:0,2.69443927651411)
--(axis cs:0,2.75390726864263)
--(axis cs:0,2.81337526077114)
--(axis cs:0,2.87284325289966)
--(axis cs:0,2.93231124502817)
--(axis cs:0,2.99177923715668)
--(axis cs:0,3.0512472292852)
--(axis cs:0,3.11071522141371)
--(axis cs:0,3.17018321354223)
--(axis cs:0,3.22965120567074)
--(axis cs:0,3.28911919779926)
--(axis cs:0,3.34858718992777)
--(axis cs:0,3.40805518205628)
--(axis cs:0,3.4675231741848)
--(axis cs:0,3.52699116631331)
--(axis cs:0,3.58645915844183)
--(axis cs:0,3.64592715057034)
--(axis cs:0,3.70539514269885)
--(axis cs:0,3.76486313482737)
--(axis cs:0,3.82433112695588)
--(axis cs:0,3.8837991190844)
--(axis cs:0,3.94326711121291)
--(axis cs:0,4.00273510334143)
--(axis cs:0,4.06220309546994)
--(axis cs:0,4.12167108759845)
--(axis cs:0,4.18113907972697)
--(axis cs:0,4.24060707185548)
--(axis cs:0,4.300075063984)
--(axis cs:0,4.35954305611251)
--(axis cs:0,4.41901104824102)
--(axis cs:0,4.47847904036954)
--(axis cs:0,4.53794703249805)
--(axis cs:0,4.59741502462657)
--(axis cs:0,4.65688301675508)
--(axis cs:0,4.7163510088836)
--(axis cs:0,4.77581900101211)
--(axis cs:0,4.83528699314062)
--(axis cs:0,4.89475498526914)
--(axis cs:0,4.95422297739765)
--(axis cs:0,5.01369096952617)
--(axis cs:0,5.07315896165468)
--(axis cs:0,5.13262695378319)
--(axis cs:0,5.19209494591171)
--(axis cs:0,5.25156293804022)
--(axis cs:0,5.31103093016874)
--(axis cs:0,5.37049892229725)
--(axis cs:0,5.42996691442577)
--(axis cs:0,5.48943490655428)
--(axis cs:0,5.54890289868279)
--(axis cs:0,5.60837089081131)
--(axis cs:0,5.66783888293982)
--(axis cs:0,5.72730687506834)
--(axis cs:0,5.78677486719685)
--(axis cs:0,5.84624285932536)
--(axis cs:0,5.90571085145388)
--(axis cs:0,5.96517884358239)
--(axis cs:0,6.02464683571091)
--(axis cs:0,6.08411482783942)
--(axis cs:0,6.14358281996794)
--(axis cs:0,6.20305081209645)
--(axis cs:0,6.26251880422496)
--(axis cs:0,6.32198679635348)
--(axis cs:0,6.38145478848199)
--(axis cs:0,6.44092278061051)
--(axis cs:0,6.50039077273902)
--(axis cs:0,6.55985876486753)
--(axis cs:0,6.61932675699605)
--(axis cs:0,6.67879474912456)
--(axis cs:0,6.73826274125308)
--(axis cs:0,6.79773073338159)
--(axis cs:0,6.85719872551011)
--(axis cs:0,6.91666671763862)
--(axis cs:0,6.97613470976713)
--(axis cs:0,7.03560270189565)
--(axis cs:0,7.09507069402416)
--(axis cs:0,7.15453868615268)
--(axis cs:0,7.21400667828119)
--(axis cs:0,7.27347467040971)
--(axis cs:0,7.33294266253822)
--(axis cs:0,7.39241065466673)
--(axis cs:0,7.45187864679525)
--(axis cs:0,7.51134663892376)
--(axis cs:0,7.57081463105228)
--(axis cs:0,7.63028262318079)
--(axis cs:0,7.68975061530931)
--(axis cs:0,7.74921860743782)
--(axis cs:0,7.80868659956633)
--(axis cs:0,7.86815459169485)
--(axis cs:0,7.92762258382336)
--(axis cs:0,7.98709057595188)
--(axis cs:0,8.04655856808039)
--(axis cs:0,8.1060265602089)
--(axis cs:0,8.16549455233742)
--(axis cs:0,8.22496254446593)
--(axis cs:0,8.28443053659445)
--(axis cs:0,8.34389852872296)
--(axis cs:0,8.40336652085148)
--(axis cs:0,8.46283451297999)
--(axis cs:0,8.5223025051085)
--(axis cs:0,8.58177049723702)
--(axis cs:0,8.64123848936553)
--(axis cs:0,8.70070648149405)
--(axis cs:0,8.76017447362256)
--(axis cs:0,8.81964246575108)
--(axis cs:0,8.87911045787959)
--(axis cs:0,8.9385784500081)
--(axis cs:0,8.99804644213662)
--(axis cs:0,9.05751443426513)
--(axis cs:0,9.11698242639365)
--(axis cs:0,9.17645041852216)
--(axis cs:0,9.23591841065067)
--(axis cs:0,9.29538640277919)
--(axis cs:0,9.3548543949077)
--(axis cs:0,9.41432238703622)
--(axis cs:2.32344369745681e-05,9.41432238703622)
--(axis cs:2.32344369745681e-05,9.41432238703622)
--(axis cs:2.85794346672128e-05,9.3548543949077)
--(axis cs:3.49834285484808e-05,9.29538640277919)
--(axis cs:4.26146536564878e-05,9.23591841065067)
--(axis cs:5.16587755319093e-05,9.17645041852216)
--(axis cs:6.23187322170814e-05,9.11698242639365)
--(axis cs:7.48140905379915e-05,9.05751443426513)
--(axis cs:8.93798375837728e-05,8.99804644213662)
--(axis cs:0.00010626453363028,8.9385784500081)
--(axis cs:0.000125727762464016,8.87911045787959)
--(axis cs:0.000148036829588333,8.81964246575108)
--(axis cs:0.000173462678403847,8.76017447362256)
--(axis cs:0.000202275019198048,8.70070648149405)
--(axis cs:0.000234736695436686,8.64123848936553)
--(axis cs:0.000271097345898083,8.58177049723702)
--(axis cs:0.000311586458774456,8.5223025051085)
--(axis cs:0.000356405953781526,8.46283451297999)
--(axis cs:0.000405722469032961,8.40336652085148)
--(axis cs:0.000459659569108443,8.34389852872296)
--(axis cs:0.000518290127281023,8.28443053659445)
--(axis cs:0.000581629166006389,8.22496254446593)
--(axis cs:0.000649627463178326,8.16549455233742)
--(axis cs:0.000722166245035683,8.1060265602089)
--(axis cs:0.00079905328786826,8.04655856808039)
--(axis cs:0.000880020738043401,7.98709057595188)
--(axis cs:0.000964724932068206,7.92762258382336)
--(axis cs:0.00105274845472902,7.86815459169485)
--(axis cs:0.00114360461385018,7.80868659956633)
--(axis cs:0.00123674443573956,7.74921860743782)
--(axis cs:0.00133156619765303,7.68975061530931)
--(axis cs:0.00142742741519397,7.63028262318079)
--(axis cs:0.00152365909687196,7.57081463105228)
--(axis cs:0.0016195819692084,7.51134663892376)
--(axis cs:0.00171452426850982,7.45187864679525)
--(axis cs:0.00180784059483366,7.39241065466673)
--(axis cs:0.00189893123500617,7.33294266253822)
--(axis cs:0.00198726128997359,7.27347467040971)
--(axis cs:0.00207237889205439,7.21400667828119)
--(axis cs:0.00215393177393543,7.15453868615268)
--(axis cs:0.00223168145672804,7.09507069402416)
--(axis cs:0.00230551436113698,7.03560270189565)
--(axis cs:0.00237544921453305,6.97613470976713)
--(axis cs:0.00244164022674456,6.91666671763862)
--(axis cs:0.00250437563646801,6.85719872551011)
--(axis cs:0.00256407138462834,6.79773073338159)
--(axis cs:0.00262125984567685,6.73826274125308)
--(axis cs:0.00267657373635879,6.67879474912456)
--(axis cs:0.0027307255165781,6.61932675699605)
--(axis cs:0.00278448279060971,6.55985876486753)
--(axis cs:0.00283864040068806,6.50039077273902)
--(axis cs:0.00289399007058898,6.44092278061051)
--(axis cs:0.00295128859629182,6.38145478848199)
--(axis cs:0.00301122568702674,6.32198679635348)
--(axis cs:0.00307439262700104,6.26251880422496)
--(axis cs:0.00314125295135152,6.20305081209645)
--(axis cs:0.00321211630660796,6.14358281996794)
--(axis cs:0.00328711659531287,6.08411482783942)
--(axis cs:0.00336619538757825,6.02464683571091)
--(axis cs:0.00344909142245955,5.96517884358239)
--(axis cs:0.00353533682423259,5.90571085145388)
--(axis cs:0.00362426042990129,5.84624285932536)
--(axis cs:0.00371499837300196,5.78677486719685)
--(axis cs:0.00380651180466365,5.72730687506834)
--(axis cs:0.00389761136639659,5.66783888293982)
--(axis cs:0.0039869877710338,5.60837089081131)
--(axis cs:0.00407324760935842,5.54890289868279)
--(axis cs:0.00415495329033359,5.48943490655428)
--(axis cs:0.00423066585159039,5.42996691442577)
--(axis cs:0.00429898925152351,5.37049892229725)
--(axis cs:0.00435861468076434,5.31103093016874)
--(axis cs:0.00440836341259431,5.25156293804022)
--(axis cs:0.00444722675036975,5.19209494591171)
--(axis cs:0.0044744017241983,5.13262695378319)
--(axis cs:0.00448932133551974,5.07315896165468)
--(axis cs:0.00449167834125538,5.01369096952617)
--(axis cs:0.004481441801176,4.95422297739765)
--(axis cs:0.00445886587383334,4.89475498526914)
--(axis cs:0.00442449062731716,4.83528699314062)
--(axis cs:0.00437913492000247,4.77581900101211)
--(axis cs:0.00432388169186126,4.7163510088836)
--(axis cs:0.00426005627762234,4.65688301675508)
--(axis cs:0.00418919859862185,4.59741502462657)
--(axis cs:0.00411303030135786,4.53794703249805)
--(axis cs:0.00403341807988646,4.47847904036954)
--(axis cs:0.0039523345404978,4.41901104824102)
--(axis cs:0.00387181803688093,4.35954305611251)
--(axis cs:0.00379393292068005,4.300075063984)
--(axis cs:0.00372073161655864,4.24060707185548)
--(axis cs:0.00365421984524346,4.18113907972697)
--(axis cs:0.00359632618695247,4.12167108759845)
--(axis cs:0.0035488770070881,4.06220309546994)
--(axis cs:0.00351357756325261,4.00273510334143)
--(axis cs:0.00349199988548381,3.94326711121291)
--(axis cs:0.00348557777850321,3.8837991190844)
--(axis cs:0.00349560904413671,3.82433112695588)
--(axis cs:0.00352326477201955,3.76486313482737)
--(axis cs:0.00356960530471033,3.70539514269885)
--(axis cs:0.00363560225602764,3.64592715057034)
--(axis cs:0.00372216575435055,3.58645915844183)
--(axis cs:0.00383017590021765,3.52699116631331)
--(axis cs:0.00396051727308509,3.4675231741848)
--(axis cs:0.00411411519773294,3.40805518205628)
--(axis cs:0.00429197238773773,3.34858718992777)
--(axis cs:0.00449520452206667,3.28911919779926)
--(axis cs:0.00472507328103081,3.22965120567074)
--(axis cs:0.00498301536906368,3.17018321354223)
--(axis cs:0.00527066608347142,3.11071522141371)
--(axis cs:0.0055898760499411,3.0512472292852)
--(axis cs:0.00594271983697792,2.99177923715668)
--(axis cs:0.00633149528271224,2.93231124502817)
--(axis cs:0.00675871251919511,2.87284325289966)
--(axis cs:0.00722707186219846,2.81337526077114)
--(axis cs:0.00773942994958354,2.75390726864263)
--(axis cs:0.0082987537592769,2.69443927651411)
--(axis cs:0.00890806241907456,2.6349712843856)
--(axis cs:0.0095703570342592,2.57550329225709)
--(axis cs:0.0102885391034037,2.51603530012857)
--(axis cs:0.0110653184640375,2.45656730800006)
--(axis cs:0.0119031121022337,2.39709931587154)
--(axis cs:0.0128039355654026,2.33763132374303)
--(axis cs:0.0137692891248649,2.27816333161451)
--(axis cs:0.0148000412308466,2.218695339486)
--(axis cs:0.0158963121717838,2.15922734735749)
--(axis cs:0.0170573611748389,2.09975935522897)
--(axis cs:0.0182814804466697,2.04029136310046)
--(axis cs:0.0195658998337948,1.98082337097194)
--(axis cs:0.020906705862078,1.92135537884343)
--(axis cs:0.022298778878422,1.86188738671491)
--(axis cs:0.0237357518512581,1.8024193945864)
--(axis cs:0.0252099940805234,1.74295140245789)
--(axis cs:0.0267126226184591,1.68348341032937)
--(axis cs:0.0282335436117811,1.62401541820086)
--(axis cs:0.0297615250522977,1.56454742607234)
--(axis cs:0.0312843015826436,1.50507943394383)
--(axis cs:0.0327887110691012,1.44561144181531)
--(axis cs:0.0342608616535317,1.3861434496868)
--(axis cs:0.0356863269657536,1.32667545755829)
--(axis cs:0.0370503661549817,1.26720746542977)
--(axis cs:0.0383381644254009,1.20773947330126)
--(axis cs:0.0395350888784734,1.14827148117274)
--(axis cs:0.0406269537136648,1.08880348904423)
--(axis cs:0.04160028825689,1.02933549691572)
--(axis cs:0.0424426009036492,0.969867504787202)
--(axis cs:0.0431426319056878,0.910399512658687)
--(axis cs:0.0436905880114613,0.850931520530173)
--(axis cs:0.0440783522971543,0.791463528401659)
--(axis cs:0.0442996630914606,0.731995536273145)
--(axis cs:0.0443502566881753,0.67252754414463)
--(axis cs:0.0442279695302006,0.613059552016116)
--(axis cs:0.0439327967021029,0.553591559887602)
--(axis cs:0.0434669048436245,0.494123567759088)
--(axis cs:0.0428345989456424,0.434655575630574)
--(axis cs:0.0420422438616904,0.375187583502059)
--(axis cs:0.0410981427099691,0.315719591373545)
--(axis cs:0.0400123756018649,0.256251599245031)
--(axis cs:0.0387966032662084,0.196783607116517)
--(axis cs:0.0374638411025884,0.137315614988003)
--(axis cs:0.0360282099584557,0.0778476228594887)
--(axis cs:0.0345046704590513,0.0183796307309745)
--(axis cs:0.0329087480119781,-0.0410883613975401)
--(axis cs:0.0312562556554503,-0.100556353526054)
--(axis cs:0.0295630217271816,-0.160024345654568)
--(axis cs:0.027844628915361,-0.219492337783083)
--(axis cs:0.0261161706386741,-0.278960329911597)
--(axis cs:0.0243920299203632,-0.338428322040111)
--(axis cs:0.0226856850087871,-0.397896314168625)
--(axis cs:0.0210095449941726,-0.457364306297139)
--(axis cs:0.0193748176200537,-0.516832298425653)
--(axis cs:0.0177914104296176,-0.576300290554168)
--(axis cs:0.0162678653608872,-0.635768282682682)
--(axis cs:0.0148113259455807,-0.695236274811196)
--(axis cs:0.0134275354046871,-0.75470426693971)
--(axis cs:0.0121208631932436,-0.814172259068225)
--(axis cs:0.0108943569447794,-0.873640251196739)
--(axis cs:0.00974981631275832,-0.933108243325253)
--(axis cs:0.0086878849056317,-0.992576235453767)
--(axis cs:0.00770815636097353,-1.05204422758228)
--(axis cs:0.00680929059406167,-1.1115122197108)
--(axis cs:0.00598913637387162,-1.17098021183931)
--(axis cs:0.00524485660767751,-1.23044820396782)
--(axis cs:0.00457305303459466,-1.28991619609634)
--(axis cs:0.0039698874172222,-1.34938418822485)
--(axis cs:0.00343119675740073,-1.40885218035337)
--(axis cs:0.00295260052588505,-1.46832017248188)
--(axis cs:0.00252959836674987,-1.52778816461039)
--(axis cs:0.00215765719798276,-1.58725615673891)
--(axis cs:0.00183228706495244,-1.64672414886742)
--(axis cs:0.00154910550116614,-1.70619214099594)
--(axis cs:0.00130389050189835,-1.76566013312445)
--(axis cs:0.00109262251488471,-1.82512812525297)
--(axis cs:0.000911516095212281,-1.88459611738148)
--(axis cs:0.000757042058308039,-1.94406410950999)
--(axis cs:0.000625941097300558,-2.00353210163851)
--(axis cs:0.000515229912634562,-2.06300009376702)
--(axis cs:0.000422200937705116,-2.12246808589554)
--(axis cs:0.000344416740487536,-2.18193607802405)
--(axis cs:0.000279700144284045,-2.24140407015257)
--(axis cs:0.000226121047601918,-2.30087206228108)
--(axis cs:0.000181980840509407,-2.36034005440959)
--(axis cs:0.000145795218885801,-2.41980804653811)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:7.79930152459425e-05,-2.20752605627979)
--(axis cs:0,-2.20752605627979)
--(axis cs:0,-2.18648231788845)
--(axis cs:0,-2.16543857949711)
--(axis cs:0,-2.14439484110576)
--(axis cs:0,-2.12335110271442)
--(axis cs:0,-2.10230736432308)
--(axis cs:0,-2.08126362593173)
--(axis cs:0,-2.06021988754039)
--(axis cs:0,-2.03917614914905)
--(axis cs:0,-2.0181324107577)
--(axis cs:0,-1.99708867236636)
--(axis cs:0,-1.97604493397502)
--(axis cs:0,-1.95500119558367)
--(axis cs:0,-1.93395745719233)
--(axis cs:0,-1.91291371880099)
--(axis cs:0,-1.89186998040964)
--(axis cs:0,-1.8708262420183)
--(axis cs:0,-1.84978250362696)
--(axis cs:0,-1.82873876523561)
--(axis cs:0,-1.80769502684427)
--(axis cs:0,-1.78665128845293)
--(axis cs:0,-1.76560755006159)
--(axis cs:0,-1.74456381167024)
--(axis cs:0,-1.7235200732789)
--(axis cs:0,-1.70247633488756)
--(axis cs:0,-1.68143259649621)
--(axis cs:0,-1.66038885810487)
--(axis cs:0,-1.63934511971353)
--(axis cs:0,-1.61830138132218)
--(axis cs:0,-1.59725764293084)
--(axis cs:0,-1.5762139045395)
--(axis cs:0,-1.55517016614815)
--(axis cs:0,-1.53412642775681)
--(axis cs:0,-1.51308268936547)
--(axis cs:0,-1.49203895097412)
--(axis cs:0,-1.47099521258278)
--(axis cs:0,-1.44995147419144)
--(axis cs:0,-1.42890773580009)
--(axis cs:0,-1.40786399740875)
--(axis cs:0,-1.38682025901741)
--(axis cs:0,-1.36577652062606)
--(axis cs:0,-1.34473278223472)
--(axis cs:0,-1.32368904384338)
--(axis cs:0,-1.30264530545204)
--(axis cs:0,-1.28160156706069)
--(axis cs:0,-1.26055782866935)
--(axis cs:0,-1.23951409027801)
--(axis cs:0,-1.21847035188666)
--(axis cs:0,-1.19742661349532)
--(axis cs:0,-1.17638287510398)
--(axis cs:0,-1.15533913671263)
--(axis cs:0,-1.13429539832129)
--(axis cs:0,-1.11325165992995)
--(axis cs:0,-1.0922079215386)
--(axis cs:0,-1.07116418314726)
--(axis cs:0,-1.05012044475592)
--(axis cs:0,-1.02907670636457)
--(axis cs:0,-1.00803296797323)
--(axis cs:0,-0.986989229581887)
--(axis cs:0,-0.965945491190544)
--(axis cs:0,-0.944901752799201)
--(axis cs:0,-0.923858014407858)
--(axis cs:0,-0.902814276016515)
--(axis cs:0,-0.881770537625171)
--(axis cs:0,-0.860726799233828)
--(axis cs:0,-0.839683060842485)
--(axis cs:0,-0.818639322451142)
--(axis cs:0,-0.797595584059799)
--(axis cs:0,-0.776551845668455)
--(axis cs:0,-0.755508107277112)
--(axis cs:0,-0.734464368885769)
--(axis cs:0,-0.713420630494426)
--(axis cs:0,-0.692376892103083)
--(axis cs:0,-0.67133315371174)
--(axis cs:0,-0.650289415320396)
--(axis cs:0,-0.629245676929053)
--(axis cs:0,-0.60820193853771)
--(axis cs:0,-0.587158200146367)
--(axis cs:0,-0.566114461755024)
--(axis cs:0,-0.54507072336368)
--(axis cs:0,-0.524026984972337)
--(axis cs:0,-0.502983246580994)
--(axis cs:0,-0.481939508189651)
--(axis cs:0,-0.460895769798308)
--(axis cs:0,-0.439852031406964)
--(axis cs:0,-0.418808293015621)
--(axis cs:0,-0.397764554624278)
--(axis cs:0,-0.376720816232935)
--(axis cs:0,-0.355677077841592)
--(axis cs:0,-0.334633339450249)
--(axis cs:0,-0.313589601058905)
--(axis cs:0,-0.292545862667562)
--(axis cs:0,-0.271502124276219)
--(axis cs:0,-0.250458385884876)
--(axis cs:0,-0.229414647493533)
--(axis cs:0,-0.208370909102189)
--(axis cs:0,-0.187327170710846)
--(axis cs:0,-0.166283432319503)
--(axis cs:0,-0.14523969392816)
--(axis cs:0,-0.124195955536817)
--(axis cs:0,-0.103152217145473)
--(axis cs:0,-0.0821084787541304)
--(axis cs:0,-0.0610647403627871)
--(axis cs:0,-0.0400210019714438)
--(axis cs:0,-0.0189772635801004)
--(axis cs:0,0.00206647481124245)
--(axis cs:0,0.0231102132025858)
--(axis cs:0,0.0441539515939291)
--(axis cs:0,0.065197689985272)
--(axis cs:0,0.0862414283766153)
--(axis cs:0,0.107285166767959)
--(axis cs:0,0.128328905159302)
--(axis cs:0,0.149372643550645)
--(axis cs:0,0.170416381941988)
--(axis cs:0,0.191460120333331)
--(axis cs:0,0.212503858724674)
--(axis cs:0,0.233547597116018)
--(axis cs:0,0.254591335507361)
--(axis cs:0,0.275635073898704)
--(axis cs:0,0.296678812290047)
--(axis cs:0,0.31772255068139)
--(axis cs:0,0.338766289072733)
--(axis cs:0,0.359810027464077)
--(axis cs:0,0.38085376585542)
--(axis cs:0,0.401897504246763)
--(axis cs:0,0.422941242638106)
--(axis cs:0,0.44398498102945)
--(axis cs:0,0.465028719420792)
--(axis cs:0,0.486072457812136)
--(axis cs:0,0.507116196203479)
--(axis cs:0,0.528159934594822)
--(axis cs:0,0.549203672986165)
--(axis cs:0,0.570247411377509)
--(axis cs:0,0.591291149768852)
--(axis cs:0,0.612334888160195)
--(axis cs:0,0.633378626551538)
--(axis cs:0,0.654422364942882)
--(axis cs:0,0.675466103334224)
--(axis cs:0,0.696509841725568)
--(axis cs:0,0.717553580116911)
--(axis cs:0,0.738597318508254)
--(axis cs:0,0.759641056899597)
--(axis cs:0,0.780684795290941)
--(axis cs:0,0.801728533682283)
--(axis cs:0,0.822772272073627)
--(axis cs:0,0.84381601046497)
--(axis cs:0,0.864859748856313)
--(axis cs:0,0.885903487247656)
--(axis cs:0,0.906947225639)
--(axis cs:0,0.927990964030343)
--(axis cs:0,0.949034702421686)
--(axis cs:0,0.970078440813029)
--(axis cs:0,0.991122179204372)
--(axis cs:0,1.01216591759572)
--(axis cs:0,1.03320965598706)
--(axis cs:0,1.0542533943784)
--(axis cs:0,1.07529713276974)
--(axis cs:0,1.09634087116109)
--(axis cs:0,1.11738460955243)
--(axis cs:0,1.13842834794377)
--(axis cs:0,1.15947208633512)
--(axis cs:0,1.18051582472646)
--(axis cs:0,1.2015595631178)
--(axis cs:0,1.22260330150915)
--(axis cs:0,1.24364703990049)
--(axis cs:0,1.26469077829183)
--(axis cs:0,1.28573451668318)
--(axis cs:0,1.30677825507452)
--(axis cs:0,1.32782199346586)
--(axis cs:0,1.34886573185721)
--(axis cs:0,1.36990947024855)
--(axis cs:0,1.39095320863989)
--(axis cs:0,1.41199694703124)
--(axis cs:0,1.43304068542258)
--(axis cs:0,1.45408442381392)
--(axis cs:0,1.47512816220527)
--(axis cs:0,1.49617190059661)
--(axis cs:0,1.51721563898795)
--(axis cs:0,1.53825937737929)
--(axis cs:0,1.55930311577064)
--(axis cs:0,1.58034685416198)
--(axis cs:0,1.60139059255332)
--(axis cs:0,1.62243433094467)
--(axis cs:0,1.64347806933601)
--(axis cs:0,1.66452180772735)
--(axis cs:0,1.6855655461187)
--(axis cs:0,1.70660928451004)
--(axis cs:0,1.72765302290138)
--(axis cs:0,1.74869676129273)
--(axis cs:0,1.76974049968407)
--(axis cs:0,1.79078423807541)
--(axis cs:0,1.81182797646676)
--(axis cs:0,1.8328717148581)
--(axis cs:0,1.85391545324944)
--(axis cs:0,1.87495919164079)
--(axis cs:0,1.89600293003213)
--(axis cs:0,1.91704666842347)
--(axis cs:0,1.93809040681482)
--(axis cs:0,1.95913414520616)
--(axis cs:0,1.9801778835975)
--(axis cs:7.79978592333699e-05,1.9801778835975)
--(axis cs:7.79978592333699e-05,1.9801778835975)
--(axis cs:9.96953367916455e-05,1.95913414520616)
--(axis cs:0.000126555125424274,1.93809040681482)
--(axis cs:0.000159550313133399,1.91704666842347)
--(axis cs:0.000199769404393533,1.89600293003213)
--(axis cs:0.000248412888408562,1.87495919164079)
--(axis cs:0.000306784670009941,1.85391545324944)
--(axis cs:0.000376277482177853,1.8328717148581)
--(axis cs:0.000458351508700315,1.81182797646676)
--(axis cs:0.000554505630052946,1.79078423807541)
--(axis cs:0.000666240970764669,1.76974049968407)
--(axis cs:0.000795016773152171,1.74869676129273)
--(axis cs:0.00094219904524828,1.72765302290138)
--(axis cs:0.00110900291806951,1.70660928451004)
--(axis cs:0.00129643017978695,1.6855655461187)
--(axis cs:0.00150520400531825,1.66452180772735)
--(axis cs:0.00173570343619169,1.64347806933601)
--(axis cs:0.00198790064890686,1.62243433094467)
--(axis cs:0.00226130443901137,1.60139059255332)
--(axis cs:0.0025549136009824,1.58034685416198)
--(axis cs:0.00286718396189149,1.55930311577064)
--(axis cs:0.00319601269728142,1.53825937737929)
--(axis cs:0.00353874319810141,1.51721563898795)
--(axis cs:0.00389219315834861,1.49617190059661)
--(axis cs:0.00425270772015275,1.47512816220527)
--(axis cs:0.0046162384693179,1.45408442381392)
--(axis cs:0.00497844785998498,1.43304068542258)
--(axis cs:0.0053348373185007,1.41199694703124)
--(axis cs:0.00568089590389143,1.39095320863989)
--(axis cs:0.00601226506558125,1.36990947024855)
--(axis cs:0.00632491382321323,1.34886573185721)
--(axis cs:0.00661531768303699,1.32782199346586)
--(axis cs:0.00688063387808938,1.30677825507452)
--(axis cs:0.00711886514062591,1.28573451668318)
--(axis cs:0.00732900423260017,1.26469077829183)
--(axis cs:0.00751115189927823,1.24364703990049)
--(axis cs:0.00766660177364575,1.22260330150915)
--(axis cs:0.00779788702085785,1.2015595631178)
--(axis cs:0.00790878512338859,1.18051582472646)
--(axis cs:0.00800427909688052,1.15947208633512)
--(axis cs:0.00809047550314321,1.13842834794377)
--(axis cs:0.00817448178535551,1.11738460955243)
--(axis cs:0.00826424757780321,1.09634087116109)
--(axis cs:0.00836837662234467,1.07529713276974)
--(axis cs:0.00849591764345928,1.0542533943784)
--(axis cs:0.00865614388930531,1.03320965598706)
--(axis cs:0.00885833194772893,1.01216591759572)
--(axis cs:0.00911155082193652,0.991122179204372)
--(axis cs:0.00942447205079396,0.970078440813029)
--(axis cs:0.00980521085850175,0.949034702421686)
--(axis cs:0.0102612069198356,0.927990964030343)
--(axis cs:0.0107991513610106,0.906947225639)
--(axis cs:0.0114249641428355,0.885903487247656)
--(axis cs:0.0121438230821511,0.864859748856313)
--(axis cs:0.0129602425783559,0.84381601046497)
--(axis cs:0.0138781967696504,0.822772272073627)
--(axis cs:0.0149012785172037,0.801728533682283)
--(axis cs:0.016032882491447,0.780684795290941)
--(axis cs:0.0172763979105568,0.759641056899597)
--(axis cs:0.01863539435592,0.738597318508254)
--(axis cs:0.0201137827526163,0.717553580116911)
--(axis cs:0.021715933222513,0.696509841725568)
--(axis cs:0.0234467322262039,0.675466103334224)
--(axis cs:0.0253115632921682,0.654422364942882)
--(axis cs:0.0273161987111502,0.633378626551538)
--(axis cs:0.0294665938043654,0.612334888160195)
--(axis cs:0.0317685806321912,0.591291149768852)
--(axis cs:0.0342274640927066,0.570247411377509)
--(axis cs:0.0368475299879297,0.549203672986165)
--(axis cs:0.0396314814637502,0.528159934594822)
--(axis cs:0.0425798268589241,0.507116196203479)
--(axis cs:0.0456902479986173,0.486072457812136)
--(axis cs:0.0489569829014909,0.465028719420792)
--(axis cs:0.0523702603202425,0.44398498102945)
--(axis cs:0.0559158251392723,0.422941242638106)
--(axis cs:0.0595745931258609,0.401897504246763)
--(axis cs:0.0633224706964629,0.38085376585542)
--(axis cs:0.0671303701699291,0.359810027464077)
--(axis cs:0.0709644435308076,0.338766289072733)
--(axis cs:0.0747865482639603,0.31772255068139)
--(axis cs:0.078554947737844,0.296678812290047)
--(axis cs:0.0822252364306875,0.275635073898704)
--(axis cs:0.0857514676415963,0.254591335507361)
--(axis cs:0.0890874489118631,0.233547597116018)
--(axis cs:0.0921881589392455,0.212503858724674)
--(axis cs:0.0950112300279706,0.191460120333331)
--(axis cs:0.0975184327508261,0.170416381941988)
--(axis cs:0.0996770950754543,0.149372643550645)
--(axis cs:0.101461387150046,0.128328905159302)
--(axis cs:0.102853405502263,0.107285166767959)
--(axis cs:0.103843996627126,0.0862414283766153)
--(axis cs:0.104433269660309,0.065197689985272)
--(axis cs:0.104630760676946,0.0441539515939291)
--(axis cs:0.104455226550401,0.0231102132025858)
--(axis cs:0.103934063507918,0.00206647481124245)
--(axis cs:0.103102363656851,-0.0189772635801004)
--(axis cs:0.102001640867776,-0.0400210019714438)
--(axis cs:0.100678274500104,-0.0610647403627871)
--(axis cs:0.0991817345788896,-0.0821084787541304)
--(axis cs:0.0975626642982901,-0.103152217145473)
--(axis cs:0.0958709043939996,-0.124195955536817)
--(axis cs:0.0941535484334539,-0.14523969392816)
--(axis cs:0.0924531180785255,-0.166283432319503)
--(axis cs:0.0908059427862863,-0.187327170710846)
--(axis cs:0.0892408193918318,-0.208370909102189)
--(axis cs:0.0877780139795693,-0.229414647493533)
--(axis cs:0.0864286520475399,-0.250458385884876)
--(axis cs:0.0851945240573565,-0.271502124276219)
--(axis cs:0.0840683130504079,-0.292545862667562)
--(axis cs:0.0830342302085337,-0.313589601058905)
--(axis cs:0.0820690241884279,-0.334633339450249)
--(axis cs:0.081143311873721,-0.355677077841592)
--(axis cs:0.0802231628752185,-0.376720816232935)
--(axis cs:0.0792718585112225,-0.397764554624278)
--(axis cs:0.0782517387403801,-0.418808293015621)
--(axis cs:0.077126047963748,-0.439852031406964)
--(axis cs:0.0758606928419095,-0.460895769798308)
--(axis cs:0.0744258320793957,-0.481939508189651)
--(axis cs:0.0727972290300694,-0.502983246580994)
--(axis cs:0.0709573122496668,-0.524026984972337)
--(axis cs:0.0688959058495999,-0.54507072336368)
--(axis cs:0.0666106096447387,-0.566114461755024)
--(axis cs:0.0641068275350295,-0.587158200146367)
--(axis cs:0.0613974602313939,-0.60820193853771)
--(axis cs:0.0585022943344271,-0.629245676929053)
--(axis cs:0.0554471330570423,-0.650289415320396)
--(axis cs:0.0522627239106312,-0.67133315371174)
--(axis cs:0.0489835450484644,-0.692376892103083)
--(axis cs:0.0456465145344649,-0.713420630494426)
--(axis cs:0.0422896856857858,-0.734464368885769)
--(axis cs:0.0389509871588671,-0.755508107277112)
--(axis cs:0.0356670591379437,-0.776551845668455)
--(axis cs:0.0324722275121951,-0.797595584059799)
--(axis cs:0.0293976470489041,-0.818639322451142)
--(axis cs:0.0264706330683213,-0.839683060842485)
--(axis cs:0.0237141897552374,-0.860726799233828)
--(axis cs:0.0211467326771372,-0.881770537625171)
--(axis cs:0.0187819938748865,-0.902814276016515)
--(axis cs:0.0166290904584741,-0.923858014407858)
--(axis cs:0.0146927322263851,-0.944901752799201)
--(axis cs:0.0129735405205549,-0.965945491190544)
--(axis cs:0.0114684492674471,-0.986989229581887)
--(axis cs:0.0101711597485059,-1.00803296797323)
--(axis cs:0.00907262279808495,-1.02907670636457)
--(axis cs:0.00816152548342638,-1.05012044475592)
--(axis cs:0.00742476348383783,-1.07116418314726)
--(axis cs:0.00684788495652665,-1.0922079215386)
--(axis cs:0.00641549628187738,-1.11325165992995)
--(axis cs:0.00611162439741722,-1.13429539832129)
--(axis cs:0.00592003419912146,-1.15533913671263)
--(axis cs:0.00582450252868561,-1.17638287510398)
--(axis cs:0.00580905247283516,-1.19742661349532)
--(axis cs:0.00585815304926749,-1.21847035188666)
--(axis cs:0.00595688988605404,-1.23951409027801)
--(axis cs:0.00609111231725146,-1.26055782866935)
--(axis cs:0.00624756156003485,-1.28160156706069)
--(axis cs:0.0064139834780014,-1.30264530545204)
--(axis cs:0.00657922805269484,-1.32368904384338)
--(axis cs:0.00673333625822087,-1.34473278223472)
--(axis cs:0.00686761372217499,-1.36577652062606)
--(axis cs:0.00697468949212686,-1.38682025901741)
--(axis cs:0.0070485575070778,-1.40786399740875)
--(axis cs:0.00708459805409724,-1.42890773580009)
--(axis cs:0.00707957658722045,-1.44995147419144)
--(axis cs:0.007031617775338,-1.47099521258278)
--(axis cs:0.00694015347113154,-1.49203895097412)
--(axis cs:0.00680584437049066,-1.51308268936547)
--(axis cs:0.00663047635993501,-1.53412642775681)
--(axis cs:0.00641683381887706,-1.55517016614815)
--(axis cs:0.00616855334602738,-1.5762139045395)
--(axis cs:0.00588996241702609,-1.59725764293084)
--(axis cs:0.00558590827323738,-1.61830138132218)
--(axis cs:0.00526158283237337,-1.63934511971353)
--(axis cs:0.00492234956926456,-1.66038885810487)
--(axis cs:0.00457357813578577,-1.68143259649621)
--(axis cs:0.00422049199442981,-1.70247633488756)
--(axis cs:0.00386803357425186,-1.7235200732789)
--(axis cs:0.0035207504820599,-1.74456381167024)
--(axis cs:0.00318270518820246,-1.76560755006159)
--(axis cs:0.00285740943231302,-1.78665128845293)
--(axis cs:0.0025477834356668,-1.80769502684427)
--(axis cs:0.00225613893210769,-1.82873876523561)
--(axis cs:0.00198418409598543,-1.84978250362696)
--(axis cs:0.00173304769569798,-1.8708262420183)
--(axis cs:0.00150331926141747,-1.89186998040964)
--(axis cs:0.00129510173502129,-1.91291371880099)
--(axis cs:0.00110807296339833,-1.93395745719233)
--(axis cs:0.000941552484214831,-1.95500119558367)
--(axis cs:0.000794570306743227,-1.97604493397502)
--(axis cs:0.00066593477347487,-1.99708867236636)
--(axis cs:0.000554297061551626,-2.0181324107577)
--(axis cs:0.000458210407002639,-2.03917614914905)
--(axis cs:0.000376182672424381,-2.06021988754039)
--(axis cs:0.000306721397946408,-2.08126362593173)
--(axis cs:0.000248370950191004,-2.10230736432308)
--(axis cs:0.00019974179559103,-2.12335110271442)
--(axis cs:0.000159532261133561,-2.14439484110576)
--(axis cs:0.000126543402293102,-2.16543857949711)
--(axis cs:9.96877753817281e-05,-2.18648231788845)
--(axis cs:7.79930152459425e-05,-2.20752605627979)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:0.00011235747659838,-1.92899047245762)
--(axis cs:0,-1.92899047245762)
--(axis cs:0,-1.9085835185545)
--(axis cs:0,-1.88817656465139)
--(axis cs:0,-1.86776961074828)
--(axis cs:0,-1.84736265684516)
--(axis cs:0,-1.82695570294205)
--(axis cs:0,-1.80654874903894)
--(axis cs:0,-1.78614179513582)
--(axis cs:0,-1.76573484123271)
--(axis cs:0,-1.7453278873296)
--(axis cs:0,-1.72492093342648)
--(axis cs:0,-1.70451397952337)
--(axis cs:0,-1.68410702562026)
--(axis cs:0,-1.66370007171714)
--(axis cs:0,-1.64329311781403)
--(axis cs:0,-1.62288616391092)
--(axis cs:0,-1.6024792100078)
--(axis cs:0,-1.58207225610469)
--(axis cs:0,-1.56166530220158)
--(axis cs:0,-1.54125834829846)
--(axis cs:0,-1.52085139439535)
--(axis cs:0,-1.50044444049224)
--(axis cs:0,-1.48003748658912)
--(axis cs:0,-1.45963053268601)
--(axis cs:0,-1.4392235787829)
--(axis cs:0,-1.41881662487978)
--(axis cs:0,-1.39840967097667)
--(axis cs:0,-1.37800271707355)
--(axis cs:0,-1.35759576317044)
--(axis cs:0,-1.33718880926733)
--(axis cs:0,-1.31678185536421)
--(axis cs:0,-1.2963749014611)
--(axis cs:0,-1.27596794755799)
--(axis cs:0,-1.25556099365487)
--(axis cs:0,-1.23515403975176)
--(axis cs:0,-1.21474708584865)
--(axis cs:0,-1.19434013194553)
--(axis cs:0,-1.17393317804242)
--(axis cs:0,-1.15352622413931)
--(axis cs:0,-1.13311927023619)
--(axis cs:0,-1.11271231633308)
--(axis cs:0,-1.09230536242997)
--(axis cs:0,-1.07189840852685)
--(axis cs:0,-1.05149145462374)
--(axis cs:0,-1.03108450072063)
--(axis cs:0,-1.01067754681751)
--(axis cs:0,-0.990270592914399)
--(axis cs:0,-0.969863639011286)
--(axis cs:0,-0.949456685108172)
--(axis cs:0,-0.929049731205059)
--(axis cs:0,-0.908642777301946)
--(axis cs:0,-0.888235823398832)
--(axis cs:0,-0.867828869495719)
--(axis cs:0,-0.847421915592605)
--(axis cs:0,-0.827014961689492)
--(axis cs:0,-0.806608007786378)
--(axis cs:0,-0.786201053883265)
--(axis cs:0,-0.765794099980152)
--(axis cs:0,-0.745387146077038)
--(axis cs:0,-0.724980192173925)
--(axis cs:0,-0.704573238270811)
--(axis cs:0,-0.684166284367698)
--(axis cs:0,-0.663759330464584)
--(axis cs:0,-0.643352376561471)
--(axis cs:0,-0.622945422658358)
--(axis cs:0,-0.602538468755244)
--(axis cs:0,-0.582131514852131)
--(axis cs:0,-0.561724560949017)
--(axis cs:0,-0.541317607045904)
--(axis cs:0,-0.52091065314279)
--(axis cs:0,-0.500503699239677)
--(axis cs:0,-0.480096745336563)
--(axis cs:0,-0.45968979143345)
--(axis cs:0,-0.439282837530337)
--(axis cs:0,-0.418875883627223)
--(axis cs:0,-0.39846892972411)
--(axis cs:0,-0.378061975820996)
--(axis cs:0,-0.357655021917883)
--(axis cs:0,-0.337248068014769)
--(axis cs:0,-0.316841114111656)
--(axis cs:0,-0.296434160208543)
--(axis cs:0,-0.276027206305429)
--(axis cs:0,-0.255620252402316)
--(axis cs:0,-0.235213298499202)
--(axis cs:0,-0.214806344596089)
--(axis cs:0,-0.194399390692975)
--(axis cs:0,-0.173992436789862)
--(axis cs:0,-0.153585482886748)
--(axis cs:0,-0.133178528983635)
--(axis cs:0,-0.112771575080522)
--(axis cs:0,-0.0923646211774081)
--(axis cs:0,-0.0719576672742948)
--(axis cs:0,-0.0515507133711812)
--(axis cs:0,-0.0311437594680679)
--(axis cs:0,-0.0107368055649544)
--(axis cs:0,0.00967014833815893)
--(axis cs:0,0.0300771022412725)
--(axis cs:0,0.050484056144386)
--(axis cs:0,0.0708910100474993)
--(axis cs:0,0.0912979639506128)
--(axis cs:0,0.111704917853726)
--(axis cs:0,0.132111871756839)
--(axis cs:0,0.152518825659953)
--(axis cs:0,0.172925779563067)
--(axis cs:0,0.19333273346618)
--(axis cs:0,0.213739687369294)
--(axis cs:0,0.234146641272407)
--(axis cs:0,0.25455359517552)
--(axis cs:0,0.274960549078634)
--(axis cs:0,0.295367502981747)
--(axis cs:0,0.315774456884861)
--(axis cs:0,0.336181410787974)
--(axis cs:0,0.356588364691088)
--(axis cs:0,0.376995318594201)
--(axis cs:0,0.397402272497314)
--(axis cs:0,0.417809226400428)
--(axis cs:0,0.438216180303541)
--(axis cs:0,0.458623134206655)
--(axis cs:0,0.479030088109768)
--(axis cs:0,0.499437042012881)
--(axis cs:0,0.519843995915995)
--(axis cs:0,0.540250949819108)
--(axis cs:0,0.560657903722222)
--(axis cs:0,0.581064857625335)
--(axis cs:0,0.601471811528449)
--(axis cs:0,0.621878765431562)
--(axis cs:0,0.642285719334675)
--(axis cs:0,0.662692673237789)
--(axis cs:0,0.683099627140902)
--(axis cs:0,0.703506581044016)
--(axis cs:0,0.72391353494713)
--(axis cs:0,0.744320488850243)
--(axis cs:0,0.764727442753356)
--(axis cs:0,0.785134396656469)
--(axis cs:0,0.805541350559583)
--(axis cs:0,0.825948304462697)
--(axis cs:0,0.84635525836581)
--(axis cs:0,0.866762212268924)
--(axis cs:0,0.887169166172037)
--(axis cs:0,0.90757612007515)
--(axis cs:0,0.927983073978264)
--(axis cs:0,0.948390027881377)
--(axis cs:0,0.968796981784491)
--(axis cs:0,0.989203935687604)
--(axis cs:0,1.00961088959072)
--(axis cs:0,1.03001784349383)
--(axis cs:0,1.05042479739694)
--(axis cs:0,1.07083175130006)
--(axis cs:0,1.09123870520317)
--(axis cs:0,1.11164565910628)
--(axis cs:0,1.1320526130094)
--(axis cs:0,1.15245956691251)
--(axis cs:0,1.17286652081563)
--(axis cs:0,1.19327347471874)
--(axis cs:0,1.21368042862185)
--(axis cs:0,1.23408738252497)
--(axis cs:0,1.25449433642808)
--(axis cs:0,1.27490129033119)
--(axis cs:0,1.29530824423431)
--(axis cs:0,1.31571519813742)
--(axis cs:0,1.33612215204053)
--(axis cs:0,1.35652910594365)
--(axis cs:0,1.37693605984676)
--(axis cs:0,1.39734301374987)
--(axis cs:0,1.41774996765299)
--(axis cs:0,1.4381569215561)
--(axis cs:0,1.45856387545921)
--(axis cs:0,1.47897082936233)
--(axis cs:0,1.49937778326544)
--(axis cs:0,1.51978473716855)
--(axis cs:0,1.54019169107167)
--(axis cs:0,1.56059864497478)
--(axis cs:0,1.58100559887789)
--(axis cs:0,1.60141255278101)
--(axis cs:0,1.62181950668412)
--(axis cs:0,1.64222646058723)
--(axis cs:0,1.66263341449035)
--(axis cs:0,1.68304036839346)
--(axis cs:0,1.70344732229657)
--(axis cs:0,1.72385427619969)
--(axis cs:0,1.7442612301028)
--(axis cs:0,1.76466818400591)
--(axis cs:0,1.78507513790903)
--(axis cs:0,1.80548209181214)
--(axis cs:0,1.82588904571526)
--(axis cs:0,1.84629599961837)
--(axis cs:0,1.86670295352148)
--(axis cs:0,1.8871099074246)
--(axis cs:0,1.90751686132771)
--(axis cs:0,1.92792381523082)
--(axis cs:0,1.94833076913394)
--(axis cs:0,1.96873772303705)
--(axis cs:0,1.98914467694016)
--(axis cs:0,2.00955163084328)
--(axis cs:0,2.02995858474639)
--(axis cs:0,2.0503655386495)
--(axis cs:0,2.07077249255262)
--(axis cs:0,2.09117944645573)
--(axis cs:0,2.11158640035884)
--(axis cs:0,2.13199335426196)
--(axis cs:7.15607623677782e-05,2.13199335426196)
--(axis cs:7.15607623677782e-05,2.13199335426196)
--(axis cs:8.78902208956125e-05,2.11158640035884)
--(axis cs:0.000107475231279499,2.09117944645573)
--(axis cs:0.000130853137577051,2.07077249255262)
--(axis cs:0.000158625813776865,2.0503655386495)
--(axis cs:0.000191462621033605,2.02995858474639)
--(axis cs:0.000230102542741738,2.00955163084328)
--(axis cs:0.000275355299354953,1.98914467694016)
--(axis cs:0.000328101243107591,1.96873772303705)
--(axis cs:0.000389289838466757,1.94833076913394)
--(axis cs:0.000459936548350378,1.92792381523082)
--(axis cs:0.000541117969778514,1.90751686132771)
--(axis cs:0.000633965096265071,1.8871099074246)
--(axis cs:0.000739654628088799,1.86670295352148)
--(axis cs:0.000859398305310656,1.84629599961837)
--(axis cs:0.00099443030118715,1.82588904571526)
--(axis cs:0.00114599278402996,1.80548209181214)
--(axis cs:0.00131531983153157,1.78507513790903)
--(axis cs:0.00150361996046485,1.76466818400591)
--(axis cs:0.00171205761327141,1.7442612301028)
--(axis cs:0.00194173401772135,1.72385427619969)
--(axis cs:0.00219366790257067,1.70344732229657)
--(axis cs:0.00246877660682132,1.68304036839346)
--(axis cs:0.00276785815871345,1.66263341449035)
--(axis cs:0.00309157491914055,1.64222646058723)
--(axis cs:0.00344043937949742,1.62181950668412)
--(axis cs:0.00381480267355072,1.60141255278101)
--(axis cs:0.00421484630528053,1.58100559887789)
--(axis cs:0.00464057750953127,1.56059864497478)
--(axis cs:0.0050918285508727,1.54019169107167)
--(axis cs:0.00556826013095141,1.51978473716855)
--(axis cs:0.006069368919984,1.49937778326544)
--(axis cs:0.00659449905955544,1.47897082936233)
--(axis cs:0.00714285730852271,1.45856387545921)
--(axis cs:0.00771353132966096,1.4381569215561)
--(axis cs:0.00830551045057016,1.41774996765299)
--(axis cs:0.00891770808749034,1.39734301374987)
--(axis cs:0.00954898490414769,1.37693605984676)
--(axis cs:0.0101981716980529,1.35652910594365)
--(axis cs:0.0108640909711301,1.33612215204053)
--(axis cs:0.011545576155844,1.31571519813742)
--(axis cs:0.0122414875356706,1.29530824423431)
--(axis cs:0.0129507240208539,1.27490129033119)
--(axis cs:0.0136722301151476,1.25449433642808)
--(axis cs:0.0144049976319433,1.23408738252497)
--(axis cs:0.0151480619811759,1.21368042862185)
--(axis cs:0.0159004931412304,1.19327347471874)
--(axis cs:0.0166613817398738,1.17286652081563)
--(axis cs:0.017429820980185,1.15245956691251)
--(axis cs:0.0182048854454434,1.1320526130094)
--(axis cs:0.018985608084345,1.11164565910628)
--(axis cs:0.0197709568984646,1.09123870520317)
--(axis cs:0.0205598130125314,1.07083175130006)
--(axis cs:0.0213509518919407,1.05042479739694)
--(axis cs:0.0221430294710585,1.03001784349383)
--(axis cs:0.0229345748640716,1.00961088959072)
--(axis cs:0.0237239911454393,0.989203935687604)
--(axis cs:0.0245095654121239,0.968796981784491)
--(axis cs:0.0252894889821823,0.948390027881377)
--(axis cs:0.0260618881561554,0.927983073978264)
--(axis cs:0.0268248654854252,0.90757612007515)
--(axis cs:0.0275765509754632,0.887169166172037)
--(axis cs:0.0283151621245787,0.866762212268924)
--(axis cs:0.0290390711851344,0.84635525836581)
--(axis cs:0.0297468775595257,0.825948304462697)
--(axis cs:0.0304374828321613,0.805541350559583)
--(axis cs:0.0311101656139495,0.785134396656469)
--(axis cs:0.0317646531569062,0.764727442753356)
--(axis cs:0.0324011865987388,0.744320488850243)
--(axis cs:0.0330205767307224,0.72391353494713)
--(axis cs:0.0336242473511222,0.703506581044016)
--(axis cs:0.0342142635688459,0.683099627140902)
--(axis cs:0.0347933428496195,0.662692673237789)
--(axis cs:0.035364847135367,0.642285719334675)
--(axis cs:0.0359327549966673,0.621878765431562)
--(axis cs:0.0365016134734676,0.601471811528449)
--(axis cs:0.0370764699922851,0.581064857625335)
--(axis cs:0.0376627854881605,0.560657903722222)
--(axis cs:0.0382663305748977,0.540250949819108)
--(axis cs:0.0388930672663521,0.519843995915995)
--(axis cs:0.0395490193254126,0.499437042012881)
--(axis cs:0.0402401347799085,0.479030088109768)
--(axis cs:0.0409721444746523,0.458623134206655)
--(axis cs:0.041750420710596,0.438216180303541)
--(axis cs:0.0425798400465623,0.417809226400428)
--(axis cs:0.0434646542042086,0.397402272497314)
--(axis cs:0.044408372728064,0.376995318594201)
--(axis cs:0.0454136606220851,0.356588364691088)
--(axis cs:0.0464822536313307,0.336181410787974)
--(axis cs:0.047614893187072,0.315774456884861)
--(axis cs:0.0488112823157664,0.295367502981747)
--(axis cs:0.0500700630600593,0.274960549078634)
--(axis cs:0.0513888152084525,0.25455359517552)
--(axis cs:0.0527640754147236,0.234146641272407)
--(axis cs:0.0541913751421599,0.213739687369294)
--(axis cs:0.0556652953213543,0.19333273346618)
--(axis cs:0.0571795351887465,0.172925779563067)
--(axis cs:0.0587269924948207,0.152518825659953)
--(axis cs:0.0602998521467268,0.132111871756839)
--(axis cs:0.0618896803824248,0.111704917853726)
--(axis cs:0.0634875217558154,0.0912979639506128)
--(axis cs:0.0650839965295699,0.0708910100474993)
--(axis cs:0.0666693965013781,0.050484056144386)
--(axis cs:0.0682337778000814,0.0300771022412725)
--(axis cs:0.0697670497454179,0.00967014833815893)
--(axis cs:0.0712590594303856,-0.0107368055649544)
--(axis cs:0.0726996722191219,-0.0311437594680679)
--(axis cs:0.0740788488177651,-0.0515507133711812)
--(axis cs:0.0753867199370581,-0.0719576672742948)
--(axis cs:0.0766136597957892,-0.0923646211774081)
--(axis cs:0.0777503597941292,-0.112771575080522)
--(axis cs:0.0787879036059477,-0.133178528983635)
--(axis cs:0.079717844700505,-0.153585482886748)
--(axis cs:0.0805322869188664,-0.173992436789862)
--(axis cs:0.081223968222021,-0.194399390692975)
--(axis cs:0.0817863471286037,-0.214806344596089)
--(axis cs:0.0822136907106662,-0.235213298499202)
--(axis cs:0.0825011623618009,-0.255620252402316)
--(axis cs:0.0826449069412515,-0.276027206305429)
--(axis cs:0.0826421303780125,-0.296434160208543)
--(axis cs:0.0824911704340602,-0.316841114111656)
--(axis cs:0.0821915551127004,-0.337248068014769)
--(axis cs:0.0817440451839733,-0.357655021917883)
--(axis cs:0.0811506574999047,-0.378061975820996)
--(axis cs:0.0804146661908655,-0.39846892972411)
--(axis cs:0.0795405794594736,-0.418875883627223)
--(axis cs:0.0785340904960336,-0.439282837530337)
--(axis cs:0.0774020019929183,-0.45968979143345)
--(axis cs:0.0761521247877373,-0.480096745336563)
--(axis cs:0.0747931522621995,-0.500503699239677)
--(axis cs:0.0733345132064057,-0.52091065314279)
--(axis cs:0.0717862068671725,-0.541317607045904)
--(axis cs:0.0701586247768499,-0.561724560949017)
--(axis cs:0.0684623646551115,-0.582131514852131)
--(axis cs:0.0667080421488278,-0.602538468755244)
--(axis cs:0.0649061063946901,-0.622945422658358)
--(axis cs:0.0630666653397287,-0.643352376561471)
--(axis cs:0.0611993264349061,-0.663759330464584)
--(axis cs:0.0593130577399697,-0.684166284367698)
--(axis cs:0.0574160736710455,-0.704573238270811)
--(axis cs:0.0555157486256761,-0.724980192173925)
--(axis cs:0.0536185605827367,-0.745387146077038)
--(axis cs:0.0517300655534895,-0.765794099980152)
--(axis cs:0.0498549025153197,-0.786201053883265)
--(axis cs:0.0479968272520867,-0.806608007786378)
--(axis cs:0.0461587724121283,-0.827014961689492)
--(axis cs:0.0443429301282047,-0.847421915592605)
--(axis cs:0.0425508527656583,-0.867828869495719)
--(axis cs:0.0407835668075155,-0.888235823398832)
--(axis cs:0.0390416945675993,-0.908642777301946)
--(axis cs:0.0373255783515238,-0.929049731205059)
--(axis cs:0.0356354018545429,-0.949456685108172)
--(axis cs:0.0339713039765588,-0.969863639011286)
--(axis cs:0.0323334808197566,-0.990270592914399)
--(axis cs:0.0307222723765025,-1.01067754681751)
--(axis cs:0.0291382312715351,-1.03108450072063)
--(axis cs:0.0275821718468681,-1.05149145462374)
--(axis cs:0.0260551988232155,-1.07189840852685)
--(axis cs:0.0245587156928543,-1.09230536242997)
--(axis cs:0.0230944138543839,-1.11271231633308)
--(axis cs:0.0216642442544208,-1.13311927023619)
--(axis cs:0.0202703739268141,-1.15352622413931)
--(axis cs:0.0189151302967092,-1.17393317804242)
--(axis cs:0.0176009364336128,-1.19434013194553)
--(axis cs:0.0163302405920629,-1.21474708584865)
--(axis cs:0.015105443376148,-1.23515403975176)
--(axis cs:0.0139288257176774,-1.25556099365487)
--(axis cs:0.0128024805858536,-1.27596794755799)
--(axis cs:0.0117282509718635,-1.2963749014611)
--(axis cs:0.0107076762407477,-1.31678185536421)
--(axis cs:0.00974194844240328,-1.33718880926733)
--(axis cs:0.00883187965056661,-1.35759576317044)
--(axis cs:0.00797788087853583,-1.37800271707355)
--(axis cs:0.00717995262597117,-1.39840967097667)
--(axis cs:0.00643768666158681,-1.41881662487978)
--(axis cs:0.00575027825702695,-1.4392235787829)
--(axis cs:0.00511654776839404,-1.45963053268601)
--(axis cs:0.0045349702199995,-1.48003748658912)
--(axis cs:0.00400371138190557,-1.50044444049224)
--(axis cs:0.00352066874682943,-1.52085139439535)
--(axis cs:0.0030835157977839,-1.54125834829846)
--(axis cs:0.00268974800757936,-1.56166530220158)
--(axis cs:0.00233672911521432,-1.58207225610469)
--(axis cs:0.00202173637122792,-1.6024792100078)
--(axis cs:0.00174200362274026,-1.62288616391092)
--(axis cs:0.00149476130773116,-1.64329311781403)
--(axis cs:0.00127727263630611,-1.66370007171714)
--(axis cs:0.00108686544453562,-1.68410702562026)
--(axis cs:0.000920959405576179,-1.70451397952337)
--(axis cs:0.00077708846640932,-1.72492093342648)
--(axis cs:0.000652918541556276,-1.7453278873296)
--(axis cs:0.0005462606340839,-1.76573484123271)
--(axis cs:0.000455079667222029,-1.78614179513582)
--(axis cs:0.0003774993964829,-1.80654874903894)
--(axis cs:0.000311803833037922,-1.82695570294205)
--(axis cs:0.00025643564597365,-1.84736265684516)
--(axis cs:0.000209992026363936,-1.86776961074828)
--(axis cs:0.000171218492808261,-1.88817656465139)
--(axis cs:0.000139001099427967,-1.9085835185545)
--(axis cs:0.00011235747659838,-1.92899047245762)
--cycle;

\end{groupplot}
% This file was created with tikzplotlib v0.10.1.

\begin{scope}[xshift=11cm,yshift=0cm]

\begin{groupplot}[group style={group size=2 by 2,vertical sep= 0pt,horizontal sep= 0pt}]

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west, font=\tiny},
hide x axis,
axis lines = left,
scale only axis,
width=6.85cm,
height=2cm,
tick align=outside,
% x grid style={darkgray176},
xmin=-6.7724288265834, xmax=14.4997143415817,
ymin=0,
ymax=0.552740975688265,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={,0.5,,0.75},
% xtick pos=left,
% ytick={0, 0.5, 1},
% ymajorticks=false,
]
\path [draw=gray127, fill=gray127, fill opacity=0.25]
(axis cs:2.69969913735574,9.83514644306573e-05)
--(axis cs:2.69969913735574,0)
--(axis cs:2.71593131435207,0)
--(axis cs:2.73216349134839,0)
--(axis cs:2.74839566834472,0)
--(axis cs:2.76462784534104,0)
--(axis cs:2.78086002233737,0)
--(axis cs:2.79709219933369,0)
--(axis cs:2.81332437633002,0)
--(axis cs:2.82955655332634,0)
--(axis cs:2.84578873032267,0)
--(axis cs:2.86202090731899,0)
--(axis cs:2.87825308431532,0)
--(axis cs:2.89448526131164,0)
--(axis cs:2.91071743830797,0)
--(axis cs:2.92694961530429,0)
--(axis cs:2.94318179230062,0)
--(axis cs:2.95941396929694,0)
--(axis cs:2.97564614629327,0)
--(axis cs:2.99187832328959,0)
--(axis cs:3.00811050028592,0)
--(axis cs:3.02434267728224,0)
--(axis cs:3.04057485427857,0)
--(axis cs:3.05680703127489,0)
--(axis cs:3.07303920827122,0)
--(axis cs:3.08927138526754,0)
--(axis cs:3.10550356226387,0)
--(axis cs:3.12173573926019,0)
--(axis cs:3.13796791625652,0)
--(axis cs:3.15420009325284,0)
--(axis cs:3.17043227024917,0)
--(axis cs:3.18666444724549,0)
--(axis cs:3.20289662424182,0)
--(axis cs:3.21912880123814,0)
--(axis cs:3.23536097823447,0)
--(axis cs:3.2515931552308,0)
--(axis cs:3.26782533222712,0)
--(axis cs:3.28405750922344,0)
--(axis cs:3.30028968621977,0)
--(axis cs:3.3165218632161,0)
--(axis cs:3.33275404021242,0)
--(axis cs:3.34898621720875,0)
--(axis cs:3.36521839420507,0)
--(axis cs:3.3814505712014,0)
--(axis cs:3.39768274819772,0)
--(axis cs:3.41391492519405,0)
--(axis cs:3.43014710219037,0)
--(axis cs:3.4463792791867,0)
--(axis cs:3.46261145618302,0)
--(axis cs:3.47884363317935,0)
--(axis cs:3.49507581017567,0)
--(axis cs:3.511307987172,0)
--(axis cs:3.52754016416832,0)
--(axis cs:3.54377234116465,0)
--(axis cs:3.56000451816097,0)
--(axis cs:3.5762366951573,0)
--(axis cs:3.59246887215362,0)
--(axis cs:3.60870104914995,0)
--(axis cs:3.62493322614627,0)
--(axis cs:3.6411654031426,0)
--(axis cs:3.65739758013892,0)
--(axis cs:3.67362975713525,0)
--(axis cs:3.68986193413157,0)
--(axis cs:3.7060941111279,0)
--(axis cs:3.72232628812422,0)
--(axis cs:3.73855846512055,0)
--(axis cs:3.75479064211687,0)
--(axis cs:3.7710228191132,0)
--(axis cs:3.78725499610952,0)
--(axis cs:3.80348717310585,0)
--(axis cs:3.81971935010217,0)
--(axis cs:3.8359515270985,0)
--(axis cs:3.85218370409482,0)
--(axis cs:3.86841588109115,0)
--(axis cs:3.88464805808747,0)
--(axis cs:3.9008802350838,0)
--(axis cs:3.91711241208012,0)
--(axis cs:3.93334458907645,0)
--(axis cs:3.94957676607277,0)
--(axis cs:3.9658089430691,0)
--(axis cs:3.98204112006542,0)
--(axis cs:3.99827329706175,0)
--(axis cs:4.01450547405807,0)
--(axis cs:4.0307376510544,0)
--(axis cs:4.04696982805072,0)
--(axis cs:4.06320200504705,0)
--(axis cs:4.07943418204337,0)
--(axis cs:4.0956663590397,0)
--(axis cs:4.11189853603602,0)
--(axis cs:4.12813071303235,0)
--(axis cs:4.14436289002867,0)
--(axis cs:4.160595067025,0)
--(axis cs:4.17682724402132,0)
--(axis cs:4.19305942101765,0)
--(axis cs:4.20929159801397,0)
--(axis cs:4.2255237750103,0)
--(axis cs:4.24175595200662,0)
--(axis cs:4.25798812900295,0)
--(axis cs:4.27422030599927,0)
--(axis cs:4.2904524829956,0)
--(axis cs:4.30668465999192,0)
--(axis cs:4.32291683698825,0)
--(axis cs:4.33914901398457,0)
--(axis cs:4.3553811909809,0)
--(axis cs:4.37161336797722,0)
--(axis cs:4.38784554497355,0)
--(axis cs:4.40407772196987,0)
--(axis cs:4.4203098989662,0)
--(axis cs:4.43654207596252,0)
--(axis cs:4.45277425295885,0)
--(axis cs:4.46900642995517,0)
--(axis cs:4.4852386069515,0)
--(axis cs:4.50147078394782,0)
--(axis cs:4.51770296094415,0)
--(axis cs:4.53393513794047,0)
--(axis cs:4.5501673149368,0)
--(axis cs:4.56639949193312,0)
--(axis cs:4.58263166892945,0)
--(axis cs:4.59886384592577,0)
--(axis cs:4.6150960229221,0)
--(axis cs:4.63132819991842,0)
--(axis cs:4.64756037691475,0)
--(axis cs:4.66379255391107,0)
--(axis cs:4.6800247309074,0)
--(axis cs:4.69625690790372,0)
--(axis cs:4.71248908490005,0)
--(axis cs:4.72872126189637,0)
--(axis cs:4.7449534388927,0)
--(axis cs:4.76118561588902,0)
--(axis cs:4.77741779288535,0)
--(axis cs:4.79364996988167,0)
--(axis cs:4.809882146878,0)
--(axis cs:4.82611432387432,0)
--(axis cs:4.84234650087065,0)
--(axis cs:4.85857867786697,0)
--(axis cs:4.8748108548633,0)
--(axis cs:4.89104303185962,0)
--(axis cs:4.90727520885595,0)
--(axis cs:4.92350738585227,0)
--(axis cs:4.9397395628486,0)
--(axis cs:4.95597173984492,0)
--(axis cs:4.97220391684125,0)
--(axis cs:4.98843609383757,0)
--(axis cs:5.0046682708339,0)
--(axis cs:5.02090044783023,0)
--(axis cs:5.03713262482655,0)
--(axis cs:5.05336480182287,0)
--(axis cs:5.0695969788192,0)
--(axis cs:5.08582915581552,0)
--(axis cs:5.10206133281185,0)
--(axis cs:5.11829350980818,0)
--(axis cs:5.1345256868045,0)
--(axis cs:5.15075786380083,0)
--(axis cs:5.16699004079715,0)
--(axis cs:5.18322221779348,0)
--(axis cs:5.1994543947898,0)
--(axis cs:5.21568657178613,0)
--(axis cs:5.23191874878245,0)
--(axis cs:5.24815092577878,0)
--(axis cs:5.2643831027751,0)
--(axis cs:5.28061527977143,0)
--(axis cs:5.29684745676775,0)
--(axis cs:5.31307963376408,0)
--(axis cs:5.3293118107604,0)
--(axis cs:5.34554398775673,0)
--(axis cs:5.36177616475305,0)
--(axis cs:5.37800834174938,0)
--(axis cs:5.3942405187457,0)
--(axis cs:5.41047269574203,0)
--(axis cs:5.42670487273835,0)
--(axis cs:5.44293704973468,0)
--(axis cs:5.459169226731,0)
--(axis cs:5.47540140372733,0)
--(axis cs:5.49163358072365,0)
--(axis cs:5.50786575771998,0)
--(axis cs:5.5240979347163,0)
--(axis cs:5.54033011171263,0)
--(axis cs:5.55656228870895,0)
--(axis cs:5.57279446570528,0)
--(axis cs:5.5890266427016,0)
--(axis cs:5.60525881969793,0)
--(axis cs:5.62149099669425,0)
--(axis cs:5.63772317369058,0)
--(axis cs:5.6539553506869,0)
--(axis cs:5.67018752768323,0)
--(axis cs:5.68641970467955,0)
--(axis cs:5.70265188167588,0)
--(axis cs:5.7188840586722,0)
--(axis cs:5.73511623566853,0)
--(axis cs:5.75134841266485,0)
--(axis cs:5.76758058966118,0)
--(axis cs:5.7838127666575,0)
--(axis cs:5.80004494365383,0)
--(axis cs:5.81627712065015,0)
--(axis cs:5.83250929764648,0)
--(axis cs:5.8487414746428,0)
--(axis cs:5.86497365163913,0)
--(axis cs:5.88120582863545,0)
--(axis cs:5.89743800563178,0)
--(axis cs:5.9136701826281,0)
--(axis cs:5.92990235962443,0)
--(axis cs:5.92990235962443,0.00030292926730116)
--(axis cs:5.92990235962443,0.00030292926730116)
--(axis cs:5.9136701826281,0.000392330949981821)
--(axis cs:5.89743800563178,0.000505046601251802)
--(axis cs:5.88120582863545,0.000646229384858676)
--(axis cs:5.86497365163913,0.00082191654423355)
--(axis cs:5.8487414746428,0.00103911721570519)
--(axis cs:5.83250929764648,0.00130589373645441)
--(axis cs:5.81627712065015,0.00163143207383004)
--(axis cs:5.80004494365383,0.00202609647555918)
--(axis cs:5.7838127666575,0.0025014630395393)
--(axis cs:5.76758058966118,0.00307032667645817)
--(axis cs:5.75134841266485,0.0037466759362287)
--(axis cs:5.73511623566853,0.00454563043273666)
--(axis cs:5.7188840586722,0.00548333616391875)
--(axis cs:5.70265188167588,0.00657681490542403)
--(axis cs:5.68641970467955,0.00784376505841859)
--(axis cs:5.67018752768323,0.00930231283742472)
--(axis cs:5.6539553506869,0.0109707144521154)
--(axis cs:5.63772317369058,0.0128670119048665)
--(axis cs:5.62149099669425,0.0150086471097826)
--(axis cs:5.60525881969793,0.0174120411376319)
--(axis cs:5.5890266427016,0.0200921473916136)
--(axis cs:5.57279446570528,0.0230619893034717)
--(axis cs:5.55656228870895,0.0263321945943802)
--(axis cs:5.54033011171263,0.0299105391694715)
--(axis cs:5.5240979347163,0.03380151422989)
--(axis cs:5.50786575771998,0.0380059301424211)
--(axis cs:5.49163358072365,0.042520569989991)
--(axis cs:5.47540140372733,0.0473379045609088)
--(axis cs:5.459169226731,0.0524458788828327)
--(axis cs:5.44293704973468,0.0578277783653544)
--(axis cs:5.42670487273835,0.0634621803058372)
--(axis cs:5.41047269574203,0.069322994076023)
--(axis cs:5.3942405187457,0.0753795908852442)
--(axis cs:5.37800834174938,0.0815970217438104)
--(axis cs:5.36177616475305,0.0879363202390166)
--(axis cs:5.34554398775673,0.0943548850650202)
--(axis cs:5.3293118107604,0.100806935954697)
--(axis cs:5.31307963376408,0.107244035740744)
--(axis cs:5.29684745676775,0.113615670676854)
--(axis cs:5.28061527977143,0.119869880794259)
--(axis cs:5.2643831027751,0.125953931846691)
--(axis cs:5.24815092577878,0.131815020190357)
--(axis cs:5.23191874878245,0.137401001644431)
--(axis cs:5.21568657178613,0.142661134894583)
--(axis cs:5.1994543947898,0.147546829287673)
--(axis cs:5.18322221779348,0.152012385918823)
--(axis cs:5.16699004079715,0.156015719784806)
--(axis cs:5.15075786380083,0.159519049574424)
--(axis cs:5.1345256868045,0.16248954053588)
--(axis cs:5.11829350980818,0.164899884981923)
--(axis cs:5.10206133281185,0.166728804556145)
--(axis cs:5.08582915581552,0.167961458568294)
--(axis cs:5.0695969788192,0.168589743660768)
--(axis cs:5.05336480182287,0.168612471887615)
--(axis cs:5.03713262482655,0.168035416998317)
--(axis cs:5.02090044783023,0.166871222270271)
--(axis cs:5.0046682708339,0.165139167495591)
--(axis cs:4.98843609383757,0.162864797495886)
--(axis cs:4.97220391684125,0.160079419550385)
--(axis cs:4.95597173984492,0.15681948207741)
--(axis cs:4.9397395628486,0.153125851493177)
--(axis cs:4.92350738585227,0.149043008086007)
--(axis cs:4.90727520885595,0.144618184729648)
--(axis cs:4.89104303185962,0.139900474121798)
--(axis cs:4.8748108548633,0.134939930858494)
--(axis cs:4.85857867786697,0.129786694017618)
--(axis cs:4.84234650087065,0.124490154091985)
--(axis cs:4.82611432387432,0.119098185234881)
--(axis cs:4.809882146878,0.113656460077884)
--(axis cs:4.79364996988167,0.108207860120276)
--(axis cs:4.77741779288535,0.102791990163382)
--(axis cs:4.76118561588902,0.0974448007628217)
--(axis cs:4.7449534388927,0.0921983184632134)
--(axis cs:4.72872126189637,0.0870804798844197)
--(axis cs:4.71248908490005,0.0821150627075549)
--(axis cs:4.69625690790372,0.0773217043560457)
--(axis cs:4.6800247309074,0.0727159977062268)
--(axis cs:4.66379255391107,0.0683096524532161)
--(axis cs:4.64756037691475,0.0641107107076646)
--(axis cs:4.63132819991842,0.0601238058750092)
--(axis cs:4.6150960229221,0.0563504547169075)
--(axis cs:4.59886384592577,0.0527893735556759)
--(axis cs:4.58263166892945,0.0494368107090781)
--(axis cs:4.56639949193312,0.0462868883112755)
--(axis cs:4.5501673149368,0.0433319475959558)
--(axis cs:4.53393513794047,0.0405628924375003)
--(axis cs:4.51770296094415,0.0379695264517172)
--(axis cs:4.50147078394782,0.0355408792698646)
--(axis cs:4.4852386069515,0.0332655177666779)
--(axis cs:4.46900642995517,0.0311318381114908)
--(axis cs:4.45277425295885,0.0291283345960366)
--(axis cs:4.43654207596252,0.0272438413458616)
--(axis cs:4.4203098989662,0.0254677433062701)
--(axis cs:4.40407772196987,0.0237901533521595)
--(axis cs:4.38784554497355,0.022202053025283)
--(axis cs:4.37161336797722,0.0206953952493087)
--(axis cs:4.3553811909809,0.0192631683859611)
--(axis cs:4.33914901398457,0.0178994221275756)
--(axis cs:4.32291683698825,0.016599256910392)
--(axis cs:4.30668465999192,0.0153587797076349)
--(axis cs:4.2904524829956,0.0141750301485113)
--(axis cs:4.27422030599927,0.0130458818398068)
--(axis cs:4.25798812900295,0.0119699244823314)
--(axis cs:4.24175595200662,0.0109463328317565)
--(axis cs:4.2255237750103,0.00997472872736408)
--(axis cs:4.20929159801397,0.00905504229757766)
--(axis cs:4.19305942101765,0.00818737806192899)
--(axis cs:4.17682724402132,0.00737189101688972)
--(axis cs:4.160595067025,0.0066086769636297)
--(axis cs:4.14436289002867,0.00589768036529705)
--(axis cs:4.12813071303235,0.00523862197139728)
--(axis cs:4.11189853603602,0.00463094737961038)
--(axis cs:4.0956663590397,0.00407379667954452)
--(axis cs:4.07943418204337,0.00356599438957151)
--(axis cs:4.06320200504705,0.00310605809764739)
--(axis cs:4.04696982805072,0.00269222357813086)
--(axis cs:4.0307376510544,0.00232248369415108)
--(axis cs:4.01450547405807,0.00199463811123255)
--(axis cs:3.99827329706175,0.00170635073317222)
--(axis cs:3.98204112006542,0.00145521180643084)
--(axis cs:3.9658089430691,0.00123880179824923)
--(axis cs:3.94957676607277,0.00105475440573001)
--(axis cs:3.93334458907645,0.000900816366207062)
--(axis cs:3.91711241208012,0.000774902082616899)
--(axis cs:3.9008802350838,0.000675141424183294)
--(axis cs:3.88464805808747,0.000599919390900165)
--(axis cs:3.86841588109115,0.000547906625142951)
--(axis cs:3.85218370409482,0.000518080007657123)
--(axis cs:3.8359515270985,0.000509732787818771)
--(axis cs:3.81971935010217,0.000522473875671749)
--(axis cs:3.80348717310585,0.0005562160774308)
--(axis cs:3.78725499610952,0.000611153202257139)
--(axis cs:3.7710228191132,0.000687726123320548)
--(axis cs:3.75479064211687,0.000786578057316556)
--(axis cs:3.73855846512055,0.000908499548141036)
--(axis cs:3.72232628812422,0.00105436391236429)
--(axis cs:3.7060941111279,0.00122505423042415)
--(axis cs:3.68986193413157,0.00142138334465275)
--(axis cs:3.67362975713525,0.0016440087419012)
--(axis cs:3.65739758013892,0.0018933446350896)
--(axis cs:3.6411654031426,0.00216947398755649)
--(axis cs:3.62493322614627,0.00247206361372518)
--(axis cs:3.60870104914995,0.00280028580261834)
--(axis cs:3.59246887215362,0.00315275010930306)
--(axis cs:3.5762366951573,0.00352744900764074)
--(axis cs:3.56000451816097,0.00392172096536637)
--(axis cs:3.54377234116465,0.00433223416787342)
--(axis cs:3.52754016416832,0.00475499357016791)
--(axis cs:3.511307987172,0.00518537320133725)
--(axis cs:3.49507581017567,0.00561817470203729)
--(axis cs:3.47884363317935,0.00604771197812095)
--(axis cs:3.46261145618302,0.00646792065248957)
--(axis cs:3.4463792791867,0.00687248975479975)
--(axis cs:3.43014710219037,0.00725501187588762)
--(axis cs:3.41391492519405,0.00760914690601637)
--(axis cs:3.39768274819772,0.00792879354761337)
--(axis cs:3.3814505712014,0.00820826211171046)
--(axis cs:3.36521839420507,0.00844244172842884)
--(axis cs:3.34898621720875,0.00862695506427388)
--(axis cs:3.33275404021242,0.00875829396083307)
--(axis cs:3.3165218632161,0.00883393008593792)
--(axis cs:3.30028968621977,0.00885239569126921)
--(axis cs:3.28405750922344,0.00881333084941076)
--(axis cs:3.26782533222712,0.00871749502904139)
--(axis cs:3.2515931552308,0.00856674247534403)
--(axis cs:3.23536097823447,0.00836396250115466)
--(axis cs:3.21912880123814,0.00811298736805047)
--(axis cs:3.20289662424182,0.00781847185520417)
--(axis cs:3.18666444724549,0.00748574979800286)
--(axis cs:3.17043227024917,0.00712067376503827)
--(axis cs:3.15420009325284,0.00672944458840897)
--(axis cs:3.13796791625652,0.00631843764845663)
--(axis cs:3.12173573926019,0.00589403264367673)
--(axis cs:3.10550356226387,0.00546245307549115)
--(axis cs:3.08927138526754,0.00502962089123908)
--(axis cs:3.07303920827122,0.00460103071789846)
--(axis cs:3.05680703127489,0.00418164695476874)
--(axis cs:3.04057485427857,0.00377582575149753)
--(axis cs:3.02434267728224,0.0033872626535656)
--(axis cs:3.00811050028592,0.00301896552003011)
--(axis cs:2.99187832328959,0.00267325126733132)
--(axis cs:2.97564614629327,0.00235176411451778)
--(axis cs:2.95941396929694,0.00205551233053778)
--(axis cs:2.94318179230062,0.0017849200288543)
--(axis cs:2.92694961530429,0.00153989031911197)
--(axis cs:2.91071743830797,0.00131987609707469)
--(axis cs:2.89448526131164,0.00112395490873641)
--(axis cs:2.87825308431532,0.000950904630515208)
--(axis cs:2.86202090731899,0.000799277127982564)
--(axis cs:2.84578873032267,0.000667467552037706)
--(axis cs:2.82955655332634,0.000553777466149256)
--(axis cs:2.81332437633002,0.000456470536881298)
--(axis cs:2.79709219933369,0.000373820033058741)
--(axis cs:2.78086002233737,0.000304147843430452)
--(axis cs:2.76462784534104,0.000245855122049493)
--(axis cs:2.74839566834472,0.000197444994924731)
--(axis cs:2.73216349134839,0.000157538007045975)
--(axis cs:2.71593131435207,0.000124881157162101)
--(axis cs:2.69969913735574,9.83514644306573e-05)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, fill opacity=0.25]
(axis cs:2.79865658837978,0.00067368352386464)
--(axis cs:2.79865658837978,0)
--(axis cs:2.82241091011512,0)
--(axis cs:2.84616523185046,0)
--(axis cs:2.8699195535858,0)
--(axis cs:2.89367387532114,0)
--(axis cs:2.91742819705648,0)
--(axis cs:2.94118251879182,0)
--(axis cs:2.96493684052716,0)
--(axis cs:2.9886911622625,0)
--(axis cs:3.01244548399784,0)
--(axis cs:3.03619980573318,0)
--(axis cs:3.05995412746852,0)
--(axis cs:3.08370844920386,0)
--(axis cs:3.1074627709392,0)
--(axis cs:3.13121709267454,0)
--(axis cs:3.15497141440988,0)
--(axis cs:3.17872573614522,0)
--(axis cs:3.20248005788056,0)
--(axis cs:3.2262343796159,0)
--(axis cs:3.24998870135124,0)
--(axis cs:3.27374302308659,0)
--(axis cs:3.29749734482193,0)
--(axis cs:3.32125166655727,0)
--(axis cs:3.34500598829261,0)
--(axis cs:3.36876031002795,0)
--(axis cs:3.39251463176329,0)
--(axis cs:3.41626895349863,0)
--(axis cs:3.44002327523397,0)
--(axis cs:3.46377759696931,0)
--(axis cs:3.48753191870465,0)
--(axis cs:3.51128624043999,0)
--(axis cs:3.53504056217533,0)
--(axis cs:3.55879488391067,0)
--(axis cs:3.58254920564601,0)
--(axis cs:3.60630352738135,0)
--(axis cs:3.63005784911669,0)
--(axis cs:3.65381217085203,0)
--(axis cs:3.67756649258737,0)
--(axis cs:3.70132081432271,0)
--(axis cs:3.72507513605805,0)
--(axis cs:3.74882945779339,0)
--(axis cs:3.77258377952873,0)
--(axis cs:3.79633810126407,0)
--(axis cs:3.82009242299941,0)
--(axis cs:3.84384674473475,0)
--(axis cs:3.86760106647009,0)
--(axis cs:3.89135538820543,0)
--(axis cs:3.91510970994077,0)
--(axis cs:3.93886403167611,0)
--(axis cs:3.96261835341145,0)
--(axis cs:3.98637267514679,0)
--(axis cs:4.01012699688213,0)
--(axis cs:4.03388131861747,0)
--(axis cs:4.05763564035281,0)
--(axis cs:4.08138996208815,0)
--(axis cs:4.10514428382349,0)
--(axis cs:4.12889860555883,0)
--(axis cs:4.15265292729417,0)
--(axis cs:4.17640724902951,0)
--(axis cs:4.20016157076485,0)
--(axis cs:4.22391589250019,0)
--(axis cs:4.24767021423553,0)
--(axis cs:4.27142453597087,0)
--(axis cs:4.29517885770621,0)
--(axis cs:4.31893317944155,0)
--(axis cs:4.34268750117689,0)
--(axis cs:4.36644182291223,0)
--(axis cs:4.39019614464757,0)
--(axis cs:4.41395046638291,0)
--(axis cs:4.43770478811825,0)
--(axis cs:4.46145910985359,0)
--(axis cs:4.48521343158893,0)
--(axis cs:4.50896775332427,0)
--(axis cs:4.53272207505961,0)
--(axis cs:4.55647639679495,0)
--(axis cs:4.58023071853029,0)
--(axis cs:4.60398504026563,0)
--(axis cs:4.62773936200098,0)
--(axis cs:4.65149368373631,0)
--(axis cs:4.67524800547165,0)
--(axis cs:4.69900232720699,0)
--(axis cs:4.72275664894233,0)
--(axis cs:4.74651097067768,0)
--(axis cs:4.77026529241302,0)
--(axis cs:4.79401961414836,0)
--(axis cs:4.8177739358837,0)
--(axis cs:4.84152825761904,0)
--(axis cs:4.86528257935438,0)
--(axis cs:4.88903690108972,0)
--(axis cs:4.91279122282506,0)
--(axis cs:4.9365455445604,0)
--(axis cs:4.96029986629574,0)
--(axis cs:4.98405418803108,0)
--(axis cs:5.00780850976642,0)
--(axis cs:5.03156283150176,0)
--(axis cs:5.0553171532371,0)
--(axis cs:5.07907147497244,0)
--(axis cs:5.10282579670778,0)
--(axis cs:5.12658011844312,0)
--(axis cs:5.15033444017846,0)
--(axis cs:5.1740887619138,0)
--(axis cs:5.19784308364914,0)
--(axis cs:5.22159740538448,0)
--(axis cs:5.24535172711982,0)
--(axis cs:5.26910604885516,0)
--(axis cs:5.2928603705905,0)
--(axis cs:5.31661469232584,0)
--(axis cs:5.34036901406118,0)
--(axis cs:5.36412333579652,0)
--(axis cs:5.38787765753186,0)
--(axis cs:5.4116319792672,0)
--(axis cs:5.43538630100254,0)
--(axis cs:5.45914062273788,0)
--(axis cs:5.48289494447322,0)
--(axis cs:5.50664926620856,0)
--(axis cs:5.5304035879439,0)
--(axis cs:5.55415790967924,0)
--(axis cs:5.57791223141458,0)
--(axis cs:5.60166655314992,0)
--(axis cs:5.62542087488526,0)
--(axis cs:5.6491751966206,0)
--(axis cs:5.67292951835594,0)
--(axis cs:5.69668384009128,0)
--(axis cs:5.72043816182662,0)
--(axis cs:5.74419248356196,0)
--(axis cs:5.7679468052973,0)
--(axis cs:5.79170112703264,0)
--(axis cs:5.81545544876798,0)
--(axis cs:5.83920977050332,0)
--(axis cs:5.86296409223866,0)
--(axis cs:5.886718413974,0)
--(axis cs:5.91047273570934,0)
--(axis cs:5.93422705744468,0)
--(axis cs:5.95798137918002,0)
--(axis cs:5.98173570091536,0)
--(axis cs:6.0054900226507,0)
--(axis cs:6.02924434438604,0)
--(axis cs:6.05299866612138,0)
--(axis cs:6.07675298785673,0)
--(axis cs:6.10050730959207,0)
--(axis cs:6.12426163132741,0)
--(axis cs:6.14801595306275,0)
--(axis cs:6.17177027479809,0)
--(axis cs:6.19552459653343,0)
--(axis cs:6.21927891826877,0)
--(axis cs:6.24303324000411,0)
--(axis cs:6.26678756173945,0)
--(axis cs:6.29054188347479,0)
--(axis cs:6.31429620521013,0)
--(axis cs:6.33805052694547,0)
--(axis cs:6.36180484868081,0)
--(axis cs:6.38555917041615,0)
--(axis cs:6.40931349215149,0)
--(axis cs:6.43306781388683,0)
--(axis cs:6.45682213562217,0)
--(axis cs:6.48057645735751,0)
--(axis cs:6.50433077909285,0)
--(axis cs:6.52808510082819,0)
--(axis cs:6.55183942256353,0)
--(axis cs:6.57559374429887,0)
--(axis cs:6.59934806603421,0)
--(axis cs:6.62310238776955,0)
--(axis cs:6.64685670950489,0)
--(axis cs:6.67061103124023,0)
--(axis cs:6.69436535297557,0)
--(axis cs:6.71811967471091,0)
--(axis cs:6.74187399644625,0)
--(axis cs:6.76562831818159,0)
--(axis cs:6.78938263991693,0)
--(axis cs:6.81313696165227,0)
--(axis cs:6.83689128338761,0)
--(axis cs:6.86064560512295,0)
--(axis cs:6.88439992685829,0)
--(axis cs:6.90815424859363,0)
--(axis cs:6.93190857032897,0)
--(axis cs:6.95566289206431,0)
--(axis cs:6.97941721379965,0)
--(axis cs:7.00317153553499,0)
--(axis cs:7.02692585727033,0)
--(axis cs:7.05068017900567,0)
--(axis cs:7.07443450074101,0)
--(axis cs:7.09818882247635,0)
--(axis cs:7.12194314421169,0)
--(axis cs:7.14569746594703,0)
--(axis cs:7.16945178768237,0)
--(axis cs:7.19320610941771,0)
--(axis cs:7.21696043115305,0)
--(axis cs:7.24071475288839,0)
--(axis cs:7.26446907462373,0)
--(axis cs:7.28822339635907,0)
--(axis cs:7.31197771809441,0)
--(axis cs:7.33573203982975,0)
--(axis cs:7.35948636156509,0)
--(axis cs:7.38324068330043,0)
--(axis cs:7.40699500503577,0)
--(axis cs:7.43074932677111,0)
--(axis cs:7.45450364850645,0)
--(axis cs:7.47825797024179,0)
--(axis cs:7.50201229197714,0)
--(axis cs:7.52576661371248,0)
--(axis cs:7.52576661371248,6.88834731240483e-05)
--(axis cs:7.52576661371248,6.88834731240483e-05)
--(axis cs:7.50201229197714,8.79796138118002e-05)
--(axis cs:7.47825797024179,0.000111603699585518)
--(axis cs:7.45450364850645,0.000140606259999818)
--(axis cs:7.43074932677111,0.000175938241441793)
--(axis cs:7.40699500503577,0.000218647925908867)
--(axis cs:7.38324068330043,0.000269873351364795)
--(axis cs:7.35948636156509,0.000330829453576687)
--(axis cs:7.33573203982975,0.00040278923776251)
--(axis cs:7.31197771809441,0.000487058440009084)
--(axis cs:7.28822339635907,0.000584943357954518)
--(axis cs:7.26446907462373,0.000697711818354769)
--(axis cs:7.24071475288839,0.000826547601575214)
--(axis cs:7.21696043115305,0.000972499049741245)
--(axis cs:7.19320610941771,0.00113642303010027)
--(axis cs:7.16945178768237,0.00131892588589478)
--(axis cs:7.14569746594703,0.00152030345609619)
--(axis cs:7.12194314421169,0.00174048265086606)
--(axis cs:7.09818882247635,0.00197896739736812)
--(axis cs:7.07443450074101,0.00223479198627168)
--(axis cs:7.05068017900567,0.00250648492137809)
--(axis cs:7.02692585727033,0.00279204627731228)
--(axis cs:7.00317153553499,0.00308894128572755)
--(axis cs:6.97941721379965,0.00339411239266079)
--(axis cs:6.95566289206431,0.00370401136530895)
--(axis cs:6.93190857032897,0.0040146521965119)
--(axis cs:6.90815424859363,0.00432168459474555)
--(axis cs:6.88439992685829,0.00462048680456487)
--(axis cs:6.86064560512295,0.00490627543586573)
--(axis cs:6.83689128338761,0.00517422895573307)
--(axis cs:6.81313696165227,0.00541962058220674)
--(axis cs:6.78938263991693,0.00563795558068481)
--(axis cs:6.76562831818159,0.00582510745877752)
--(axis cs:6.74187399644625,0.00597744732939098)
--(axis cs:6.71811967471091,0.00609196079292042)
--(axis cs:6.69436535297557,0.00616634708601933)
--(axis cs:6.67061103124023,0.00619909594342394)
--(axis cs:6.64685670950489,0.00618953858648355)
--(axis cs:6.62310238776955,0.00613787043386061)
--(axis cs:6.59934806603421,0.00604514445713904)
--(axis cs:6.57559374429887,0.00591323549690379)
--(axis cs:6.55183942256353,0.00574477722845353)
--(axis cs:6.52808510082819,0.00554307473733516)
--(axis cs:6.50433077909285,0.00531199675759162)
--(axis cs:6.48057645735751,0.00505585247734083)
--(axis cs:6.45682213562217,0.00477925838187219)
--(axis cs:6.43306781388683,0.00448700085901692)
--(axis cs:6.40931349215149,0.00418390023180261)
--(axis cs:6.38555917041615,0.0038746815269548)
--(axis cs:6.36180484868081,0.00356385667100172)
--(axis cs:6.33805052694547,0.00325562198004995)
--(axis cs:6.31429620521013,0.00295377383675752)
--(axis cs:6.29054188347479,0.00266164439609096)
--(axis cs:6.26678756173945,0.00238205809777196)
--(axis cs:6.24303324000411,0.00211730875092253)
--(axis cs:6.21927891826877,0.00186915604959312)
--(axis cs:6.19552459653343,0.00163883961908547)
--(axis cs:6.17177027479809,0.00142710811106054)
--(axis cs:6.14801595306275,0.00123426047482115)
--(axis cs:6.12426163132741,0.00106019633355261)
--(axis cs:6.10050730959207,0.000904472376080792)
--(axis cs:6.07675298785673,0.000766361815253586)
--(axis cs:6.05299866612138,0.000644914234509619)
--(axis cs:6.02924434438604,0.000539013511416302)
--(axis cs:6.0054900226507,0.000447431936371543)
--(axis cs:5.98173570091536,0.000368879102874739)
--(axis cs:5.95798137918002,0.000302044602673057)
--(axis cs:5.93422705744468,0.000245633989410212)
--(axis cs:5.91047273570934,0.000198397858667261)
--(axis cs:5.886718413974,0.00015915421716206)
--(axis cs:5.86296409223866,0.000126804572045344)
--(axis cs:5.83920977050332,0.000100344360813927)
--(axis cs:5.81545544876798,7.8868466049989e-05)
--(axis cs:5.79170112703264,6.15726232243273e-05)
--(axis cs:5.7679468052973,4.77515428484596e-05)
--(axis cs:5.74419248356196,3.67945403872183e-05)
--(axis cs:5.72043816182662,2.81794090471905e-05)
--(axis cs:5.69668384009128,2.1465191984997e-05)
--(axis cs:5.67292951835594,1.62844208336377e-05)
--(axis cs:5.6491751966206,1.23352945728203e-05)
--(axis cs:5.62542087488526,9.37418293954615e-06)
--(axis cs:5.60166655314992,7.20875640698319e-06)
--(axis cs:5.57791223141458,5.69197327264691e-06)
--(axis cs:5.55415790967924,4.71709515234135e-06)
--(axis cs:5.5304035879439,4.21385547401914e-06)
--(axis cs:5.50664926620856,4.14587067088101e-06)
--(axis cs:5.48289494447322,4.50935915097171e-06)
--(axis cs:5.45914062273788,5.33321666576687e-06)
--(axis cs:5.43538630100254,6.6804859523532e-06)
--(axis cs:5.4116319792672,8.65125086864931e-06)
--(axis cs:5.38787765753186,1.13869781002339e-05)
--(axis cs:5.36412333579652,1.50763205303927e-05)
--(axis cs:5.34036901406118,1.99623835703142e-05)
--(axis cs:5.31661469232584,2.63514377625784e-05)
--(axis cs:5.2928603705905,3.46230371786e-05)
--(axis cs:5.26910604885516,4.52414738462246e-05)
--(axis cs:5.24535172711982,5.87684650742697e-05)
--(axis cs:5.22159740538448,7.58769356971023e-05)
--(axis cs:5.19784308364914,9.73657248040952e-05)
--(axis cs:5.1740887619138,0.000124175021502319)
--(axis cs:5.15033444017846,0.000157402322755479)
--(axis cs:5.12658011844312,0.000198318715086623)
--(axis cs:5.10282579670778,0.00024838531780993)
--(axis cs:5.07907147497244,0.00030926979478007)
--(axis cs:5.0553171532371,0.000382862949264543)
--(axis cs:5.03156283150176,0.000471295564801826)
--(axis cs:5.00780850976642,0.000576955842534634)
--(axis cs:4.98405418803108,0.000702508006509165)
--(axis cs:4.96029986629574,0.000850912891117199)
--(axis cs:4.9365455445604,0.00102545157114101)
--(axis cs:4.91279122282506,0.00122975331998198)
--(axis cs:4.88903690108972,0.00146782935447957)
--(axis cs:4.86528257935438,0.00174411390876537)
--(axis cs:4.84152825761904,0.00206351413480005)
--(axis cs:4.8177739358837,0.0024314701126691)
--(axis cs:4.79401961414836,0.00285402583098472)
--(axis cs:4.77026529241302,0.00333791133517007)
--(axis cs:4.74651097067768,0.0038906353186)
--(axis cs:4.72275664894233,0.00452058624417519)
--(axis cs:4.69900232720699,0.00523713864807123)
--(axis cs:4.67524800547165,0.0060507596335734)
--(axis cs:4.65149368373631,0.00697310877837575)
--(axis cs:4.62773936200098,0.00801712284852718)
--(axis cs:4.60398504026563,0.00919707495790636)
--(axis cs:4.58023071853029,0.0105285962781293)
--(axis cs:4.55647639679495,0.0120286472512224)
--(axis cs:4.53272207505961,0.0137154246551412)
--(axis cs:4.50896775332427,0.0156081909859318)
--(axis cs:4.48521343158893,0.0177270135994104)
--(axis cs:4.46145910985359,0.0200924030187496)
--(axis cs:4.43770478811825,0.0227248428367352)
--(axis cs:4.41395046638291,0.0256442077390359)
--(axis cs:4.39019614464757,0.0288690712945167)
--(axis cs:4.36644182291223,0.0324159111697285)
--(axis cs:4.34268750117689,0.0362982261152075)
--(axis cs:4.31893317944155,0.0405255861494477)
--(axis cs:4.29517885770621,0.0451026444685725)
--(axis cs:4.27142453597087,0.050028146314115)
--(axis cs:4.24767021423553,0.055293975878322)
--(axis cs:4.22391589250019,0.0608842868445805)
--(axis cs:4.20016157076485,0.066774764896847)
--(axis cs:4.17640724902951,0.0729320710847419)
--(axis cs:4.15265292729417,0.0793135129839593)
--(axis cs:4.12889860555883,0.0858669859458235)
--(axis cs:4.10514428382349,0.092531219331057)
--(axis cs:4.08138996208815,0.0992363525824338)
--(axis cs:4.05763564035281,0.105904853596717)
--(axis cs:4.03388131861747,0.112452777572035)
--(axis cs:4.01012699688213,0.118791348959544)
--(axis cs:3.98637267514679,0.124828833101635)
--(axis cs:3.96261835341145,0.13047264845529)
--(axis cs:3.93886403167611,0.135631655889545)
--(axis cs:3.91510970994077,0.140218549313638)
--(axis cs:3.89135538820543,0.144152262671103)
--(axis cs:3.86760106647009,0.147360302828479)
--(axis cs:3.84384674473475,0.149780916613092)
--(axis cs:3.82009242299941,0.151365003498208)
--(axis cs:3.79633810126407,0.152077693217628)
--(axis cs:3.77258377952873,0.151899519659495)
--(axis cs:3.74882945779339,0.150827138211866)
--(axis cs:3.72507513605805,0.148873552534565)
--(axis cs:3.70132081432271,0.146067837534443)
--(axis cs:3.67756649258737,0.142454367003987)
--(axis cs:3.65381217085203,0.138091575756503)
--(axis cs:3.63005784911669,0.133050305974855)
--(axis cs:3.60630352738135,0.127411804794067)
--(axis cs:3.58254920564601,0.121265453932157)
--(axis cs:3.55879488391067,0.114706321763466)
--(axis cs:3.53504056217533,0.10783263315751)
--(axis cs:3.51128624043999,0.100743252540185)
--(axis cs:3.48753191870465,0.0935352711242132)
--(axis cs:3.46377759696931,0.0863017805300883)
--(axis cs:3.44002327523397,0.0791299027431473)
--(axis cs:3.41626895349863,0.072099131376299)
--(axis cs:3.39251463176329,0.0652800224989943)
--(axis cs:3.36876031002795,0.0587332558664348)
--(axis cs:3.34500598829261,0.0525090702313643)
--(axis cs:3.32125166655727,0.0466470604497441)
--(axis cs:3.29749734482193,0.041176310066525)
--(axis cs:3.27374302308659,0.0361158215739741)
--(axis cs:3.24998870135124,0.0314751979548499)
--(axis cs:3.2262343796159,0.0272555236283747)
--(axis cs:3.20248005788056,0.023450390479691)
--(axis cs:3.17872573614522,0.0200470150660289)
--(axis cs:3.15497141440988,0.0170273960021641)
--(axis cs:3.13121709267454,0.0143694654749427)
--(axis cs:3.1074627709392,0.0120481952992063)
--(axis cs:3.08370844920386,0.0100366253614119)
--(axis cs:3.05995412746852,0.00830679017511351)
--(axis cs:3.03619980573318,0.00683052711516996)
--(axis cs:3.01244548399784,0.00558015729831594)
--(axis cs:2.9886911622625,0.00452903671756953)
--(axis cs:2.96493684052716,0.00365198089258093)
--(axis cs:2.94118251879182,0.0029255708370602)
--(axis cs:2.91742819705648,0.00232835152419815)
--(axis cs:2.89367387532114,0.00184093628248293)
--(axis cs:2.8699195535858,0.0014460317679968)
--(axis cs:2.84616523185046,0.00112839846854927)
--(axis cs:2.82241091011512,0.00087476125969426)
--(axis cs:2.79865658837978,0.00067368352386464)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, fill opacity=0.25]
(axis cs:6.72666908416541,0.000501163029691563)
--(axis cs:6.72666908416541,0)
--(axis cs:6.73372742457025,0)
--(axis cs:6.74078576497509,0)
--(axis cs:6.74784410537993,0)
--(axis cs:6.75490244578477,0)
--(axis cs:6.7619607861896,0)
--(axis cs:6.76901912659444,0)
--(axis cs:6.77607746699928,0)
--(axis cs:6.78313580740412,0)
--(axis cs:6.79019414780895,0)
--(axis cs:6.79725248821379,0)
--(axis cs:6.80431082861863,0)
--(axis cs:6.81136916902347,0)
--(axis cs:6.81842750942831,0)
--(axis cs:6.82548584983315,0)
--(axis cs:6.83254419023798,0)
--(axis cs:6.83960253064282,0)
--(axis cs:6.84666087104766,0)
--(axis cs:6.8537192114525,0)
--(axis cs:6.86077755185734,0)
--(axis cs:6.86783589226217,0)
--(axis cs:6.87489423266701,0)
--(axis cs:6.88195257307185,0)
--(axis cs:6.88901091347669,0)
--(axis cs:6.89606925388153,0)
--(axis cs:6.90312759428636,0)
--(axis cs:6.9101859346912,0)
--(axis cs:6.91724427509604,0)
--(axis cs:6.92430261550088,0)
--(axis cs:6.93136095590572,0)
--(axis cs:6.93841929631055,0)
--(axis cs:6.94547763671539,0)
--(axis cs:6.95253597712023,0)
--(axis cs:6.95959431752507,0)
--(axis cs:6.96665265792991,0)
--(axis cs:6.97371099833474,0)
--(axis cs:6.98076933873958,0)
--(axis cs:6.98782767914442,0)
--(axis cs:6.99488601954926,0)
--(axis cs:7.0019443599541,0)
--(axis cs:7.00900270035894,0)
--(axis cs:7.01606104076377,0)
--(axis cs:7.02311938116861,0)
--(axis cs:7.03017772157345,0)
--(axis cs:7.03723606197829,0)
--(axis cs:7.04429440238312,0)
--(axis cs:7.05135274278796,0)
--(axis cs:7.0584110831928,0)
--(axis cs:7.06546942359764,0)
--(axis cs:7.07252776400248,0)
--(axis cs:7.07958610440731,0)
--(axis cs:7.08664444481215,0)
--(axis cs:7.09370278521699,0)
--(axis cs:7.10076112562183,0)
--(axis cs:7.10781946602667,0)
--(axis cs:7.11487780643151,0)
--(axis cs:7.12193614683634,0)
--(axis cs:7.12899448724118,0)
--(axis cs:7.13605282764602,0)
--(axis cs:7.14311116805086,0)
--(axis cs:7.1501695084557,0)
--(axis cs:7.15722784886053,0)
--(axis cs:7.16428618926537,0)
--(axis cs:7.17134452967021,0)
--(axis cs:7.17840287007505,0)
--(axis cs:7.18546121047989,0)
--(axis cs:7.19251955088472,0)
--(axis cs:7.19957789128956,0)
--(axis cs:7.2066362316944,0)
--(axis cs:7.21369457209924,0)
--(axis cs:7.22075291250408,0)
--(axis cs:7.22781125290891,0)
--(axis cs:7.23486959331375,0)
--(axis cs:7.24192793371859,0)
--(axis cs:7.24898627412343,0)
--(axis cs:7.25604461452827,0)
--(axis cs:7.2631029549331,0)
--(axis cs:7.27016129533794,0)
--(axis cs:7.27721963574278,0)
--(axis cs:7.28427797614762,0)
--(axis cs:7.29133631655246,0)
--(axis cs:7.29839465695729,0)
--(axis cs:7.30545299736213,0)
--(axis cs:7.31251133776697,0)
--(axis cs:7.31956967817181,0)
--(axis cs:7.32662801857665,0)
--(axis cs:7.33368635898148,0)
--(axis cs:7.34074469938632,0)
--(axis cs:7.34780303979116,0)
--(axis cs:7.354861380196,0)
--(axis cs:7.36191972060084,0)
--(axis cs:7.36897806100568,0)
--(axis cs:7.37603640141051,0)
--(axis cs:7.38309474181535,0)
--(axis cs:7.39015308222019,0)
--(axis cs:7.39721142262503,0)
--(axis cs:7.40426976302987,0)
--(axis cs:7.4113281034347,0)
--(axis cs:7.41838644383954,0)
--(axis cs:7.42544478424438,0)
--(axis cs:7.43250312464922,0)
--(axis cs:7.43956146505406,0)
--(axis cs:7.44661980545889,0)
--(axis cs:7.45367814586373,0)
--(axis cs:7.46073648626857,0)
--(axis cs:7.46779482667341,0)
--(axis cs:7.47485316707825,0)
--(axis cs:7.48191150748308,0)
--(axis cs:7.48896984788792,0)
--(axis cs:7.49602818829276,0)
--(axis cs:7.5030865286976,0)
--(axis cs:7.51014486910244,0)
--(axis cs:7.51720320950727,0)
--(axis cs:7.52426154991211,0)
--(axis cs:7.53131989031695,0)
--(axis cs:7.53837823072179,0)
--(axis cs:7.54543657112663,0)
--(axis cs:7.55249491153146,0)
--(axis cs:7.5595532519363,0)
--(axis cs:7.56661159234114,0)
--(axis cs:7.57366993274598,0)
--(axis cs:7.58072827315082,0)
--(axis cs:7.58778661355565,0)
--(axis cs:7.59484495396049,0)
--(axis cs:7.60190329436533,0)
--(axis cs:7.60896163477017,0)
--(axis cs:7.61601997517501,0)
--(axis cs:7.62307831557984,0)
--(axis cs:7.63013665598468,0)
--(axis cs:7.63719499638952,0)
--(axis cs:7.64425333679436,0)
--(axis cs:7.6513116771992,0)
--(axis cs:7.65837001760404,0)
--(axis cs:7.66542835800887,0)
--(axis cs:7.67248669841371,0)
--(axis cs:7.67954503881855,0)
--(axis cs:7.68660337922339,0)
--(axis cs:7.69366171962823,0)
--(axis cs:7.70072006003306,0)
--(axis cs:7.7077784004379,0)
--(axis cs:7.71483674084274,0)
--(axis cs:7.72189508124758,0)
--(axis cs:7.72895342165242,0)
--(axis cs:7.73601176205725,0)
--(axis cs:7.74307010246209,0)
--(axis cs:7.75012844286693,0)
--(axis cs:7.75718678327177,0)
--(axis cs:7.76424512367661,0)
--(axis cs:7.77130346408144,0)
--(axis cs:7.77836180448628,0)
--(axis cs:7.78542014489112,0)
--(axis cs:7.79247848529596,0)
--(axis cs:7.7995368257008,0)
--(axis cs:7.80659516610563,0)
--(axis cs:7.81365350651047,0)
--(axis cs:7.82071184691531,0)
--(axis cs:7.82777018732015,0)
--(axis cs:7.83482852772499,0)
--(axis cs:7.84188686812982,0)
--(axis cs:7.84894520853466,0)
--(axis cs:7.8560035489395,0)
--(axis cs:7.86306188934434,0)
--(axis cs:7.87012022974918,0)
--(axis cs:7.87717857015401,0)
--(axis cs:7.88423691055885,0)
--(axis cs:7.89129525096369,0)
--(axis cs:7.89835359136853,0)
--(axis cs:7.90541193177337,0)
--(axis cs:7.91247027217821,0)
--(axis cs:7.91952861258304,0)
--(axis cs:7.92658695298788,0)
--(axis cs:7.93364529339272,0)
--(axis cs:7.94070363379756,0)
--(axis cs:7.9477619742024,0)
--(axis cs:7.95482031460723,0)
--(axis cs:7.96187865501207,0)
--(axis cs:7.96893699541691,0)
--(axis cs:7.97599533582175,0)
--(axis cs:7.98305367622659,0)
--(axis cs:7.99011201663142,0)
--(axis cs:7.99717035703626,0)
--(axis cs:8.0042286974411,0)
--(axis cs:8.01128703784594,0)
--(axis cs:8.01834537825077,0)
--(axis cs:8.02540371865561,0)
--(axis cs:8.03246205906045,0)
--(axis cs:8.03952039946529,0)
--(axis cs:8.04657873987013,0)
--(axis cs:8.05363708027497,0)
--(axis cs:8.0606954206798,0)
--(axis cs:8.06775376108464,0)
--(axis cs:8.07481210148948,0)
--(axis cs:8.08187044189432,0)
--(axis cs:8.08892878229916,0)
--(axis cs:8.09598712270399,0)
--(axis cs:8.10304546310883,0)
--(axis cs:8.11010380351367,0)
--(axis cs:8.11716214391851,0)
--(axis cs:8.12422048432335,0)
--(axis cs:8.13127882472818,0)
--(axis cs:8.13127882472818,0.00022908185322796)
--(axis cs:8.13127882472818,0.00022908185322796)
--(axis cs:8.12422048432335,0.0002789965023751)
--(axis cs:8.11716214391851,0.000338470153998496)
--(axis cs:8.11010380351367,0.000409034535837298)
--(axis cs:8.10304546310883,0.000492404782768683)
--(axis cs:8.09598712270399,0.000590489575156203)
--(axis cs:8.08892878229916,0.000705399606958142)
--(axis cs:8.08187044189432,0.000839453908645129)
--(axis cs:8.07481210148948,0.000995183530006081)
--(axis cs:8.06775376108464,0.00117533208113779)
--(axis cs:8.0606954206798,0.00138285263883572)
--(axis cs:8.05363708027497,0.00162090055249335)
--(axis cs:8.04657873987013,0.00189282173032939)
--(axis cs:8.03952039946529,0.00220213605456279)
--(axis cs:8.03246205906045,0.0025525156635922)
--(axis cs:8.02540371865561,0.00294775794996647)
--(axis cs:8.01834537825077,0.00339175325361682)
--(axis cs:8.01128703784594,0.00388844737804082)
--(axis cs:8.0042286974411,0.00444179921933379)
--(axis cs:7.99717035703626,0.00505573396949399)
--(axis cs:7.99011201663142,0.00573409253061171)
--(axis cs:7.98305367622659,0.00648057794881457)
--(axis cs:7.97599533582175,0.00729869983895046)
--(axis cs:7.96893699541691,0.00819171791534149)
--(axis cs:7.96187865501207,0.00916258586287084)
--(axis cs:7.95482031460723,0.0102138968688457)
--(axis cs:7.9477619742024,0.0113478321829645)
--(axis cs:7.94070363379756,0.0125661140748946)
--(axis cs:7.93364529339272,0.0138699645126158)
--(axis cs:7.92658695298788,0.0152600707879165)
--(axis cs:7.91952861258304,0.0167365591685623)
--(axis cs:7.91247027217821,0.0182989774623863)
--(axis cs:7.90541193177337,0.0199462871421228)
--(axis cs:7.89835359136853,0.0216768654087694)
--(axis cs:7.89129525096369,0.0234885172754849)
--(axis cs:7.88423691055885,0.0253784974451672)
--(axis cs:7.87717857015401,0.0273435414459277)
--(axis cs:7.87012022974918,0.0293799051935481)
--(axis cs:7.86306188934434,0.0314834118825051)
--(axis cs:7.8560035489395,0.0336495048804781)
--(axis cs:7.84894520853466,0.0358733051271769)
--(axis cs:7.84188686812982,0.0381496714263752)
--(axis cs:7.83482852772499,0.040473261976912)
--(axis cs:7.82777018732015,0.0428385955175187)
--(axis cs:7.82071184691531,0.0452401105612501)
--(axis cs:7.81365350651047,0.0476722213637842)
--(axis cs:7.80659516610563,0.0501293694979261)
--(axis cs:7.7995368257008,0.0526060701827229)
--(axis cs:7.79247848529596,0.0550969528251639)
--(axis cs:7.78542014489112,0.0575967955588316)
--(axis cs:7.77836180448628,0.0601005538889828)
--(axis cs:7.77130346408144,0.0626033838590324)
--(axis cs:7.76424512367661,0.065100660421768)
--(axis cs:7.75718678327177,0.0675879919140971)
--(axis cs:7.75012844286693,0.070061231683865)
--(axis cs:7.74307010246209,0.0725164879922036)
--(axis cs:7.73601176205725,0.0749501333101293)
--(axis cs:7.72895342165242,0.0773588140436855)
--(axis cs:7.72189508124758,0.0797394615626653)
--(axis cs:7.71483674084274,0.0820893051832999)
--(axis cs:7.7077784004379,0.0844058874788703)
--(axis cs:7.70072006003306,0.0866870819811224)
--(axis cs:7.69366171962823,0.0889311130089416)
--(axis cs:7.68660337922339,0.0911365770397839)
--(axis cs:7.67954503881855,0.0933024647444317)
--(axis cs:7.67248669841371,0.0954281825561268)
--(axis cs:7.66542835800887,0.0975135724579109)
--(axis cs:7.65837001760404,0.0995589285603202)
--(axis cs:7.6513116771992,0.101565009014291)
--(axis cs:7.64425333679436,0.103533041865144)
--(axis cs:7.63719499638952,0.105464723601378)
--(axis cs:7.63013665598468,0.107362209380104)
--(axis cs:7.62307831557984,0.10922809420793)
--(axis cs:7.61601997517501,0.111065384706283)
--(axis cs:7.60896163477017,0.112877461474848)
--(axis cs:7.60190329436533,0.114668032465077)
--(axis cs:7.59484495396049,0.116441078165934)
--(axis cs:7.58778661355565,0.118200789764829)
--(axis cs:7.58072827315082,0.119951501758599)
--(axis cs:7.57366993274598,0.121697620735442)
--(axis cs:7.56661159234114,0.123443552215948)
--(axis cs:7.5595532519363,0.125193627521078)
--(axis cs:7.55249491153146,0.126952032623196)
--(axis cs:7.54543657112663,0.128722740834304)
--(axis cs:7.53837823072179,0.130509450999222)
--(axis cs:7.53131989031695,0.132315532600896)
--(axis cs:7.52426154991211,0.134143978864301)
--(axis cs:7.51720320950727,0.135997368581166)
--(axis cs:7.51014486910244,0.137877836988893)
--(axis cs:7.5030865286976,0.139787055642773)
--(axis cs:7.49602818829276,0.141726220840573)
--(axis cs:7.48896984788792,0.14369604981062)
--(axis cs:7.48191150748308,0.145696783575033)
--(axis cs:7.47485316707825,0.147728195161904)
--(axis cs:7.46779482667341,0.149789601674174)
--(axis cs:7.46073648626857,0.151879878635113)
--(axis cs:7.45367814586373,0.153997475023151)
--(axis cs:7.44661980545889,0.156140427481252)
--(axis cs:7.43956146505406,0.158306372333187)
--(axis cs:7.43250312464922,0.160492554252927)
--(axis cs:7.42544478424438,0.162695830703146)
--(axis cs:7.41838644383954,0.164912671571409)
--(axis cs:7.4113281034347,0.167139153773561)
--(axis cs:7.40426976302987,0.169370950947374)
--(axis cs:7.39721142262503,0.171603318710133)
--(axis cs:7.39015308222019,0.173831076285914)
--(axis cs:7.38309474181535,0.176048585607589)
--(axis cs:7.37603640141051,0.178249729252177)
--(axis cs:7.36897806100568,0.180427888765337)
--(axis cs:7.36191972060084,0.182575925063114)
--(axis cs:7.354861380196,0.184686162661097)
--(axis cs:7.34780303979116,0.186750379470186)
--(axis cs:7.34074469938632,0.188759803814757)
--(axis cs:7.33368635898148,0.19070512017658)
--(axis cs:7.32662801857665,0.192576484952837)
--(axis cs:7.31956967817181,0.194363553247926)
--(axis cs:7.31251133776697,0.196055517407703)
--(axis cs:7.30545299736213,0.19764115766434)
--(axis cs:7.29839465695729,0.199108904904098)
--(axis cs:7.29133631655246,0.200446915213778)
--(axis cs:7.28427797614762,0.201643155518574)
--(axis cs:7.27721963574278,0.202685499308222)
--(axis cs:7.27016129533794,0.203561831171511)
--(axis cs:7.2631029549331,0.204260158631092)
--(axis cs:7.25604461452827,0.204768729598384)
--(axis cs:7.24898627412343,0.205076153655953)
--(axis cs:7.24192793371859,0.205171525323199)
--(axis cs:7.23486959331375,0.2050445474679)
--(axis cs:7.22781125290891,0.204685653085785)
--(axis cs:7.22075291250408,0.20408612377481)
--(axis cs:7.21369457209924,0.203238203369852)
--(axis cs:7.2066362316944,0.202135205365581)
--(axis cs:7.19957789128956,0.200771612927966)
--(axis cs:7.19251955088472,0.199143170466196)
--(axis cs:7.18546121047989,0.197246965895549)
--(axis cs:7.17840287007505,0.195081502858901)
--(axis cs:7.17134452967021,0.19264676228312)
--(axis cs:7.16428618926537,0.189944252722957)
--(axis cs:7.15722784886053,0.186977048988655)
--(axis cs:7.1501695084557,0.183749818567161)
--(axis cs:7.14311116805086,0.18026883533673)
--(axis cs:7.13605282764602,0.176541980049587)
--(axis cs:7.12899448724118,0.172578727028207)
--(axis cs:7.12193614683634,0.16839011650011)
--(axis cs:7.11487780643151,0.163988711996617)
--(axis cs:7.10781946602667,0.159388542275161)
--(axis cs:7.10076112562183,0.154605027303203)
--(axis cs:7.09370278521699,0.14965488797303)
--(axis cs:7.08664444481215,0.144556039405806)
--(axis cs:7.07958610440731,0.139327467951558)
--(axis cs:7.07252776400248,0.133989092296618)
--(axis cs:7.06546942359764,0.128561609444371)
--(axis cs:7.0584110831928,0.123066326727911)
--(axis cs:7.05135274278796,0.117524981429852)
--(axis cs:7.04429440238312,0.111959550007742)
--(axis cs:7.03723606197829,0.106392049333704)
--(axis cs:7.03017772157345,0.100844332734082)
--(axis cs:7.02311938116861,0.095337883938999)
--(axis cs:7.01606104076377,0.089893612304237)
--(axis cs:7.00900270035894,0.0845316528329079)
--(axis cs:7.0019443599541,0.0792711745893801)
--(axis cs:6.99488601954926,0.0741302010546971)
--(axis cs:6.98782767914442,0.0691254458177532)
--(axis cs:6.98076933873958,0.0642721667314501)
--(axis cs:6.97371099833474,0.0595840412944852)
--(axis cs:6.96665265792991,0.0550730655587467)
--(axis cs:6.95959431752507,0.050749478324969)
--(axis cs:6.95253597712023,0.0466217117943413)
--(axis cs:6.94547763671539,0.0426963692124958)
--(axis cs:6.93841929631055,0.0389782293975384)
--(axis cs:6.93136095590572,0.0354702774086425)
--(axis cs:6.92430261550088,0.0321737600084769)
--(axis cs:6.91724427509604,0.0290882640218722)
--(axis cs:6.9101859346912,0.02621181521249)
--(axis cs:6.90312759428636,0.0235409949032092)
--(axis cs:6.89606925388153,0.0210710712649623)
--(axis cs:6.88901091347669,0.0187961419991539)
--(axis cs:6.88195257307185,0.0167092850425276)
--(axis cs:6.87489423266701,0.0148027139282891)
--(axis cs:6.86783589226217,0.0130679345375252)
--(axis cs:6.86077755185734,0.0114959001612138)
--(axis cs:6.8537192114525,0.0100771620535189)
--(axis cs:6.84666087104766,0.00880201297769178)
--(axis cs:6.83960253064282,0.00766062161167216)
--(axis cs:6.83254419023798,0.00664315607577518)
--(axis cs:6.82548584983315,0.00573989525427177)
--(axis cs:6.81842750942831,0.00494132699168275)
--(axis cs:6.81136916902347,0.00423823264000514)
--(axis cs:6.80431082861863,0.00362175780347787)
--(axis cs:6.79725248821379,0.00308346946354845)
--(axis cs:6.79019414780895,0.00261539996132601)
--(axis cs:6.78313580740412,0.00221007856319736)
--(axis cs:6.77607746699928,0.00186055153486712)
--(axis cs:6.76901912659444,0.00156039179933864)
--(axis cs:6.7619607861896,0.00130369935660844)
--(axis cs:6.75490244578477,0.00108509369998191)
--(axis cs:6.74784410537993,0.00089969948004642)
--(axis cs:6.74078576497509,0.000743126647489966)
--(axis cs:6.73372742457025,0.000611446255737651)
--(axis cs:6.72666908416541,0.000501163029691563)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:-0.059319949858937,0.000543496576084882)
--(axis cs:-0.059319949858937,0)
--(axis cs:-0.0453550721818962,0)
--(axis cs:-0.0313901945048554,0)
--(axis cs:-0.0174253168278147,0)
--(axis cs:-0.00346043915077389,0)
--(axis cs:0.0105044385262669,0)
--(axis cs:0.0244693162033076,0)
--(axis cs:0.0384341938803484,0)
--(axis cs:0.0523990715573892,0)
--(axis cs:0.06636394923443,0)
--(axis cs:0.0803288269114707,0)
--(axis cs:0.0942937045885115,0)
--(axis cs:0.108258582265552,0)
--(axis cs:0.122223459942593,0)
--(axis cs:0.136188337619634,0)
--(axis cs:0.150153215296675,0)
--(axis cs:0.164118092973715,0)
--(axis cs:0.178082970650756,0)
--(axis cs:0.192047848327797,0)
--(axis cs:0.206012726004838,0)
--(axis cs:0.219977603681878,0)
--(axis cs:0.233942481358919,0)
--(axis cs:0.24790735903596,0)
--(axis cs:0.261872236713001,0)
--(axis cs:0.275837114390041,0)
--(axis cs:0.289801992067082,0)
--(axis cs:0.303766869744123,0)
--(axis cs:0.317731747421164,0)
--(axis cs:0.331696625098205,0)
--(axis cs:0.345661502775245,0)
--(axis cs:0.359626380452286,0)
--(axis cs:0.373591258129327,0)
--(axis cs:0.387556135806368,0)
--(axis cs:0.401521013483408,0)
--(axis cs:0.415485891160449,0)
--(axis cs:0.42945076883749,0)
--(axis cs:0.443415646514531,0)
--(axis cs:0.457380524191571,0)
--(axis cs:0.471345401868612,0)
--(axis cs:0.485310279545653,0)
--(axis cs:0.499275157222694,0)
--(axis cs:0.513240034899734,0)
--(axis cs:0.527204912576775,0)
--(axis cs:0.541169790253816,0)
--(axis cs:0.555134667930857,0)
--(axis cs:0.569099545607898,0)
--(axis cs:0.583064423284938,0)
--(axis cs:0.597029300961979,0)
--(axis cs:0.61099417863902,0)
--(axis cs:0.624959056316061,0)
--(axis cs:0.638923933993101,0)
--(axis cs:0.652888811670142,0)
--(axis cs:0.666853689347183,0)
--(axis cs:0.680818567024224,0)
--(axis cs:0.694783444701265,0)
--(axis cs:0.708748322378305,0)
--(axis cs:0.722713200055346,0)
--(axis cs:0.736678077732387,0)
--(axis cs:0.750642955409428,0)
--(axis cs:0.764607833086468,0)
--(axis cs:0.778572710763509,0)
--(axis cs:0.79253758844055,0)
--(axis cs:0.806502466117591,0)
--(axis cs:0.820467343794631,0)
--(axis cs:0.834432221471672,0)
--(axis cs:0.848397099148713,0)
--(axis cs:0.862361976825754,0)
--(axis cs:0.876326854502794,0)
--(axis cs:0.890291732179835,0)
--(axis cs:0.904256609856876,0)
--(axis cs:0.918221487533917,0)
--(axis cs:0.932186365210958,0)
--(axis cs:0.946151242887998,0)
--(axis cs:0.960116120565039,0)
--(axis cs:0.97408099824208,0)
--(axis cs:0.988045875919121,0)
--(axis cs:1.00201075359616,0)
--(axis cs:1.0159756312732,0)
--(axis cs:1.02994050895024,0)
--(axis cs:1.04390538662728,0)
--(axis cs:1.05787026430432,0)
--(axis cs:1.07183514198137,0)
--(axis cs:1.08580001965841,0)
--(axis cs:1.09976489733545,0)
--(axis cs:1.11372977501249,0)
--(axis cs:1.12769465268953,0)
--(axis cs:1.14165953036657,0)
--(axis cs:1.15562440804361,0)
--(axis cs:1.16958928572065,0)
--(axis cs:1.18355416339769,0)
--(axis cs:1.19751904107473,0)
--(axis cs:1.21148391875177,0)
--(axis cs:1.22544879642881,0)
--(axis cs:1.23941367410585,0)
--(axis cs:1.2533785517829,0)
--(axis cs:1.26734342945994,0)
--(axis cs:1.28130830713698,0)
--(axis cs:1.29527318481402,0)
--(axis cs:1.30923806249106,0)
--(axis cs:1.3232029401681,0)
--(axis cs:1.33716781784514,0)
--(axis cs:1.35113269552218,0)
--(axis cs:1.36509757319922,0)
--(axis cs:1.37906245087626,0)
--(axis cs:1.3930273285533,0)
--(axis cs:1.40699220623034,0)
--(axis cs:1.42095708390738,0)
--(axis cs:1.43492196158443,0)
--(axis cs:1.44888683926147,0)
--(axis cs:1.46285171693851,0)
--(axis cs:1.47681659461555,0)
--(axis cs:1.49078147229259,0)
--(axis cs:1.50474634996963,0)
--(axis cs:1.51871122764667,0)
--(axis cs:1.53267610532371,0)
--(axis cs:1.54664098300075,0)
--(axis cs:1.56060586067779,0)
--(axis cs:1.57457073835483,0)
--(axis cs:1.58853561603187,0)
--(axis cs:1.60250049370891,0)
--(axis cs:1.61646537138596,0)
--(axis cs:1.630430249063,0)
--(axis cs:1.64439512674004,0)
--(axis cs:1.65836000441708,0)
--(axis cs:1.67232488209412,0)
--(axis cs:1.68628975977116,0)
--(axis cs:1.7002546374482,0)
--(axis cs:1.71421951512524,0)
--(axis cs:1.72818439280228,0)
--(axis cs:1.74214927047932,0)
--(axis cs:1.75611414815636,0)
--(axis cs:1.7700790258334,0)
--(axis cs:1.78404390351044,0)
--(axis cs:1.79800878118749,0)
--(axis cs:1.81197365886453,0)
--(axis cs:1.82593853654157,0)
--(axis cs:1.83990341421861,0)
--(axis cs:1.85386829189565,0)
--(axis cs:1.86783316957269,0)
--(axis cs:1.88179804724973,0)
--(axis cs:1.89576292492677,0)
--(axis cs:1.90972780260381,0)
--(axis cs:1.92369268028085,0)
--(axis cs:1.93765755795789,0)
--(axis cs:1.95162243563493,0)
--(axis cs:1.96558731331197,0)
--(axis cs:1.97955219098902,0)
--(axis cs:1.99351706866606,0)
--(axis cs:2.0074819463431,0)
--(axis cs:2.02144682402014,0)
--(axis cs:2.03541170169718,0)
--(axis cs:2.04937657937422,0)
--(axis cs:2.06334145705126,0)
--(axis cs:2.0773063347283,0)
--(axis cs:2.09127121240534,0)
--(axis cs:2.10523609008238,0)
--(axis cs:2.11920096775942,0)
--(axis cs:2.13316584543646,0)
--(axis cs:2.1471307231135,0)
--(axis cs:2.16109560079054,0)
--(axis cs:2.17506047846759,0)
--(axis cs:2.18902535614463,0)
--(axis cs:2.20299023382167,0)
--(axis cs:2.21695511149871,0)
--(axis cs:2.23091998917575,0)
--(axis cs:2.24488486685279,0)
--(axis cs:2.25884974452983,0)
--(axis cs:2.27281462220687,0)
--(axis cs:2.28677949988391,0)
--(axis cs:2.30074437756095,0)
--(axis cs:2.31470925523799,0)
--(axis cs:2.32867413291503,0)
--(axis cs:2.34263901059207,0)
--(axis cs:2.35660388826912,0)
--(axis cs:2.37056876594616,0)
--(axis cs:2.3845336436232,0)
--(axis cs:2.39849852130024,0)
--(axis cs:2.41246339897728,0)
--(axis cs:2.42642827665432,0)
--(axis cs:2.44039315433136,0)
--(axis cs:2.4543580320084,0)
--(axis cs:2.46832290968544,0)
--(axis cs:2.48228778736248,0)
--(axis cs:2.49625266503952,0)
--(axis cs:2.51021754271656,0)
--(axis cs:2.5241824203936,0)
--(axis cs:2.53814729807065,0)
--(axis cs:2.55211217574769,0)
--(axis cs:2.56607705342473,0)
--(axis cs:2.58004193110177,0)
--(axis cs:2.59400680877881,0)
--(axis cs:2.60797168645585,0)
--(axis cs:2.62193656413289,0)
--(axis cs:2.63590144180993,0)
--(axis cs:2.64986631948697,0)
--(axis cs:2.66383119716401,0)
--(axis cs:2.67779607484105,0)
--(axis cs:2.69176095251809,0)
--(axis cs:2.70572583019514,0)
--(axis cs:2.71969070787218,0)
--(axis cs:2.71969070787218,0.000120146919794436)
--(axis cs:2.71969070787218,0.000120146919794436)
--(axis cs:2.70572583019514,0.000154397355312243)
--(axis cs:2.69176095251809,0.000196989826887031)
--(axis cs:2.67779607484105,0.000249530976381679)
--(axis cs:2.66383119716401,0.000313820896821375)
--(axis cs:2.64986631948697,0.00039184650566659)
--(axis cs:2.63590144180993,0.000485765674532302)
--(axis cs:2.62193656413289,0.000597880506735807)
--(axis cs:2.60797168645585,0.000730598355862698)
--(axis cs:2.59400680877881,0.000886379519918931)
--(axis cs:2.58004193110177,0.0010676710360575)
--(axis cs:2.56607705342473,0.00127682664025669)
--(axis cs:2.55211217574769,0.00151601373284106)
--(axis cs:2.53814729807065,0.00178710907914535)
--(axis cs:2.5241824203936,0.00209158593559028)
--(axis cs:2.51021754271656,0.0024303962719755)
--(axis cs:2.49625266503952,0.00280385269607728)
--(axis cs:2.48228778736248,0.0032115155032814)
--(axis cs:2.46832290968544,0.00365209089471836)
--(axis cs:2.4543580320084,0.00412334675691041)
--(axis cs:2.44039315433136,0.00462205240765792)
--(axis cs:2.42642827665432,0.00514394833575809)
--(axis cs:2.41246339897728,0.00568375116733385)
--(axis cs:2.39849852130024,0.00623519787793731)
--(axis cs:2.3845336436232,0.00679113166752912)
--(axis cs:2.37056876594616,0.00734362998813601)
--(axis cs:2.35660388826912,0.00788417305612973)
--(axis cs:2.34263901059207,0.00840384891441287)
--(axis cs:2.32867413291503,0.00889358887593794)
--(axis cs:2.31470925523799,0.00934442513063653)
--(axis cs:2.30074437756095,0.00974776058334569)
--(axis cs:2.28677949988391,0.0100956397473952)
--(axis cs:2.27281462220687,0.0103810088582528)
--(axis cs:2.25884974452983,0.0105979533689611)
--(axis cs:2.24488486685279,0.0107419016749115)
--(axis cs:2.23091998917575,0.0108097852720177)
--(axis cs:2.21695511149871,0.0108001475127399)
--(axis cs:2.20299023382167,0.0107131955764282)
--(axis cs:2.18902535614463,0.0105507930642889)
--(axis cs:2.17506047846759,0.0103163935886298)
--(axis cs:2.16109560079054,0.0100149186617265)
--(axis cs:2.1471307231135,0.00965258591432562)
--(axis cs:2.13316584543646,0.00923669601654455)
--(axis cs:2.11920096775942,0.00877538849333016)
--(axis cs:2.10523609008238,0.00827737782114021)
--(axis cs:2.09127121240534,0.00775168170726933)
--(axis cs:2.0773063347283,0.00720735328275883)
--(axis cs:2.06334145705126,0.00665322812647783)
--(axis cs:2.04937657937422,0.00609769566651498)
--(axis cs:2.03541170169718,0.00554850269397563)
--(axis cs:2.02144682402014,0.00501259461488001)
--(axis cs:2.0074819463431,0.00449599780992008)
--(axis cs:1.99351706866606,0.00400374421958091)
--(axis cs:1.97955219098902,0.00353983716105723)
--(axis cs:1.96558731331197,0.00310725552911556)
--(axis cs:1.95162243563493,0.00270799202272573)
--(axis cs:1.93765755795789,0.00234311992799346)
--(axis cs:1.92369268028085,0.00201288229797939)
--(axis cs:1.90972780260381,0.0017167970929688)
--(axis cs:1.89576292492677,0.00145377194575632)
--(axis cs:1.88179804724973,0.00122222263999307)
--(axis cs:1.86783316957269,0.00102019006618409)
--(axis cs:1.85386829189565,0.000845451273143765)
--(axis cs:1.83990341421861,0.000695621185806022)
--(axis cs:1.82593853654157,0.000568242541599632)
--(axis cs:1.81197365886453,0.000460862545000845)
--(axis cs:1.79800878118749,0.000371095603647438)
--(axis cs:1.78404390351044,0.000296672253711042)
--(axis cs:1.7700790258334,0.000235474985275406)
--(axis cs:1.75611414815636,0.000185562131514034)
--(axis cs:1.74214927047932,0.000145181291019504)
--(axis cs:1.72818439280228,0.000112773922162324)
--(axis cs:1.71421951512524,8.69727996812733e-05)
--(axis cs:1.7002546374482,6.65939785038682e-05)
--(axis cs:1.68628975977116,5.06247912748801e-05)
--(axis cs:1.67232488209412,3.82092370414666e-05)
--(axis cs:1.65836000441708,2.86319199252367e-05)
--(axis cs:1.64439512674004,2.13014864207683e-05)
--(axis cs:1.630430249063,1.57343027438785e-05)
--(axis cs:1.61646537138596,1.15389203161715e-05)
--(axis cs:1.60250049370891,8.40170541876828e-06)
--(axis cs:1.58853561603187,6.07386254982984e-06)
--(axis cs:1.57457073835483,4.35996173119985e-06)
--(axis cs:1.56060586067779,3.10798754566852e-06)
--(axis cs:1.54664098300075,2.2008602148377e-06)
--(axis cs:1.53267610532371,1.54933381386419e-06)
--(axis cs:1.51871122764667,1.08615060716226e-06)
--(axis cs:1.50474634996963,7.61320295767483e-07)
--(axis cs:1.49078147229259,5.38395791754314e-07)
--(axis cs:1.47681659461555,3.91630585728995e-07)
--(axis cs:1.46285171693851,3.03925122511471e-07)
--(axis cs:1.44888683926147,2.65499883670499e-07)
--(axis cs:1.43492196158443,2.7327094767855e-07)
--(axis cs:1.42095708390738,3.30950352242642e-07)
--(axis cs:1.40699220623034,4.4995014440947e-07)
--(axis cs:1.3930273285533,6.51237896676963e-07)
--(axis cs:1.37906245087626,9.68375748020007e-07)
--(axis cs:1.36509757319922,1.45207837357026e-06)
--(axis cs:1.35113269552218,2.1767518137987e-06)
--(axis cs:1.33716781784514,3.24962909545045e-06)
--(axis cs:1.3232029401681,4.8233041301433e-06)
--(axis cs:1.30923806249106,7.11268580779277e-06)
--(axis cs:1.29527318481402,1.04176513660432e-05)
--(axis cs:1.28130830713698,1.51529714819444e-05)
--(axis cs:1.26734342945994,2.18874050580846e-05)
--(axis cs:1.2533785517829,3.13942105050371e-05)
--(axis cs:1.23941367410585,4.47156773344335e-05)
--(axis cs:1.22544879642881,6.32446241942192e-05)
--(axis cs:1.21148391875177,8.88261050631375e-05)
--(axis cs:1.19751904107473,0.000123882771864648)
--(axis cs:1.18355416339769,0.000171567406093947)
--(axis cs:1.16958928572065,0.000235945990395774)
--(axis cs:1.15562440804361,0.000322214270388705)
--(axis cs:1.14165953036657,0.000436949978066208)
--(axis cs:1.12769465268953,0.000588401669782969)
--(axis cs:1.11372977501249,0.000786813398052869)
--(axis cs:1.09976489733545,0.00104478212462642)
--(axis cs:1.08580001965841,0.00137764185420149)
--(axis cs:1.07183514198137,0.00180386492142741)
--(axis cs:1.05787026430432,0.00234546674527837)
--(axis cs:1.04390538662728,0.00302839578241406)
--(axis cs:1.02994050895024,0.00388288554484121)
--(axis cs:1.0159756312732,0.00494374065633229)
--(axis cs:1.00201075359616,0.0062505243472121)
--(axis cs:0.988045875919121,0.00784761094504724)
--(axis cs:0.97408099824208,0.00978406428862501)
--(axis cs:0.960116120565039,0.0121133020923473)
--(axis cs:0.946151242887998,0.0148925076407254)
--(axis cs:0.932186365210958,0.0181817542825681)
--(axis cs:0.918221487533917,0.0220428154166843)
--(axis cs:0.904256609856876,0.0265376432652213)
--(axis cs:0.890291732179835,0.0317265137657836)
--(axis cs:0.876326854502794,0.0376658521763885)
--(axis cs:0.862361976825754,0.0444057739849983)
--(axis cs:0.848397099148713,0.0519873976437601)
--(axis cs:0.834432221471672,0.0604400083954282)
--(axis cs:0.820467343794631,0.0697781746381673)
--(axis cs:0.806502466117591,0.079998938284448)
--(axis cs:0.79253758844055,0.0910792166900651)
--(axis cs:0.778572710763509,0.102973564241716)
--(axis cs:0.764607833086468,0.115612445019481)
--(axis cs:0.750642955409428,0.128901162809942)
--(axis cs:0.736678077732387,0.142719580292725)
--(axis cs:0.722713200055346,0.15692273518366)
--(axis cs:0.708748322378305,0.171342427884032)
--(axis cs:0.694783444701265,0.185789813867625)
--(axis cs:0.680818567024224,0.200058986457387)
--(axis cs:0.666853689347183,0.213931484267083)
--(axis cs:0.652888811670142,0.227181605388249)
--(axis cs:0.638923933993101,0.239582360691082)
--(axis cs:0.624959056316061,0.250911854773196)
--(axis cs:0.61099417863902,0.260959848358075)
--(axis cs:0.597029300961979,0.269534233108722)
--(axis cs:0.583064423284938,0.276467140997947)
--(axis cs:0.569099545607898,0.281620416802226)
--(axis cs:0.555134667930857,0.284890204181893)
--(axis cs:0.541169790253816,0.286210432322227)
--(axis cs:0.527204912576775,0.285555039338049)
--(axis cs:0.513240034899734,0.282938827761822)
--(axis cs:0.499275157222694,0.278416912885424)
--(axis cs:0.485310279545653,0.272082792484278)
--(axis cs:0.471345401868612,0.264065132329264)
--(axis cs:0.457380524191571,0.254523421847116)
--(axis cs:0.443415646514531,0.243642704737194)
--(axis cs:0.42945076883749,0.23162762741891)
--(axis cs:0.415485891160449,0.218696071909453)
--(axis cs:0.401521013483408,0.205072648186598)
--(axis cs:0.387556135806368,0.19098231440992)
--(axis cs:0.373591258129327,0.176644372696795)
--(axis cs:0.359626380452286,0.16226705549209)
--(axis cs:0.345661502775245,0.148042875625072)
--(axis cs:0.331696625098205,0.134144865045081)
--(axis cs:0.317731747421164,0.120723776281536)
--(axis cs:0.303766869744123,0.107906270123991)
--(axis cs:0.289801992067082,0.0957940658043772)
--(axis cs:0.275837114390041,0.0844639885415329)
--(axis cs:0.261872236713001,0.0739688155180762)
--(axis cs:0.24790735903596,0.0643387963577307)
--(axis cs:0.233942481358919,0.0555837084203122)
--(axis cs:0.219977603681878,0.0476953005466638)
--(axis cs:0.206012726004838,0.0406499805242475)
--(axis cs:0.192047848327797,0.0344116103272837)
--(axis cs:0.178082970650756,0.0289342876384375)
--(axis cs:0.164118092973715,0.0241650106542803)
--(axis cs:0.150153215296675,0.0200461440682161)
--(axis cs:0.136188337619634,0.0165176258648175)
--(axis cs:0.122223459942593,0.0135188757909619)
--(axis cs:0.108258582265552,0.0109903859868118)
--(axis cs:0.0942937045885115,0.00887499144479653)
--(axis cs:0.0803288269114707,0.00711883219147391)
--(axis cs:0.06636394923443,0.00567203010629267)
--(axis cs:0.0523990715573892,0.00448911109658902)
--(axis cs:0.0384341938803484,0.0035292081310164)
--(axis cs:0.0244693162033076,0.00275608273188744)
--(axis cs:0.0105044385262669,0.00213800237321919)
--(axis cs:-0.00346043915077389,0.00164750930480333)
--(axis cs:-0.0174253168278147,0.00126111310759503)
--(axis cs:-0.0313901945048554,0.000958935238327071)
--(axis cs:-0.0453550721818962,0.00072432934586054)
--(axis cs:-0.059319949858937,0.000543496576084882)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, fill opacity=0.25]
(axis cs:1.18144118859779,5.50093507030566e-05)
--(axis cs:1.18144118859779,0)
--(axis cs:1.21136519111357,0)
--(axis cs:1.24128919362935,0)
--(axis cs:1.27121319614512,0)
--(axis cs:1.3011371986609,0)
--(axis cs:1.33106120117668,0)
--(axis cs:1.36098520369246,0)
--(axis cs:1.39090920620823,0)
--(axis cs:1.42083320872401,0)
--(axis cs:1.45075721123979,0)
--(axis cs:1.48068121375557,0)
--(axis cs:1.51060521627134,0)
--(axis cs:1.54052921878712,0)
--(axis cs:1.5704532213029,0)
--(axis cs:1.60037722381868,0)
--(axis cs:1.63030122633445,0)
--(axis cs:1.66022522885023,0)
--(axis cs:1.69014923136601,0)
--(axis cs:1.72007323388179,0)
--(axis cs:1.74999723639756,0)
--(axis cs:1.77992123891334,0)
--(axis cs:1.80984524142912,0)
--(axis cs:1.8397692439449,0)
--(axis cs:1.86969324646067,0)
--(axis cs:1.89961724897645,0)
--(axis cs:1.92954125149223,0)
--(axis cs:1.95946525400801,0)
--(axis cs:1.98938925652378,0)
--(axis cs:2.01931325903956,0)
--(axis cs:2.04923726155534,0)
--(axis cs:2.07916126407111,0)
--(axis cs:2.10908526658689,0)
--(axis cs:2.13900926910267,0)
--(axis cs:2.16893327161845,0)
--(axis cs:2.19885727413422,0)
--(axis cs:2.22878127665,0)
--(axis cs:2.25870527916578,0)
--(axis cs:2.28862928168156,0)
--(axis cs:2.31855328419733,0)
--(axis cs:2.34847728671311,0)
--(axis cs:2.37840128922889,0)
--(axis cs:2.40832529174467,0)
--(axis cs:2.43824929426044,0)
--(axis cs:2.46817329677622,0)
--(axis cs:2.498097299292,0)
--(axis cs:2.52802130180778,0)
--(axis cs:2.55794530432355,0)
--(axis cs:2.58786930683933,0)
--(axis cs:2.61779330935511,0)
--(axis cs:2.64771731187089,0)
--(axis cs:2.67764131438666,0)
--(axis cs:2.70756531690244,0)
--(axis cs:2.73748931941822,0)
--(axis cs:2.767413321934,0)
--(axis cs:2.79733732444977,0)
--(axis cs:2.82726132696555,0)
--(axis cs:2.85718532948133,0)
--(axis cs:2.88710933199711,0)
--(axis cs:2.91703333451288,0)
--(axis cs:2.94695733702866,0)
--(axis cs:2.97688133954444,0)
--(axis cs:3.00680534206021,0)
--(axis cs:3.03672934457599,0)
--(axis cs:3.06665334709177,0)
--(axis cs:3.09657734960755,0)
--(axis cs:3.12650135212332,0)
--(axis cs:3.1564253546391,0)
--(axis cs:3.18634935715488,0)
--(axis cs:3.21627335967066,0)
--(axis cs:3.24619736218643,0)
--(axis cs:3.27612136470221,0)
--(axis cs:3.30604536721799,0)
--(axis cs:3.33596936973377,0)
--(axis cs:3.36589337224954,0)
--(axis cs:3.39581737476532,0)
--(axis cs:3.4257413772811,0)
--(axis cs:3.45566537979688,0)
--(axis cs:3.48558938231265,0)
--(axis cs:3.51551338482843,0)
--(axis cs:3.54543738734421,0)
--(axis cs:3.57536138985999,0)
--(axis cs:3.60528539237576,0)
--(axis cs:3.63520939489154,0)
--(axis cs:3.66513339740732,0)
--(axis cs:3.6950573999231,0)
--(axis cs:3.72498140243887,0)
--(axis cs:3.75490540495465,0)
--(axis cs:3.78482940747043,0)
--(axis cs:3.81475340998621,0)
--(axis cs:3.84467741250198,0)
--(axis cs:3.87460141501776,0)
--(axis cs:3.90452541753354,0)
--(axis cs:3.93444942004931,0)
--(axis cs:3.96437342256509,0)
--(axis cs:3.99429742508087,0)
--(axis cs:4.02422142759665,0)
--(axis cs:4.05414543011242,0)
--(axis cs:4.0840694326282,0)
--(axis cs:4.11399343514398,0)
--(axis cs:4.14391743765976,0)
--(axis cs:4.17384144017553,0)
--(axis cs:4.20376544269131,0)
--(axis cs:4.23368944520709,0)
--(axis cs:4.26361344772287,0)
--(axis cs:4.29353745023864,0)
--(axis cs:4.32346145275442,0)
--(axis cs:4.3533854552702,0)
--(axis cs:4.38330945778598,0)
--(axis cs:4.41323346030175,0)
--(axis cs:4.44315746281753,0)
--(axis cs:4.47308146533331,0)
--(axis cs:4.50300546784909,0)
--(axis cs:4.53292947036486,0)
--(axis cs:4.56285347288064,0)
--(axis cs:4.59277747539642,0)
--(axis cs:4.6227014779122,0)
--(axis cs:4.65262548042797,0)
--(axis cs:4.68254948294375,0)
--(axis cs:4.71247348545953,0)
--(axis cs:4.74239748797531,0)
--(axis cs:4.77232149049108,0)
--(axis cs:4.80224549300686,0)
--(axis cs:4.83216949552264,0)
--(axis cs:4.86209349803842,0)
--(axis cs:4.89201750055419,0)
--(axis cs:4.92194150306997,0)
--(axis cs:4.95186550558575,0)
--(axis cs:4.98178950810152,0)
--(axis cs:5.0117135106173,0)
--(axis cs:5.04163751313308,0)
--(axis cs:5.07156151564886,0)
--(axis cs:5.10148551816463,0)
--(axis cs:5.13140952068041,0)
--(axis cs:5.16133352319619,0)
--(axis cs:5.19125752571197,0)
--(axis cs:5.22118152822774,0)
--(axis cs:5.25110553074352,0)
--(axis cs:5.2810295332593,0)
--(axis cs:5.31095353577508,0)
--(axis cs:5.34087753829085,0)
--(axis cs:5.37080154080663,0)
--(axis cs:5.40072554332241,0)
--(axis cs:5.43064954583819,0)
--(axis cs:5.46057354835396,0)
--(axis cs:5.49049755086974,0)
--(axis cs:5.52042155338552,0)
--(axis cs:5.5503455559013,0)
--(axis cs:5.58026955841707,0)
--(axis cs:5.61019356093285,0)
--(axis cs:5.64011756344863,0)
--(axis cs:5.67004156596441,0)
--(axis cs:5.69996556848018,0)
--(axis cs:5.72988957099596,0)
--(axis cs:5.75981357351174,0)
--(axis cs:5.78973757602752,0)
--(axis cs:5.81966157854329,0)
--(axis cs:5.84958558105907,0)
--(axis cs:5.87950958357485,0)
--(axis cs:5.90943358609062,0)
--(axis cs:5.9393575886064,0)
--(axis cs:5.96928159112218,0)
--(axis cs:5.99920559363796,0)
--(axis cs:6.02912959615373,0)
--(axis cs:6.05905359866951,0)
--(axis cs:6.08897760118529,0)
--(axis cs:6.11890160370107,0)
--(axis cs:6.14882560621684,0)
--(axis cs:6.17874960873262,0)
--(axis cs:6.2086736112484,0)
--(axis cs:6.23859761376418,0)
--(axis cs:6.26852161627995,0)
--(axis cs:6.29844561879573,0)
--(axis cs:6.32836962131151,0)
--(axis cs:6.35829362382729,0)
--(axis cs:6.38821762634306,0)
--(axis cs:6.41814162885884,0)
--(axis cs:6.44806563137462,0)
--(axis cs:6.4779896338904,0)
--(axis cs:6.50791363640617,0)
--(axis cs:6.53783763892195,0)
--(axis cs:6.56776164143773,0)
--(axis cs:6.59768564395351,0)
--(axis cs:6.62760964646928,0)
--(axis cs:6.65753364898506,0)
--(axis cs:6.68745765150084,0)
--(axis cs:6.71738165401662,0)
--(axis cs:6.74730565653239,0)
--(axis cs:6.77722965904817,0)
--(axis cs:6.80715366156395,0)
--(axis cs:6.83707766407973,0)
--(axis cs:6.8670016665955,0)
--(axis cs:6.89692566911128,0)
--(axis cs:6.92684967162706,0)
--(axis cs:6.95677367414283,0)
--(axis cs:6.98669767665861,0)
--(axis cs:7.01662167917439,0)
--(axis cs:7.04654568169017,0)
--(axis cs:7.07646968420594,0)
--(axis cs:7.10639368672172,0)
--(axis cs:7.1363176892375,0)
--(axis cs:7.1363176892375,0.000519567662645296)
--(axis cs:7.1363176892375,0.000519567662645296)
--(axis cs:7.10639368672172,0.000676180789190305)
--(axis cs:7.07646968420594,0.000874175229369703)
--(axis cs:7.04654568169017,0.00112266949557668)
--(axis cs:7.01662167917439,0.00143227369738106)
--(axis cs:6.98669767665861,0.00181519714288531)
--(axis cs:6.95677367414283,0.00228532731116073)
--(axis cs:6.92684967162706,0.00285826908498743)
--(axis cs:6.89692566911128,0.00355133223073361)
--(axis cs:6.8670016665955,0.00438345467403856)
--(axis cs:6.83707766407973,0.00537504929195102)
--(axis cs:6.80715366156395,0.00654776286226374)
--(axis cs:6.77722965904817,0.00792413759600519)
--(axis cs:6.74730565653239,0.00952716841130702)
--(axis cs:6.71738165401662,0.011379752818538)
--(axis cs:6.68745765150084,0.0135040349471442)
--(axis cs:6.65753364898506,0.0159206507498108)
--(axis cs:6.62760964646928,0.0186478875846146)
--(axis cs:6.59768564395351,0.0217007779343496)
--(axis cs:6.56776164143773,0.0250901536314933)
--(axis cs:6.53783763892195,0.0288216932113696)
--(axis cs:6.50791363640617,0.0328950004661185)
--(axis cs:6.4779896338904,0.0373027564539173)
--(axis cs:6.44806563137462,0.0420299896850522)
--(axis cs:6.41814162885884,0.0470535095667604)
--(axis cs:6.38821762634306,0.052341546141659)
--(axis cs:6.35829362382729,0.0578536345257983)
--(axis cs:6.32836962131151,0.0635407752226287)
--(axis cs:6.29844561879573,0.0693458918136548)
--(axis cs:6.26852161627995,0.0752045957421156)
--(axis cs:6.23859761376418,0.0810462545246187)
--(axis cs:6.2086736112484,0.0867953454124821)
--(axis cs:6.17874960873262,0.0923730620622996)
--(axis cs:6.14882560621684,0.0976991280155845)
--(axis cs:6.11890160370107,0.102693758593402)
--(axis cs:6.08897760118529,0.107279702995841)
--(axis cs:6.05905359866951,0.111384291657222)
--(axis cs:6.02912959615373,0.114941410775899)
--(axis cs:5.99920559363796,0.117893326727313)
--(axis cs:5.96928159112218,0.120192287850348)
--(axis cs:5.9393575886064,0.121801839682282)
--(axis cs:5.90943358609062,0.122697801670114)
--(axis cs:5.87950958357485,0.122868868046762)
--(axis cs:5.84958558105907,0.122316812094445)
--(axis cs:5.81966157854329,0.121056290471323)
--(axis cs:5.78973757602752,0.119114261648409)
--(axis cs:5.75981357351174,0.116529048810769)
--(axis cs:5.72988957099596,0.113349091928353)
--(axis cs:5.69996556848018,0.10963144535569)
--(axis cs:5.67004156596441,0.105440085730282)
--(axis cs:5.64011756344863,0.100844099787309)
--(axis cs:5.61019356093285,0.0959158229111088)
--(axis cs:5.58026955841707,0.0907289969504225)
--(axis cs:5.5503455559013,0.0853570103893808)
--(axis cs:5.52042155338552,0.079871275912985)
--(axis cs:5.49049755086974,0.0743397903778379)
--(axis cs:5.46057354835396,0.0688259109066103)
--(axis cs:5.43064954583819,0.0633873689916564)
--(axis cs:5.40072554332241,0.0580755328058828)
--(axis cs:5.37080154080663,0.0529349169845473)
--(axis cs:5.34087753829085,0.0480029294557297)
--(axis cs:5.31095353577508,0.0433098368233197)
--(axis cs:5.2810295332593,0.0388789235678125)
--(axis cs:5.25110553074352,0.0347268160128829)
--(axis cs:5.22118152822774,0.0308639395709114)
--(axis cs:5.19125752571197,0.0272950770849301)
--(axis cs:5.16133352319619,0.0240199969045806)
--(axis cs:5.13140952068041,0.0210341213932897)
--(axis cs:5.10148551816463,0.0183292095601465)
--(axis cs:5.07156151564886,0.0158940311375554)
--(axis cs:5.04163751313308,0.0137150133969727)
--(axis cs:5.0117135106173,0.0117768460551586)
--(axis cs:4.98178950810152,0.0100630335606372)
--(axis cs:4.95186550558575,0.00855638770079613)
--(axis cs:4.92194150306997,0.00723945671925259)
--(axis cs:4.89201750055419,0.00609488991145346)
--(axis cs:4.86209349803842,0.00510573894471783)
--(axis cs:4.83216949552264,0.00425569893069707)
--(axis cs:4.80224549300686,0.00352929359216373)
--(axis cs:4.77232149049108,0.00291200975804864)
--(axis cs:4.74239748797531,0.00239038694685352)
--(axis cs:4.71247348545953,0.00195206801937899)
--(axis cs:4.68254948294375,0.00158581685716744)
--(axis cs:4.65262548042797,0.00128150880949204)
--(axis cs:4.6227014779122,0.00103009929962719)
--(axis cs:4.59277747539642,0.000823575534097904)
--(axis cs:4.56285347288064,0.000654895753015061)
--(axis cs:4.53292947036486,0.000517919924950688)
--(axis cs:4.50300546784909,0.000407335249334453)
--(axis cs:4.47308146533331,0.000318579300873717)
--(axis cs:4.44315746281753,0.000247763147272383)
--(axis cs:4.41323346030175,0.000191596303052216)
--(axis cs:4.38330945778598,0.000147314955025995)
--(axis cs:4.3533854552702,0.0001126145129336)
--(axis cs:4.32346145275442,8.55872039334107e-05)
--(axis cs:4.29353745023864,6.46651424166709e-05)
--(axis cs:4.26361344772287,4.85690660209957e-05)
--(axis cs:4.23368944520709,3.62627327101731e-05)
--(axis cs:4.20376544269131,2.69128194365861e-05)
--(axis cs:4.17384144017553,1.98540466145182e-05)
--(axis cs:4.14391743765976,1.45591703358849e-05)
--(axis cs:4.11399343514398,1.06134315958411e-05)
--(axis cs:4.0840694326282,7.69302429818557e-06)
--(axis cs:4.05414543011242,5.54713707092267e-06)
--(axis cs:4.02422142759665,3.98313373328824e-06)
--(axis cs:3.99429742508087,2.85445972735976e-06)
--(axis cs:3.96437342256509,2.05089347378478e-06)
--(axis cs:3.93444942004931,1.49079940179277e-06)
--(axis cs:3.90452541753354,1.11508078375741e-06)
--(axis cs:3.87460141501776,8.8257338435178e-07)
--(axis cs:3.84467741250198,7.66663651879388e-07)
--(axis cs:3.81475340998621,7.52956442348652e-07)
--(axis cs:3.78482940747043,8.37856079031165e-07)
--(axis cs:3.75490540495465,1.02796012895652e-06)
--(axis cs:3.72498140243887,1.34019696912558e-06)
--(axis cs:3.6950573999231,1.80266541311683e-06)
--(axis cs:3.66513339740732,2.45615674460436e-06)
--(axis cs:3.63520939489154,3.35635575321347e-06)
--(axis cs:3.60528539237576,4.57672697800818e-06)
--(axis cs:3.57536138985999,6.21209441299751e-06)
--(axis cs:3.54543738734421,8.38291641703947e-06)
--(axis cs:3.51551338482843,1.12402414868421e-05)
--(axis cs:3.48558938231265,1.49713039830017e-05)
--(axis cs:3.45566537979688,1.98056811745457e-05)
--(axis cs:3.4257413772811,2.60218838384726e-05)
--(axis cs:3.39581737476532,3.39541924938555e-05)
--(axis cs:3.36589337224954,4.39994813803549e-05)
--(axis cs:3.33596936973377,5.66236947658265e-05)
--(axis cs:3.30604536721799,7.23675585551288e-05)
--(axis cs:3.27612136470221,9.18510292561135e-05)
--(axis cs:3.24619736218643,0.000115775908249085)
--(axis cs:3.21627335967066,0.000144925989325238)
--(axis cs:3.18634935715488,0.00018016406987913)
--(axis cs:3.1564253546391,0.000222425149751387)
--(axis cs:3.12650135212332,0.000272705175233981)
--(axis cs:3.09657734960755,0.000332044767054487)
--(axis cs:3.06665334709177,0.000401507506429333)
--(axis cs:3.03672934457599,0.000482152546064587)
--(axis cs:3.00680534206021,0.000575001563276245)
--(axis cs:2.97688133954444,0.00068100037582398)
--(axis cs:2.94695733702866,0.00080097588826411)
--(axis cs:2.91703333451288,0.000935589413050528)
--(axis cs:2.88710933199711,0.00108528779656569)
--(axis cs:2.85718532948133,0.00125025415158726)
--(axis cs:2.82726132696555,0.0014303603268921)
--(axis cs:2.79733732444977,0.00162512350258329)
--(axis cs:2.767413321934,0.00183366945751057)
--(axis cs:2.73748931941822,0.00205470508685411)
--(axis cs:2.70756531690244,0.00228650263290089)
--(axis cs:2.67764131438666,0.00252689781739059)
--(axis cs:2.64771731187089,0.00277330362656665)
--(axis cs:2.61779330935511,0.00302274090869796)
--(axis cs:2.58786930683933,0.00327188621896933)
--(axis cs:2.55794530432355,0.0035171365208548)
--(axis cs:2.52802130180778,0.00375468946962612)
--(axis cs:2.498097299292,0.00398063711407365)
--(axis cs:2.46817329677622,0.00419107001343977)
--(axis cs:2.43824929426044,0.00438218803563956)
--(axis cs:2.40832529174467,0.00455041353435447)
--(axis cs:2.37840128922889,0.00469250224297925)
--(axis cs:2.34847728671311,0.00480564710720082)
--(axis cs:2.31855328419733,0.00488757042444213)
--(axis cs:2.28862928168156,0.00493660006927303)
--(axis cs:2.25870527916578,0.00495172624257251)
--(axis cs:2.22878127665,0.00493263605439656)
--(axis cs:2.19885727413422,0.00487972428623961)
--(axis cs:2.16893327161845,0.00479407981562387)
--(axis cs:2.13900926910267,0.00467744835506465)
--(axis cs:2.10908526658689,0.00453217328639766)
--(axis cs:2.07916126407111,0.00436111739119542)
--(axis cs:2.04923726155534,0.00416756912768369)
--(axis cs:2.01931325903956,0.00395513773592936)
--(axis cs:1.98938925652378,0.00372764183375511)
--(axis cs:1.95946525400801,0.00348899628137302)
--(axis cs:1.92954125149223,0.00324310194697663)
--(axis cs:1.89961724897645,0.00299374261965334)
--(axis cs:1.86969324646067,0.00274449272606822)
--(axis cs:1.8397692439449,0.00249863876100506)
--(axis cs:1.80984524142912,0.0022591164939368)
--(axis cs:1.77992123891334,0.00202846512209099)
--(axis cs:1.74999723639756,0.00180879866119547)
--(axis cs:1.72007323388179,0.00160179404898505)
--(axis cs:1.69014923136601,0.00140869472572453)
--(axis cs:1.66022522885023,0.00123032788169557)
--(axis cs:1.63030122633445,0.00106713314301601)
--(axis cs:1.60037722381868,0.000919200211389056)
--(axis cs:1.5704532213029,0.000786312876196611)
--(axis cs:1.54052921878712,0.000667996864866742)
--(axis cs:1.51060521627134,0.000563569168254214)
--(axis cs:1.48068121375557,0.000472186745436241)
--(axis cs:1.45075721123979,0.000392892847890545)
--(axis cs:1.42083320872401,0.000324659577400438)
--(axis cs:1.39090920620823,0.000266425678035896)
--(axis cs:1.36098520369246,0.000217128936500365)
--(axis cs:1.33106120117668,0.000175732907898085)
--(axis cs:1.3011371986609,0.000141247981594957)
--(axis cs:1.27121319614512,0.000112747045572486)
--(axis cs:1.24128919362935,8.93761936709171e-05)
--(axis cs:1.21136519111357,7.03610488248409e-05)
--(axis cs:1.18144118859779,5.50093507030566e-05)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, fill opacity=0.25]
(axis cs:4.30091197917202,0.000348221534425069)
--(axis cs:4.30091197917202,0)
--(axis cs:4.30900455289337,0)
--(axis cs:4.31709712661471,0)
--(axis cs:4.32518970033605,0)
--(axis cs:4.3332822740574,0)
--(axis cs:4.34137484777874,0)
--(axis cs:4.34946742150008,0)
--(axis cs:4.35755999522143,0)
--(axis cs:4.36565256894277,0)
--(axis cs:4.37374514266412,0)
--(axis cs:4.38183771638546,0)
--(axis cs:4.3899302901068,0)
--(axis cs:4.39802286382815,0)
--(axis cs:4.40611543754949,0)
--(axis cs:4.41420801127083,0)
--(axis cs:4.42230058499218,0)
--(axis cs:4.43039315871352,0)
--(axis cs:4.43848573243487,0)
--(axis cs:4.44657830615621,0)
--(axis cs:4.45467087987755,0)
--(axis cs:4.4627634535989,0)
--(axis cs:4.47085602732024,0)
--(axis cs:4.47894860104158,0)
--(axis cs:4.48704117476293,0)
--(axis cs:4.49513374848427,0)
--(axis cs:4.50322632220562,0)
--(axis cs:4.51131889592696,0)
--(axis cs:4.5194114696483,0)
--(axis cs:4.52750404336965,0)
--(axis cs:4.53559661709099,0)
--(axis cs:4.54368919081233,0)
--(axis cs:4.55178176453368,0)
--(axis cs:4.55987433825502,0)
--(axis cs:4.56796691197637,0)
--(axis cs:4.57605948569771,0)
--(axis cs:4.58415205941905,0)
--(axis cs:4.5922446331404,0)
--(axis cs:4.60033720686174,0)
--(axis cs:4.60842978058308,0)
--(axis cs:4.61652235430443,0)
--(axis cs:4.62461492802577,0)
--(axis cs:4.63270750174712,0)
--(axis cs:4.64080007546846,0)
--(axis cs:4.6488926491898,0)
--(axis cs:4.65698522291115,0)
--(axis cs:4.66507779663249,0)
--(axis cs:4.67317037035383,0)
--(axis cs:4.68126294407518,0)
--(axis cs:4.68935551779652,0)
--(axis cs:4.69744809151786,0)
--(axis cs:4.70554066523921,0)
--(axis cs:4.71363323896055,0)
--(axis cs:4.7217258126819,0)
--(axis cs:4.72981838640324,0)
--(axis cs:4.73791096012458,0)
--(axis cs:4.74600353384593,0)
--(axis cs:4.75409610756727,0)
--(axis cs:4.76218868128861,0)
--(axis cs:4.77028125500996,0)
--(axis cs:4.7783738287313,0)
--(axis cs:4.78646640245265,0)
--(axis cs:4.79455897617399,0)
--(axis cs:4.80265154989533,0)
--(axis cs:4.81074412361668,0)
--(axis cs:4.81883669733802,0)
--(axis cs:4.82692927105936,0)
--(axis cs:4.83502184478071,0)
--(axis cs:4.84311441850205,0)
--(axis cs:4.8512069922234,0)
--(axis cs:4.85929956594474,0)
--(axis cs:4.86739213966608,0)
--(axis cs:4.87548471338743,0)
--(axis cs:4.88357728710877,0)
--(axis cs:4.89166986083012,0)
--(axis cs:4.89976243455146,0)
--(axis cs:4.9078550082728,0)
--(axis cs:4.91594758199415,0)
--(axis cs:4.92404015571549,0)
--(axis cs:4.93213272943683,0)
--(axis cs:4.94022530315818,0)
--(axis cs:4.94831787687952,0)
--(axis cs:4.95641045060087,0)
--(axis cs:4.96450302432221,0)
--(axis cs:4.97259559804355,0)
--(axis cs:4.9806881717649,0)
--(axis cs:4.98878074548624,0)
--(axis cs:4.99687331920758,0)
--(axis cs:5.00496589292893,0)
--(axis cs:5.01305846665027,0)
--(axis cs:5.02115104037162,0)
--(axis cs:5.02924361409296,0)
--(axis cs:5.0373361878143,0)
--(axis cs:5.04542876153565,0)
--(axis cs:5.05352133525699,0)
--(axis cs:5.06161390897833,0)
--(axis cs:5.06970648269968,0)
--(axis cs:5.07779905642102,0)
--(axis cs:5.08589163014237,0)
--(axis cs:5.09398420386371,0)
--(axis cs:5.10207677758505,0)
--(axis cs:5.1101693513064,0)
--(axis cs:5.11826192502774,0)
--(axis cs:5.12635449874908,0)
--(axis cs:5.13444707247043,0)
--(axis cs:5.14253964619177,0)
--(axis cs:5.15063221991312,0)
--(axis cs:5.15872479363446,0)
--(axis cs:5.1668173673558,0)
--(axis cs:5.17490994107715,0)
--(axis cs:5.18300251479849,0)
--(axis cs:5.19109508851983,0)
--(axis cs:5.19918766224118,0)
--(axis cs:5.20728023596252,0)
--(axis cs:5.21537280968387,0)
--(axis cs:5.22346538340521,0)
--(axis cs:5.23155795712655,0)
--(axis cs:5.2396505308479,0)
--(axis cs:5.24774310456924,0)
--(axis cs:5.25583567829058,0)
--(axis cs:5.26392825201193,0)
--(axis cs:5.27202082573327,0)
--(axis cs:5.28011339945462,0)
--(axis cs:5.28820597317596,0)
--(axis cs:5.2962985468973,0)
--(axis cs:5.30439112061865,0)
--(axis cs:5.31248369433999,0)
--(axis cs:5.32057626806133,0)
--(axis cs:5.32866884178268,0)
--(axis cs:5.33676141550402,0)
--(axis cs:5.34485398922537,0)
--(axis cs:5.35294656294671,0)
--(axis cs:5.36103913666805,0)
--(axis cs:5.3691317103894,0)
--(axis cs:5.37722428411074,0)
--(axis cs:5.38531685783208,0)
--(axis cs:5.39340943155343,0)
--(axis cs:5.40150200527477,0)
--(axis cs:5.40959457899612,0)
--(axis cs:5.41768715271746,0)
--(axis cs:5.4257797264388,0)
--(axis cs:5.43387230016015,0)
--(axis cs:5.44196487388149,0)
--(axis cs:5.45005744760283,0)
--(axis cs:5.45815002132418,0)
--(axis cs:5.46624259504552,0)
--(axis cs:5.47433516876687,0)
--(axis cs:5.48242774248821,0)
--(axis cs:5.49052031620955,0)
--(axis cs:5.4986128899309,0)
--(axis cs:5.50670546365224,0)
--(axis cs:5.51479803737358,0)
--(axis cs:5.52289061109493,0)
--(axis cs:5.53098318481627,0)
--(axis cs:5.53907575853762,0)
--(axis cs:5.54716833225896,0)
--(axis cs:5.5552609059803,0)
--(axis cs:5.56335347970165,0)
--(axis cs:5.57144605342299,0)
--(axis cs:5.57953862714433,0)
--(axis cs:5.58763120086568,0)
--(axis cs:5.59572377458702,0)
--(axis cs:5.60381634830837,0)
--(axis cs:5.61190892202971,0)
--(axis cs:5.62000149575105,0)
--(axis cs:5.6280940694724,0)
--(axis cs:5.63618664319374,0)
--(axis cs:5.64427921691508,0)
--(axis cs:5.65237179063643,0)
--(axis cs:5.66046436435777,0)
--(axis cs:5.66855693807911,0)
--(axis cs:5.67664951180046,0)
--(axis cs:5.6847420855218,0)
--(axis cs:5.69283465924315,0)
--(axis cs:5.70092723296449,0)
--(axis cs:5.70901980668583,0)
--(axis cs:5.71711238040718,0)
--(axis cs:5.72520495412852,0)
--(axis cs:5.73329752784986,0)
--(axis cs:5.74139010157121,0)
--(axis cs:5.74948267529255,0)
--(axis cs:5.7575752490139,0)
--(axis cs:5.76566782273524,0)
--(axis cs:5.77376039645658,0)
--(axis cs:5.78185297017793,0)
--(axis cs:5.78994554389927,0)
--(axis cs:5.79803811762061,0)
--(axis cs:5.80613069134196,0)
--(axis cs:5.8142232650633,0)
--(axis cs:5.82231583878465,0)
--(axis cs:5.83040841250599,0)
--(axis cs:5.83850098622733,0)
--(axis cs:5.84659355994868,0)
--(axis cs:5.85468613367002,0)
--(axis cs:5.86277870739136,0)
--(axis cs:5.87087128111271,0)
--(axis cs:5.87896385483405,0)
--(axis cs:5.8870564285554,0)
--(axis cs:5.89514900227674,0)
--(axis cs:5.90324157599808,0)
--(axis cs:5.91133414971943,0)
--(axis cs:5.91133414971943,0.000178572000428353)
--(axis cs:5.91133414971943,0.000178572000428353)
--(axis cs:5.90324157599808,0.000221725885292813)
--(axis cs:5.89514900227674,0.000273844745652969)
--(axis cs:5.8870564285554,0.000336416788479099)
--(axis cs:5.87896385483405,0.000411089552542229)
--(axis cs:5.87087128111271,0.000499667497583071)
--(axis cs:5.86277870739136,0.000604104478891589)
--(axis cs:5.85468613367002,0.00072649025435608)
--(axis cs:5.84659355994868,0.000869030233624905)
--(axis cs:5.83850098622733,0.00103401779285674)
--(axis cs:5.83040841250599,0.00122379864861465)
--(axis cs:5.82231583878465,0.00144072701355315)
--(axis cs:5.8142232650633,0.00168711354455817)
--(axis cs:5.80613069134196,0.00196516543739356)
--(axis cs:5.79803811762061,0.00227691941326743)
--(axis cs:5.78994554389927,0.0026241687704895)
--(axis cs:5.78185297017793,0.00300838612280961)
--(axis cs:5.77376039645658,0.00343064389543186)
--(axis cs:5.76566782273524,0.00389153507705832)
--(axis cs:5.7575752490139,0.00439109710610503)
--(axis cs:5.74948267529255,0.00492874207463115)
--(axis cs:5.74139010157121,0.00550319663787932)
--(axis cs:5.73329752784986,0.00611245509580637)
--(axis cs:5.72520495412852,0.00675374904437617)
--(axis cs:5.71711238040718,0.007423536762856)
--(axis cs:5.70901980668583,0.00811751510011998)
--(axis cs:5.70092723296449,0.00883065604768581)
--(axis cs:5.69283465924315,0.00955726944901081)
--(axis cs:5.6847420855218,0.0102910924125341)
--(axis cs:5.67664951180046,0.0110254049990501)
--(axis cs:5.66855693807911,0.0117531706803316)
--(axis cs:5.66046436435777,0.0124671989613678)
--(axis cs:5.65237179063643,0.0131603264747334)
--(axis cs:5.64427921691508,0.0138256118472385)
--(axis cs:5.63618664319374,0.0144565387611266)
--(axis cs:5.6280940694724,0.0150472209366897)
--(axis cs:5.62000149575105,0.0155926022960607)
--(axis cs:5.61190892202971,0.0160886453656439)
--(axis cs:5.60381634830837,0.0165325010617317)
--(axis cs:5.59572377458702,0.0169226533909254)
--(axis cs:5.58763120086568,0.0172590332792601)
--(axis cs:5.57953862714433,0.0175430967009345)
--(axis cs:5.57144605342299,0.0177778634734611)
--(axis cs:5.56335347970165,0.0179679144712868)
--(axis cs:5.5552609059803,0.0181193465233485)
--(axis cs:5.54716833225896,0.0182396858320806)
--(axis cs:5.53907575853762,0.0183377623077655)
--(axis cs:5.53098318481627,0.0184235486777644)
--(axis cs:5.52289061109493,0.0185079695335113)
--(axis cs:5.51479803737358,0.0186026865550918)
--(axis cs:5.50670546365224,0.0187198669509066)
--(axis cs:5.4986128899309,0.01887194262976)
--(axis cs:5.49052031620955,0.01907136776284)
--(axis cs:5.48242774248821,0.0193303821896705)
--(axis cs:5.47433516876687,0.0196607875899499)
--(axis cs:5.46624259504552,0.0200737425148728)
--(axis cs:5.45815002132418,0.020579581295969)
--(axis cs:5.45005744760283,0.0211876605892466)
--(axis cs:5.44196487388149,0.0219062359403712)
--(axis cs:5.43387230016015,0.0227423693518008)
--(axis cs:5.4257797264388,0.0237018674760706)
--(axis cs:5.41768715271746,0.0247892488286086)
--(axis cs:5.40959457899612,0.0260077373788181)
--(axis cs:5.40150200527477,0.0273592790979546)
--(axis cs:5.39340943155343,0.0288445775590668)
--(axis cs:5.38531685783208,0.0304631445217282)
--(axis cs:5.37722428411074,0.0322133615954499)
--(axis cs:5.3691317103894,0.0340925495418919)
--(axis cs:5.36103913666805,0.0360970425074797)
--(axis cs:5.35294656294671,0.0382222654154569)
--(axis cs:5.34485398922537,0.0404628138140143)
--(axis cs:5.33676141550402,0.0428125365868956)
--(axis cs:5.32866884178268,0.0452646229896719)
--(axis cs:5.32057626806133,0.0478116963823841)
--(axis cs:5.31248369433999,0.0504459176964032)
--(axis cs:5.30439112061865,0.0531591020205376)
--(axis cs:5.2962985468973,0.0559428516567015)
--(axis cs:5.28820597317596,0.0587887085397304)
--(axis cs:5.28011339945462,0.0616883280271218)
--(axis cs:5.27202082573327,0.0646336747602347)
--(axis cs:5.26392825201193,0.067617239627066)
--(axis cs:5.25583567829058,0.0706322748961133)
--(axis cs:5.24774310456924,0.0736730424458945)
--(axis cs:5.2396505308479,0.0767350678122666)
--(axis cs:5.23155795712655,0.079815390658407)
--(axis cs:5.22346538340521,0.0829128003906297)
--(axis cs:5.21537280968387,0.0860280441467579)
--(axis cs:5.20728023596252,0.0891639934122702)
--(axis cs:5.19918766224118,0.092325755193425)
--(axis cs:5.19109508851983,0.0955207140891196)
--(axis cs:5.18300251479849,0.0987584928125885)
--(axis cs:5.17490994107715,0.102050820737878)
--(axis cs:5.1668173673558,0.105411302858003)
--(axis cs:5.15872479363446,0.108855085069911)
--(axis cs:5.15063221991312,0.112398415829758)
--(axis cs:5.14253964619177,0.116058108793701)
--(axis cs:5.13444707247043,0.119850915883014)
--(axis cs:5.12635449874908,0.123792825069779)
--(axis cs:5.11826192502774,0.127898301836061)
--(axis cs:5.1101693513064,0.132179497475041)
--(axis cs:5.10207677758505,0.136645450943218)
--(axis cs:5.09398420386371,0.141301313623057)
--(axis cs:5.08589163014237,0.146147627929809)
--(axis cs:5.07779905642102,0.151179691049983)
--(axis cs:5.06970648269968,0.156387034136643)
--(axis cs:5.06161390897833,0.161753044969891)
--(axis cs:5.05352133525699,0.167254758441682)
--(axis cs:5.04542876153565,0.172862834327659)
--(axis cs:5.0373361878143,0.178541735811492)
--(axis cs:5.02924361409296,0.184250115333181)
--(axis cs:5.02115104037162,0.189941406795995)
--(axis cs:5.01305846665027,0.195564615281924)
--(axis cs:5.00496589292893,0.201065287515966)
--(axis cs:4.99687331920758,0.206386638723212)
--(axis cs:4.98878074548624,0.211470804577424)
--(axis cs:4.9806881717649,0.216260180967532)
--(axis cs:4.97259559804355,0.220698809600135)
--(axis cs:4.96450302432221,0.224733764256813)
--(axis cs:4.95641045060087,0.228316491021736)
--(axis cs:4.94831787687952,0.231404056105416)
--(axis cs:4.94022530315818,0.23396025705591)
--(axis cs:4.93213272943683,0.235956557129905)
--(axis cs:4.92404015571549,0.237372808272265)
--(axis cs:4.91594758199415,0.238197735325271)
--(axis cs:4.9078550082728,0.238429162488587)
--(axis cs:4.89976243455146,0.238073972348545)
--(axis cs:4.89166986083012,0.237147797614832)
--(axis cs:4.88357728710877,0.235674455638517)
--(axis cs:4.87548471338743,0.233685145419802)
--(axis cs:4.86739213966608,0.231217435736751)
--(axis cs:4.85929956594474,0.228314080853267)
--(axis cs:4.8512069922234,0.225021706656174)
--(axis cs:4.84311441850205,0.221389414748328)
--(axis cs:4.83502184478071,0.217467354782561)
--(axis cs:4.82692927105936,0.213305316039836)
--(axis cs:4.81883669733802,0.208951387904683)
--(axis cs:4.81074412361668,0.204450735535244)
--(axis cs:4.80265154989533,0.199844531817243)
--(axis cs:4.79455897617399,0.195169079867507)
--(axis cs:4.78646640245265,0.19045515222173)
--(axis cs:4.7783738287313,0.185727563768956)
--(axis cs:4.77028125500996,0.181004985887509)
--(axis cs:4.76218868128861,0.176299999519908)
--(axis cs:4.75409610756727,0.171619375523762)
--(axis cs:4.74600353384593,0.166964561957075)
--(axis cs:4.73791096012458,0.162332350365347)
--(axis cs:4.72981838640324,0.157715686942782)
--(axis cs:4.7217258126819,0.153104589878038)
--(axis cs:4.71363323896055,0.148487131421945)
--(axis cs:4.70554066523921,0.143850442298637)
--(axis cs:4.69744809151786,0.139181697001627)
--(axis cs:4.68935551779652,0.134469041165897)
--(axis cs:4.68126294407518,0.129702426401307)
--(axis cs:4.67317037035383,0.124874323460123)
--(axis cs:4.66507779663249,0.119980291089071)
--(axis cs:4.65698522291115,0.11501938504609)
--(axis cs:4.6488926491898,0.109994399189559)
--(axis cs:4.64080007546846,0.104911937921177)
--(axis cs:4.63270750174712,0.0997823262507349)
--(axis cs:4.62461492802577,0.0946193700557643)
--(axis cs:4.61652235430443,0.0894399844846147)
--(axis cs:4.60842978058308,0.0842637127104015)
--(axis cs:4.60033720686174,0.0791121602635163)
--(axis cs:4.5922446331404,0.0740083718979097)
--(axis cs:4.58415205941905,0.0689761783933198)
--(axis cs:4.57605948569771,0.0640395399356733)
--(axis cs:4.56796691197637,0.0592219108776636)
--(axis cs:4.55987433825502,0.0545456479305453)
--(axis cs:4.55178176453368,0.0500314803765962)
--(axis cs:4.54368919081233,0.0456980569373928)
--(axis cs:4.53559661709099,0.0415615797090965)
--(axis cs:4.52750404336965,0.0376355312982612)
--(axis cs:4.5194114696483,0.0339304971587662)
--(axis cs:4.51131889592696,0.0304540813145785)
--(axis cs:4.50322632220562,0.0272109102938093)
--(axis cs:4.49513374848427,0.0242027173001332)
--(axis cs:4.48704117476293,0.0214284964732122)
--(axis cs:4.47894860104158,0.018884715568082)
--(axis cs:4.47085602732024,0.0165655745078613)
--(axis cs:4.4627634535989,0.0144632969975947)
--(axis cs:4.45467087987755,0.012568442667893)
--(axis cs:4.44657830615621,0.0108702279650655)
--(axis cs:4.43848573243487,0.00935684512734044)
--(axis cs:4.43039315871352,0.00801576998653329)
--(axis cs:4.42230058499218,0.0068340509130959)
--(axis cs:4.41420801127083,0.00579857288688989)
--(axis cs:4.40611543754949,0.00489629234237089)
--(axis cs:4.39802286382815,0.00411444003326977)
--(axis cs:4.3899302901068,0.00344069063038608)
--(axis cs:4.38183771638546,0.00286329906358588)
--(axis cs:4.37374514266412,0.00237120471700318)
--(axis cs:4.36565256894277,0.00195410547007119)
--(axis cs:4.35755999522143,0.00160250424392448)
--(axis cs:4.34946742150008,0.00130773117089744)
--(axis cs:4.34137484777874,0.0010619447705136)
--(axis cs:4.3332822740574,0.000858115610739062)
--(axis cs:4.32518970033605,0.000689995884446774)
--(axis cs:4.31709712661471,0.000552078165947124)
--(axis cs:4.30900455289337,0.000439546359167652)
--(axis cs:4.30091197917202,0.000348221534425069)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:3.7446414376199,0.000747674332475526)
--(axis cs:3.7446414376199,0)
--(axis cs:3.74865070178359,0)
--(axis cs:3.75265996594728,0)
--(axis cs:3.75666923011097,0)
--(axis cs:3.76067849427465,0)
--(axis cs:3.76468775843834,0)
--(axis cs:3.76869702260203,0)
--(axis cs:3.77270628676572,0)
--(axis cs:3.77671555092941,0)
--(axis cs:3.78072481509309,0)
--(axis cs:3.78473407925678,0)
--(axis cs:3.78874334342047,0)
--(axis cs:3.79275260758416,0)
--(axis cs:3.79676187174784,0)
--(axis cs:3.80077113591153,0)
--(axis cs:3.80478040007522,0)
--(axis cs:3.80878966423891,0)
--(axis cs:3.8127989284026,0)
--(axis cs:3.81680819256628,0)
--(axis cs:3.82081745672997,0)
--(axis cs:3.82482672089366,0)
--(axis cs:3.82883598505735,0)
--(axis cs:3.83284524922103,0)
--(axis cs:3.83685451338472,0)
--(axis cs:3.84086377754841,0)
--(axis cs:3.8448730417121,0)
--(axis cs:3.84888230587579,0)
--(axis cs:3.85289157003947,0)
--(axis cs:3.85690083420316,0)
--(axis cs:3.86091009836685,0)
--(axis cs:3.86491936253054,0)
--(axis cs:3.86892862669422,0)
--(axis cs:3.87293789085791,0)
--(axis cs:3.8769471550216,0)
--(axis cs:3.88095641918529,0)
--(axis cs:3.88496568334898,0)
--(axis cs:3.88897494751266,0)
--(axis cs:3.89298421167635,0)
--(axis cs:3.89699347584004,0)
--(axis cs:3.90100274000373,0)
--(axis cs:3.90501200416741,0)
--(axis cs:3.9090212683311,0)
--(axis cs:3.91303053249479,0)
--(axis cs:3.91703979665848,0)
--(axis cs:3.92104906082217,0)
--(axis cs:3.92505832498585,0)
--(axis cs:3.92906758914954,0)
--(axis cs:3.93307685331323,0)
--(axis cs:3.93708611747692,0)
--(axis cs:3.9410953816406,0)
--(axis cs:3.94510464580429,0)
--(axis cs:3.94911390996798,0)
--(axis cs:3.95312317413167,0)
--(axis cs:3.95713243829536,0)
--(axis cs:3.96114170245904,0)
--(axis cs:3.96515096662273,0)
--(axis cs:3.96916023078642,0)
--(axis cs:3.97316949495011,0)
--(axis cs:3.97717875911379,0)
--(axis cs:3.98118802327748,0)
--(axis cs:3.98519728744117,0)
--(axis cs:3.98920655160486,0)
--(axis cs:3.99321581576855,0)
--(axis cs:3.99722507993223,0)
--(axis cs:4.00123434409592,0)
--(axis cs:4.00524360825961,0)
--(axis cs:4.0092528724233,0)
--(axis cs:4.01326213658698,0)
--(axis cs:4.01727140075067,0)
--(axis cs:4.02128066491436,0)
--(axis cs:4.02528992907805,0)
--(axis cs:4.02929919324174,0)
--(axis cs:4.03330845740542,0)
--(axis cs:4.03731772156911,0)
--(axis cs:4.0413269857328,0)
--(axis cs:4.04533624989649,0)
--(axis cs:4.04934551406017,0)
--(axis cs:4.05335477822386,0)
--(axis cs:4.05736404238755,0)
--(axis cs:4.06137330655124,0)
--(axis cs:4.06538257071493,0)
--(axis cs:4.06939183487861,0)
--(axis cs:4.0734010990423,0)
--(axis cs:4.07741036320599,0)
--(axis cs:4.08141962736968,0)
--(axis cs:4.08542889153336,0)
--(axis cs:4.08943815569705,0)
--(axis cs:4.09344741986074,0)
--(axis cs:4.09745668402443,0)
--(axis cs:4.10146594818812,0)
--(axis cs:4.1054752123518,0)
--(axis cs:4.10948447651549,0)
--(axis cs:4.11349374067918,0)
--(axis cs:4.11750300484287,0)
--(axis cs:4.12151226900655,0)
--(axis cs:4.12552153317024,0)
--(axis cs:4.12953079733393,0)
--(axis cs:4.13354006149762,0)
--(axis cs:4.13754932566131,0)
--(axis cs:4.14155858982499,0)
--(axis cs:4.14556785398868,0)
--(axis cs:4.14957711815237,0)
--(axis cs:4.15358638231606,0)
--(axis cs:4.15759564647974,0)
--(axis cs:4.16160491064343,0)
--(axis cs:4.16561417480712,0)
--(axis cs:4.16962343897081,0)
--(axis cs:4.1736327031345,0)
--(axis cs:4.17764196729818,0)
--(axis cs:4.18165123146187,0)
--(axis cs:4.18566049562556,0)
--(axis cs:4.18966975978925,0)
--(axis cs:4.19367902395294,0)
--(axis cs:4.19768828811662,0)
--(axis cs:4.20169755228031,0)
--(axis cs:4.205706816444,0)
--(axis cs:4.20971608060769,0)
--(axis cs:4.21372534477137,0)
--(axis cs:4.21773460893506,0)
--(axis cs:4.22174387309875,0)
--(axis cs:4.22575313726244,0)
--(axis cs:4.22976240142613,0)
--(axis cs:4.23377166558981,0)
--(axis cs:4.2377809297535,0)
--(axis cs:4.24179019391719,0)
--(axis cs:4.24579945808088,0)
--(axis cs:4.24980872224456,0)
--(axis cs:4.25381798640825,0)
--(axis cs:4.25782725057194,0)
--(axis cs:4.26183651473563,0)
--(axis cs:4.26584577889932,0)
--(axis cs:4.269855043063,0)
--(axis cs:4.27386430722669,0)
--(axis cs:4.27787357139038,0)
--(axis cs:4.28188283555407,0)
--(axis cs:4.28589209971775,0)
--(axis cs:4.28990136388144,0)
--(axis cs:4.29391062804513,0)
--(axis cs:4.29791989220882,0)
--(axis cs:4.30192915637251,0)
--(axis cs:4.30593842053619,0)
--(axis cs:4.30994768469988,0)
--(axis cs:4.31395694886357,0)
--(axis cs:4.31796621302726,0)
--(axis cs:4.32197547719094,0)
--(axis cs:4.32598474135463,0)
--(axis cs:4.32999400551832,0)
--(axis cs:4.33400326968201,0)
--(axis cs:4.33801253384569,0)
--(axis cs:4.34202179800938,0)
--(axis cs:4.34603106217307,0)
--(axis cs:4.35004032633676,0)
--(axis cs:4.35404959050045,0)
--(axis cs:4.35805885466413,0)
--(axis cs:4.36206811882782,0)
--(axis cs:4.36607738299151,0)
--(axis cs:4.3700866471552,0)
--(axis cs:4.37409591131888,0)
--(axis cs:4.37810517548257,0)
--(axis cs:4.38211443964626,0)
--(axis cs:4.38612370380995,0)
--(axis cs:4.39013296797364,0)
--(axis cs:4.39414223213732,0)
--(axis cs:4.39815149630101,0)
--(axis cs:4.4021607604647,0)
--(axis cs:4.40617002462839,0)
--(axis cs:4.41017928879207,0)
--(axis cs:4.41418855295576,0)
--(axis cs:4.41819781711945,0)
--(axis cs:4.42220708128314,0)
--(axis cs:4.42621634544683,0)
--(axis cs:4.43022560961051,0)
--(axis cs:4.4342348737742,0)
--(axis cs:4.43824413793789,0)
--(axis cs:4.44225340210158,0)
--(axis cs:4.44626266626527,0)
--(axis cs:4.45027193042895,0)
--(axis cs:4.45428119459264,0)
--(axis cs:4.45829045875633,0)
--(axis cs:4.46229972292002,0)
--(axis cs:4.4663089870837,0)
--(axis cs:4.47031825124739,0)
--(axis cs:4.47432751541108,0)
--(axis cs:4.47833677957477,0)
--(axis cs:4.48234604373846,0)
--(axis cs:4.48635530790214,0)
--(axis cs:4.49036457206583,0)
--(axis cs:4.49437383622952,0)
--(axis cs:4.49838310039321,0)
--(axis cs:4.50239236455689,0)
--(axis cs:4.50640162872058,0)
--(axis cs:4.51041089288427,0)
--(axis cs:4.51442015704796,0)
--(axis cs:4.51842942121165,0)
--(axis cs:4.52243868537533,0)
--(axis cs:4.52644794953902,0)
--(axis cs:4.53045721370271,0)
--(axis cs:4.5344664778664,0)
--(axis cs:4.53847574203008,0)
--(axis cs:4.54248500619377,0)
--(axis cs:4.54248500619377,0.000405756744709883)
--(axis cs:4.54248500619377,0.000405756744709883)
--(axis cs:4.53847574203008,0.000517517137772019)
--(axis cs:4.5344664778664,0.000655613097391124)
--(axis cs:4.53045721370271,0.000824962869836009)
--(axis cs:4.52644794953902,0.00103106270842868)
--(axis cs:4.52243868537533,0.00127996959465557)
--(axis cs:4.51842942121165,0.00157825844985733)
--(axis cs:4.51442015704796,0.00193294941797958)
--(axis cs:4.51041089288427,0.00235140128908551)
--(axis cs:4.50640162872058,0.00284116797500345)
--(axis cs:4.50239236455689,0.00340981616929054)
--(axis cs:4.49838310039321,0.00406470392838653)
--(axis cs:4.49437383622952,0.00481272187674576)
--(axis cs:4.49036457206583,0.00566000101174482)
--(axis cs:4.48635530790214,0.00661159357629324)
--(axis cs:4.48234604373846,0.00767113605688279)
--(axis cs:4.47833677957477,0.00884050590044473)
--(axis cs:4.47432751541108,0.010119485849249)
--(axis cs:4.47031825124739,0.011505451679465)
--(axis cs:4.4663089870837,0.0129931004047796)
--(axis cs:4.46229972292002,0.0145742364941419)
--(axis cs:4.45829045875633,0.016237633204254)
--(axis cs:4.45428119459264,0.0179689846407125)
--(axis cs:4.45027193042895,0.0197509615944493)
--(axis cs:4.44626266626527,0.0215633805815599)
--(axis cs:4.44225340210158,0.0233834909517384)
--(axis cs:4.43824413793789,0.0251863796092871)
--(axis cs:4.4342348737742,0.0269454870698215)
--(axis cs:4.43022560961051,0.0286332225747851)
--(axis cs:4.42621634544683,0.0302216601657945)
--(axis cs:4.42220708128314,0.0316832923604848)
--(axis cs:4.41819781711945,0.0329918137400349)
--(axis cs:4.41418855295576,0.0341229036863788)
--(axis cs:4.41017928879207,0.0350549759587367)
--(axis cs:4.40617002462839,0.0357698629489139)
--(axis cs:4.4021607604647,0.0362534043695799)
--(axis cs:4.39815149630101,0.0364959137585873)
--(axis cs:4.39414223213732,0.0364925013564695)
--(axis cs:4.39013296797364,0.0362432383554604)
--(axis cs:4.38612370380995,0.0357531548576834)
--(axis cs:4.38211443964626,0.0350320716832507)
--(axis cs:4.37810517548257,0.0340942739678123)
--(axis cs:4.37409591131888,0.0329580418160148)
--(axis cs:4.3700866471552,0.0316450596996265)
--(axis cs:4.36607738299151,0.0301797314400318)
--(axis cs:4.36206811882782,0.0285884312193648)
--(axis cs:4.35805885466413,0.026898722957063)
--(axis cs:4.35404959050045,0.0251385805215786)
--(axis cs:4.35004032633676,0.0233356396898454)
--(axis cs:4.34603106217307,0.021516509696424)
--(axis cs:4.34202179800938,0.0197061678953201)
--(axis cs:4.33801253384569,0.0179274558203587)
--(axis cs:4.33400326968201,0.0162006891417275)
--(axis cs:4.32999400551832,0.01454338805187)
--(axis cs:4.32598474135463,0.0129701288290402)
--(axis cs:4.32197547719094,0.0114925120338116)
--(axis cs:4.31796621302726,0.0101192382433543)
--(axis cs:4.31395694886357,0.0088562785970193)
--(axis cs:4.30994768469988,0.00770712481262076)
--(axis cs:4.30593842053619,0.0066731017561091)
--(axis cs:4.30192915637251,0.00575372505877955)
--(axis cs:4.29791989220882,0.00494708656879566)
--(axis cs:4.29391062804513,0.00425025144871405)
--(axis cs:4.28990136388144,0.0036596523141393)
--(axis cs:4.28589209971775,0.00317146776918345)
--(axis cs:4.28188283555407,0.0027819748586711)
--(axis cs:4.27787357139038,0.00248786717282785)
--(axis cs:4.27386430722669,0.00228653248613369)
--(axis cs:4.269855043063,0.00217628580317799)
--(axis cs:4.26584577889932,0.00215655547386877)
--(axis cs:4.26183651473563,0.00222802161696472)
--(axis cs:4.25782725057194,0.00239270747320999)
--(axis cs:4.25381798640825,0.00265402553713663)
--(axis cs:4.24980872224456,0.00301678144041628)
--(axis cs:4.24579945808088,0.00348713962949212)
--(axis cs:4.24179019391719,0.0040725559344728)
--(axis cs:4.2377809297535,0.00478168318186873)
--(axis cs:4.23377166558981,0.0056242570487857)
--(axis cs:4.22976240142613,0.0066109703456275)
--(axis cs:4.22575313726244,0.00775334476985614)
--(axis cs:4.22174387309875,0.00906360978725632)
--(axis cs:4.21773460893506,0.0105545985411909)
--(axis cs:4.21372534477137,0.012239670428304)
--(axis cs:4.20971608060769,0.0141326690831389)
--(axis cs:4.205706816444,0.016247922882819)
--(axis cs:4.20169755228031,0.0186002926605992)
--(axis cs:4.19768828811662,0.0212052681108529)
--(axis cs:4.19367902395294,0.0240791104621246)
--(axis cs:4.18966975978925,0.0272390345584687)
--(axis cs:4.18566049562556,0.0307034187772055)
--(axis cs:4.18165123146187,0.0344920265556413)
--(axis cs:4.17764196729818,0.0386262190911292)
--(axis cs:4.1736327031345,0.0431291354407777)
--(axis cs:4.16962343897081,0.0480258141975295)
--(axis cs:4.16561417480712,0.0533432305317682)
--(axis cs:4.16160491064343,0.0591102239470163)
--(axis cs:4.15759564647974,0.0653572957609886)
--(axis cs:4.15358638231606,0.072116261081829)
--(axis cs:4.14957711815237,0.0794197477109906)
--(axis cs:4.14556785398868,0.0873005435827314)
--(axis cs:4.14155858982499,0.0957908044772232)
--(axis cs:4.13754932566131,0.104921144100046)
--(axis cs:4.13354006149762,0.114719638382559)
--(axis cs:4.12953079733393,0.125210784165757)
--(axis cs:4.12552153317024,0.136414458463691)
--(axis cs:4.12151226900655,0.148344927560737)
--(axis cs:4.11750300484287,0.16100995477609)
--(axis cs:4.11349374067918,0.174410051589794)
--(axis cs:4.10948447651549,0.18853790903789)
--(axis cs:4.1054752123518,0.203378035252708)
--(axis cs:4.10146594818812,0.218906611473442)
--(axis cs:4.09745668402443,0.2350915637875)
--(axis cs:4.09344741986074,0.251892832501802)
--(axis cs:4.08943815569705,0.269262806712365)
--(axis cs:4.08542889153336,0.287146879666622)
--(axis cs:4.08141962736968,0.305484072094036)
--(axis cs:4.07741036320599,0.324207666771713)
--(axis cs:4.0734010990423,0.343245798795811)
--(axis cs:4.06939183487861,0.362521952525652)
--(axis cs:4.06538257071493,0.381955327663559)
--(axis cs:4.06137330655124,0.40146105267062)
--(axis cs:4.05736404238755,0.420950242510807)
--(axis cs:4.05335477822386,0.440329918036349)
--(axis cs:4.04934551406017,0.45950282442742)
--(axis cs:4.04533624989649,0.478367204154339)
--(axis cs:4.0413269857328,0.496816594198754)
--(axis cs:4.03731772156911,0.514739726248693)
--(axis cs:4.03330845740542,0.532020611151835)
--(axis cs:4.02929919324174,0.548538884445602)
--(axis cs:4.02528992907805,0.564170478227)
--(axis cs:4.02128066491436,0.578788666516733)
--(axis cs:4.01727140075067,0.592265507720227)
--(axis cs:4.01326213658698,0.604473680394645)
--(axis cs:4.0092528724233,0.615288679274477)
--(axis cs:4.00524360825961,0.624591309587438)
--(axis cs:4.00123434409592,0.632270391351216)
--(axis cs:3.99722507993223,0.638225563685799)
--(axis cs:3.99321581576855,0.642370063997596)
--(axis cs:3.98920655160486,0.644633349519243)
--(axis cs:3.98519728744117,0.644963429872531)
--(axis cs:3.98118802327748,0.643328789166787)
--(axis cs:3.97717875911379,0.63971979409698)
--(axis cs:3.97316949495011,0.634149509392283)
--(axis cs:3.96916023078642,0.626653872087339)
--(axis cs:3.96515096662273,0.617291209354161)
--(axis cs:3.96114170245904,0.606141118727389)
--(axis cs:3.95713243829536,0.59330276212481)
--(axis cs:3.95312317413167,0.578892653901181)
--(axis cs:3.94911390996798,0.563042046387508)
--(axis cs:3.94510464580429,0.545894032533624)
--(axis cs:3.9410953816406,0.527600493526301)
--(axis cs:3.93708611747692,0.508319019352944)
--(axis cs:3.93307685331323,0.488209922593929)
--(axis cs:3.92906758914954,0.46743345119299)
--(axis cs:3.92505832498585,0.446147285981834)
--(axis cs:3.92104906082217,0.424504385065905)
--(axis cs:3.91703979665848,0.40265121173627)
--(axis cs:3.91303053249479,0.380726357297814)
--(axis cs:3.9090212683311,0.3588595468933)
--(axis cs:3.90501200416741,0.337170996574026)
--(axis cs:3.90100274000373,0.315771074652047)
--(axis cs:3.89699347584004,0.294760210444597)
--(axis cs:3.89298421167635,0.274228989090218)
--(axis cs:3.88897494751266,0.254258371922644)
--(axis cs:3.88496568334898,0.234919987277402)
--(axis cs:3.88095641918529,0.21627644561048)
--(axis cs:3.8769471550216,0.198381644258528)
--(axis cs:3.87293789085791,0.181281039810681)
--(axis cs:3.86892862669422,0.165011878668219)
--(axis cs:3.86491936253054,0.149603387846738)
--(axis cs:3.86091009836685,0.135076937547198)
--(axis cs:3.85690083420316,0.121446193875933)
--(axis cs:3.85289157003947,0.1087172840123)
--(axis cs:3.84888230587579,0.0968889970788072)
--(axis cs:3.8448730417121,0.0859530421973482)
--(axis cs:3.84086377754841,0.0758943811629832)
--(axis cs:3.83685451338472,0.0666916474307794)
--(axis cs:3.83284524922103,0.0583176563687369)
--(axis cs:3.82883598505735,0.0507400046713359)
--(axis cs:3.82482672089366,0.0439217500952149)
--(axis cs:3.82081745672997,0.0378221568147999)
--(axis cs:3.81680819256628,0.0323974871122714)
--(axis cs:3.8127989284026,0.0276018170727285)
--(axis cs:3.80878966423891,0.0233878525570971)
--(axis cs:3.80478040007522,0.0197077219338572)
--(axis cs:3.80077113591153,0.0165137237061342)
--(axis cs:3.79676187174784,0.0137590100201396)
--(axis cs:3.79275260758416,0.0113981907720709)
--(axis cs:3.78874334342047,0.00938784730417072)
--(axis cs:3.78473407925678,0.00768694916161757)
--(axis cs:3.78072481509309,0.00625717176441383)
--(axis cs:3.77671555092941,0.00506311687522099)
--(axis cs:3.77270628676572,0.00407244121852183)
--(axis cs:3.76869702260203,0.00325590139783678)
--(axis cs:3.76468775843834,0.00258732530024043)
--(axis cs:3.76067849427465,0.00204352146452513)
--(axis cs:3.75666923011097,0.00160413846403308)
--(axis cs:3.75265996594728,0.00125148629846919)
--(axis cs:3.74865070178359,0.00097033120746939)
--(axis cs:3.7446414376199,0.000747674332475526)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:-0.645572934632141,0.000407734533963149)
--(axis cs:-0.645572934632141,0)
--(axis cs:-0.641597327248904,0)
--(axis cs:-0.637621719865666,0)
--(axis cs:-0.633646112482428,0)
--(axis cs:-0.629670505099191,0)
--(axis cs:-0.625694897715953,0)
--(axis cs:-0.621719290332715,0)
--(axis cs:-0.617743682949478,0)
--(axis cs:-0.61376807556624,0)
--(axis cs:-0.609792468183003,0)
--(axis cs:-0.605816860799765,0)
--(axis cs:-0.601841253416527,0)
--(axis cs:-0.59786564603329,0)
--(axis cs:-0.593890038650052,0)
--(axis cs:-0.589914431266815,0)
--(axis cs:-0.585938823883577,0)
--(axis cs:-0.581963216500339,0)
--(axis cs:-0.577987609117102,0)
--(axis cs:-0.574012001733864,0)
--(axis cs:-0.570036394350627,0)
--(axis cs:-0.566060786967389,0)
--(axis cs:-0.562085179584151,0)
--(axis cs:-0.558109572200914,0)
--(axis cs:-0.554133964817676,0)
--(axis cs:-0.550158357434439,0)
--(axis cs:-0.546182750051201,0)
--(axis cs:-0.542207142667963,0)
--(axis cs:-0.538231535284726,0)
--(axis cs:-0.534255927901488,0)
--(axis cs:-0.530280320518251,0)
--(axis cs:-0.526304713135013,0)
--(axis cs:-0.522329105751775,0)
--(axis cs:-0.518353498368538,0)
--(axis cs:-0.5143778909853,0)
--(axis cs:-0.510402283602063,0)
--(axis cs:-0.506426676218825,0)
--(axis cs:-0.502451068835587,0)
--(axis cs:-0.49847546145235,0)
--(axis cs:-0.494499854069112,0)
--(axis cs:-0.490524246685875,0)
--(axis cs:-0.486548639302637,0)
--(axis cs:-0.482573031919399,0)
--(axis cs:-0.478597424536162,0)
--(axis cs:-0.474621817152924,0)
--(axis cs:-0.470646209769687,0)
--(axis cs:-0.466670602386449,0)
--(axis cs:-0.462694995003212,0)
--(axis cs:-0.458719387619974,0)
--(axis cs:-0.454743780236736,0)
--(axis cs:-0.450768172853499,0)
--(axis cs:-0.446792565470261,0)
--(axis cs:-0.442816958087023,0)
--(axis cs:-0.438841350703786,0)
--(axis cs:-0.434865743320548,0)
--(axis cs:-0.430890135937311,0)
--(axis cs:-0.426914528554073,0)
--(axis cs:-0.422938921170836,0)
--(axis cs:-0.418963313787598,0)
--(axis cs:-0.41498770640436,0)
--(axis cs:-0.411012099021123,0)
--(axis cs:-0.407036491637885,0)
--(axis cs:-0.403060884254648,0)
--(axis cs:-0.39908527687141,0)
--(axis cs:-0.395109669488172,0)
--(axis cs:-0.391134062104935,0)
--(axis cs:-0.387158454721697,0)
--(axis cs:-0.38318284733846,0)
--(axis cs:-0.379207239955222,0)
--(axis cs:-0.375231632571984,0)
--(axis cs:-0.371256025188747,0)
--(axis cs:-0.367280417805509,0)
--(axis cs:-0.363304810422272,0)
--(axis cs:-0.359329203039034,0)
--(axis cs:-0.355353595655796,0)
--(axis cs:-0.351377988272559,0)
--(axis cs:-0.347402380889321,0)
--(axis cs:-0.343426773506084,0)
--(axis cs:-0.339451166122846,0)
--(axis cs:-0.335475558739608,0)
--(axis cs:-0.331499951356371,0)
--(axis cs:-0.327524343973133,0)
--(axis cs:-0.323548736589896,0)
--(axis cs:-0.319573129206658,0)
--(axis cs:-0.31559752182342,0)
--(axis cs:-0.311621914440183,0)
--(axis cs:-0.307646307056945,0)
--(axis cs:-0.303670699673708,0)
--(axis cs:-0.29969509229047,0)
--(axis cs:-0.295719484907232,0)
--(axis cs:-0.291743877523995,0)
--(axis cs:-0.287768270140757,0)
--(axis cs:-0.28379266275752,0)
--(axis cs:-0.279817055374282,0)
--(axis cs:-0.275841447991044,0)
--(axis cs:-0.271865840607807,0)
--(axis cs:-0.267890233224569,0)
--(axis cs:-0.263914625841332,0)
--(axis cs:-0.259939018458094,0)
--(axis cs:-0.255963411074856,0)
--(axis cs:-0.251987803691619,0)
--(axis cs:-0.248012196308381,0)
--(axis cs:-0.244036588925144,0)
--(axis cs:-0.240060981541906,0)
--(axis cs:-0.236085374158668,0)
--(axis cs:-0.232109766775431,0)
--(axis cs:-0.228134159392193,0)
--(axis cs:-0.224158552008956,0)
--(axis cs:-0.220182944625718,0)
--(axis cs:-0.21620733724248,0)
--(axis cs:-0.212231729859243,0)
--(axis cs:-0.208256122476005,0)
--(axis cs:-0.204280515092768,0)
--(axis cs:-0.20030490770953,0)
--(axis cs:-0.196329300326292,0)
--(axis cs:-0.192353692943055,0)
--(axis cs:-0.188378085559817,0)
--(axis cs:-0.18440247817658,0)
--(axis cs:-0.180426870793342,0)
--(axis cs:-0.176451263410104,0)
--(axis cs:-0.172475656026867,0)
--(axis cs:-0.168500048643629,0)
--(axis cs:-0.164524441260392,0)
--(axis cs:-0.160548833877154,0)
--(axis cs:-0.156573226493916,0)
--(axis cs:-0.152597619110679,0)
--(axis cs:-0.148622011727441,0)
--(axis cs:-0.144646404344204,0)
--(axis cs:-0.140670796960966,0)
--(axis cs:-0.136695189577728,0)
--(axis cs:-0.132719582194491,0)
--(axis cs:-0.128743974811253,0)
--(axis cs:-0.124768367428016,0)
--(axis cs:-0.120792760044778,0)
--(axis cs:-0.11681715266154,0)
--(axis cs:-0.112841545278303,0)
--(axis cs:-0.108865937895065,0)
--(axis cs:-0.104890330511828,0)
--(axis cs:-0.10091472312859,0)
--(axis cs:-0.0969391157453524,0)
--(axis cs:-0.0929635083621149,0)
--(axis cs:-0.0889879009788772,0)
--(axis cs:-0.0850122935956397,0)
--(axis cs:-0.081036686212402,0)
--(axis cs:-0.0770610788291645,0)
--(axis cs:-0.0730854714459268,0)
--(axis cs:-0.0691098640626893,0)
--(axis cs:-0.0651342566794516,0)
--(axis cs:-0.0611586492962141,0)
--(axis cs:-0.0571830419129764,0)
--(axis cs:-0.0532074345297389,0)
--(axis cs:-0.0492318271465012,0)
--(axis cs:-0.0452562197632637,0)
--(axis cs:-0.041280612380026,0)
--(axis cs:-0.0373050049967885,0)
--(axis cs:-0.0333293976135508,0)
--(axis cs:-0.0293537902303133,0)
--(axis cs:-0.0253781828470756,0)
--(axis cs:-0.0214025754638381,0)
--(axis cs:-0.0174269680806004,0)
--(axis cs:-0.0134513606973629,0)
--(axis cs:-0.0094757533141252,0)
--(axis cs:-0.00550014593088766,0)
--(axis cs:-0.00152453854765011,0)
--(axis cs:0.00245106883558754,0)
--(axis cs:0.00642667621882509,0)
--(axis cs:0.0104022836020627,0)
--(axis cs:0.0143778909853003,0)
--(axis cs:0.0183534983685379,0)
--(axis cs:0.0223291057517755,0)
--(axis cs:0.0263047131350131,0)
--(axis cs:0.0302803205182507,0)
--(axis cs:0.0342559279014883,0)
--(axis cs:0.0382315352847259,0)
--(axis cs:0.0422071426679635,0)
--(axis cs:0.0461827500512011,0)
--(axis cs:0.0501583574344387,0)
--(axis cs:0.0541339648176763,0)
--(axis cs:0.058109572200914,0)
--(axis cs:0.0620851795841515,0)
--(axis cs:0.0660607869673892,0)
--(axis cs:0.0700363943506267,0)
--(axis cs:0.0740120017338644,0)
--(axis cs:0.0779876091171019,0)
--(axis cs:0.0819632165003396,0)
--(axis cs:0.0859388238835771,0)
--(axis cs:0.0899144312668148,0)
--(axis cs:0.0938900386500523,0)
--(axis cs:0.09786564603329,0)
--(axis cs:0.101841253416527,0)
--(axis cs:0.105816860799765,0)
--(axis cs:0.109792468183003,0)
--(axis cs:0.11376807556624,0)
--(axis cs:0.117743682949478,0)
--(axis cs:0.121719290332715,0)
--(axis cs:0.125694897715953,0)
--(axis cs:0.129670505099191,0)
--(axis cs:0.133646112482428,0)
--(axis cs:0.137621719865666,0)
--(axis cs:0.141597327248904,0)
--(axis cs:0.145572934632141,0)
--(axis cs:0.145572934632141,0.011008832417005)
--(axis cs:0.145572934632141,0.011008832417005)
--(axis cs:0.141597327248904,0.0140290793084695)
--(axis cs:0.137621719865666,0.0177583189560068)
--(axis cs:0.133646112482428,0.0223284875101879)
--(axis cs:0.129670505099191,0.0278869829732372)
--(axis cs:0.125694897715953,0.0345962103704472)
--(axis cs:0.121719290332715,0.0426324507531759)
--(axis cs:0.117743682949478,0.0521839369582916)
--(axis cs:0.11376807556624,0.0634480318210642)
--(axis cs:0.109792468183003,0.0766274265568498)
--(axis cs:0.105816860799765,0.0919253089999425)
--(axis cs:0.101841253416527,0.109539493453622)
--(axis cs:0.09786564603329,0.129655555490708)
--(axis cs:0.0938900386500523,0.152439074755883)
--(axis cs:0.0899144312668148,0.178027154385878)
--(axis cs:0.0859388238835771,0.206519453930962)
--(axis cs:0.0819632165003396,0.237969039684451)
--(axis cs:0.0779876091171019,0.272373417529482)
--(axis cs:0.0740120017338644,0.309666163836623)
--(axis cs:0.0700363943506267,0.349709604580929)
--(axis cs:0.0660607869673892,0.392289007013074)
--(axis cs:0.0620851795841515,0.437108737986768)
--(axis cs:0.058109572200914,0.483790805651665)
--(axis cs:0.0541339648176763,0.531876135451735)
--(axis cs:0.0501583574344387,0.580828837852438)
--(axis cs:0.0461827500512011,0.630043606611519)
--(axis cs:0.0422071426679635,0.678856247422036)
--(axis cs:0.0382315352847259,0.726557184030203)
--(axis cs:0.0342559279014883,0.772407630713596)
--(axis cs:0.0302803205182507,0.815657965682523)
--(axis cs:0.0263047131350131,0.855567699444674)
--(axis cs:0.0223291057517755,0.891426315169969)
--(axis cs:0.0183534983685379,0.922574173392046)
--(axis cs:0.0143778909853003,0.948422628110501)
--(axis cs:0.0104022836020627,0.968472500347421)
--(axis cs:0.00642667621882509,0.982330100524621)
--(axis cs:0.00245106883558754,0.989720081674851)
--(axis cs:-0.00152453854765011,0.99049453739785)
--(axis cs:-0.00550014593088766,0.98463792464838)
--(axis cs:-0.0094757533141252,0.972267582482338)
--(axis cs:-0.0134513606973629,0.953629822576571)
--(axis cs:-0.0174269680806004,0.929091773474284)
--(axis cs:-0.0214025754638381,0.899129355780289)
--(axis cs:-0.0253781828470756,0.8643119384205)
--(axis cs:-0.0293537902303133,0.825284366687987)
--(axis cs:-0.0333293976135508,0.782747153534679)
--(axis cs:-0.0373050049967885,0.737435681649018)
--(axis cs:-0.041280612380026,0.690099273570168)
--(axis cs:-0.0452562197632637,0.641480951795633)
--(axis cs:-0.0492318271465012,0.592298634765772)
--(axis cs:-0.0532074345297389,0.543228404398172)
--(axis cs:-0.0571830419129764,0.494890344957293)
--(axis cs:-0.0611586492962141,0.447837301047562)
--(axis cs:-0.0651342566794516,0.402546744340133)
--(axis cs:-0.0691098640626893,0.359415783849863)
--(axis cs:-0.0730854714459268,0.318759211732144)
--(axis cs:-0.0770610788291645,0.280810352716057)
--(axis cs:-0.081036686212402,0.245724385612444)
--(axis cs:-0.0850122935956397,0.213583732970831)
--(axis cs:-0.0889879009788772,0.18440507099804)
--(axis cs:-0.0929635083621149,0.158147495484717)
--(axis cs:-0.0969391157453524,0.134721388280821)
--(axis cs:-0.10091472312859,0.113997559123329)
--(axis cs:-0.104890330511828,0.0958162848062912)
--(axis cs:-0.108865937895065,0.0799959268247436)
--(axis cs:-0.112841545278303,0.0663408747184369)
--(axis cs:-0.11681715266154,0.0546486306978691)
--(axis cs:-0.120792760044778,0.0447159176425059)
--(axis cs:-0.124768367428016,0.0363437538730243)
--(axis cs:-0.128743974811253,0.0293414917349539)
--(axis cs:-0.132719582194491,0.0235298613951618)
--(axis cs:-0.136695189577728,0.0187430955894682)
--(axis cs:-0.140670796960966,0.0148302353531715)
--(axis cs:-0.144646404344204,0.0116557316055302)
--(axis cs:-0.148622011727441,0.00909946388537393)
--(axis cs:-0.152597619110679,0.00705629688512083)
--(axis cs:-0.156573226493916,0.00543528919114591)
--(axis cs:-0.160548833877154,0.00415865831827083)
--(axis cs:-0.164524441260392,0.00316059315316799)
--(axis cs:-0.168500048643629,0.00238599056807427)
--(axis cs:-0.172475656026867,0.0017891783014046)
--(axis cs:-0.176451263410104,0.00133267206847323)
--(axis cs:-0.180426870793342,0.000986001878444236)
--(axis cs:-0.18440247817658,0.000724631094310865)
--(axis cs:-0.188378085559817,0.000528982095114225)
--(axis cs:-0.192353692943055,0.000383574542823291)
--(axis cs:-0.196329300326292,0.000276276159664941)
--(axis cs:-0.20030490770953,0.000197661439366985)
--(axis cs:-0.204280515092768,0.000140470648141662)
--(axis cs:-0.208256122476005,9.915959173392e-05)
--(axis cs:-0.212231729859243,6.95297014559171e-05)
--(axis cs:-0.21620733724248,4.84278032916855e-05)
--(axis cs:-0.220182944625718,3.35052796664797e-05)
--(axis cs:-0.224158552008956,2.30270407537857e-05)
--(axis cs:-0.228134159392193,1.57216489388817e-05)
--(axis cs:-0.232109766775431,1.06649740900672e-05)
--(axis cs:-0.236085374158668,7.19081441989601e-06)
--(axis cs:-0.240060981541906,4.8229384073943e-06)
--(axis cs:-0.244036588925144,3.22394864491957e-06)
--(axis cs:-0.248012196308381,2.15721631014381e-06)
--(axis cs:-0.251987803691619,1.4588756818294e-06)
--(axis cs:-0.255963411074856,1.01750136755294e-06)
--(axis cs:-0.259939018458094,7.59622595065895e-07)
--(axis cs:-0.263914625841332,6.3966879132719e-07)
--(axis cs:-0.267890233224569,6.33300478314213e-07)
--(axis cs:-0.271865840607807,7.33371603821365e-07)
--(axis cs:-0.275841447991044,9.48005780502148e-07)
--(axis cs:-0.279817055374282,1.30046048550322e-06)
--(axis cs:-0.28379266275752,1.83060959854837e-06)
--(axis cs:-0.287768270140757,2.59800357451559e-06)
--(axis cs:-0.291743877523995,3.6865741003462e-06)
--(axis cs:-0.295719484907232,5.21114045718056e-06)
--(axis cs:-0.29969509229047,7.32595029959137e-06)
--(axis cs:-0.303670699673708,1.02355486065066e-05)
--(axis cs:-0.307646307056945,1.42083137469577e-05)
--(axis cs:-0.311621914440183,1.95930257635902e-05)
--(axis cs:-0.31559752182342,2.68388342908057e-05)
--(axis cs:-0.319573129206658,3.65189657439968e-05)
--(axis cs:-0.323548736589896,4.93584441901433e-05)
--(axis cs:-0.327524343973133,6.62659896607651e-05)
--(axis cs:-0.331499951356371,8.83700936447832e-05)
--(axis cs:-0.335475558739608,0.000117059047018275)
--(axis cs:-0.339451166122846,0.000154024405545063)
--(axis cs:-0.343426773506084,0.000201307020219693)
--(axis cs:-0.347402380889321,0.00026134433641215)
--(axis cs:-0.351377988272559,0.000337017185005302)
--(axis cs:-0.355353595655796,0.000431693765406513)
--(axis cs:-0.359329203039034,0.000549267977267919)
--(axis cs:-0.363304810422272,0.000694188726201169)
--(axis cs:-0.367280417805509,0.000871476348328012)
--(axis cs:-0.371256025188747,0.00108672191630188)
--(axis cs:-0.375231632571984,0.00134606495836265)
--(axis cs:-0.379207239955222,0.0016561450979248)
--(axis cs:-0.38318284733846,0.00202402335920882)
--(axis cs:-0.387158454721697,0.00245706943403104)
--(axis cs:-0.391134062104935,0.00296281210462784)
--(axis cs:-0.395109669488172,0.00354875128912586)
--(axis cs:-0.39908527687141,0.00422213181938457)
--(axis cs:-0.403060884254648,0.00498968104743883)
--(axis cs:-0.407036491637885,0.00585731464758263)
--(axis cs:-0.411012099021123,0.00682981744437211)
--(axis cs:-0.41498770640436,0.00791050862854942)
--(axis cs:-0.418963313787598,0.00910090317083131)
--(axis cs:-0.422938921170836,0.0104003834339281)
--(axis cs:-0.426914528554073,0.0118058967308201)
--(axis cs:-0.430890135937311,0.0133116956981431)
--(axis cs:-0.434865743320548,0.0149091386792641)
--(axis cs:-0.438841350703786,0.0165865667054652)
--(axis cs:-0.442816958087023,0.0183292720354553)
--(axis cs:-0.446792565470261,0.0201195705332656)
--(axis cs:-0.450768172853499,0.0219369864728063)
--(axis cs:-0.454743780236736,0.0237585537702086)
--(axis cs:-0.458719387619974,0.0255592323544506)
--(axis cs:-0.462694995003212,0.0273124326536673)
--(axis cs:-0.466670602386449,0.0289906353160991)
--(axis cs:-0.470646209769687,0.0305660876551106)
--(axis cs:-0.474621817152924,0.0320115532748333)
--(axis cs:-0.478597424536162,0.0333010872511218)
--(axis cs:-0.482573031919399,0.0344108064249734)
--(axis cs:-0.486548639302637,0.0353196230583915)
--(axis cs:-0.490524246685875,0.0360099104623088)
--(axis cs:-0.494499854069112,0.0364680712832734)
--(axis cs:-0.49847546145235,0.036684982866587)
--(axis cs:-0.502451068835587,0.0366562993212908)
--(axis cs:-0.506426676218825,0.0363825963157267)
--(axis cs:-0.510402283602063,0.0358693518647193)
--(axis cs:-0.5143778909853,0.0351267640040926)
--(axis cs:-0.518353498368538,0.0341694138293351)
--(axis cs:-0.522329105751775,0.0330157894507396)
--(axis cs:-0.526304713135013,0.031687692572025)
--(axis cs:-0.530280320518251,0.0302095542845379)
--(axis cs:-0.534255927901488,0.0286076900264295)
--(axis cs:-0.538231535284726,0.026909525334452)
--(axis cs:-0.542207142667963,0.025142823978594)
--(axis cs:-0.546182750051201,0.0233349483930192)
--(axis cs:-0.550158357434439,0.02151217917972)
--(axis cs:-0.554133964817676,0.019699116127842)
--(axis cs:-0.558109572200914,0.0179181779870987)
--(axis cs:-0.562085179584151,0.0161892125180284)
--(axis cs:-0.566060786967389,0.0145292224819657)
--(axis cs:-0.570036394350627,0.0129522075770715)
--(axis cs:-0.574012001733864,0.0114691171791342)
--(axis cs:-0.577987609117102,0.0100879043529438)
--(axis cs:-0.581963216500339,0.00881366813646119)
--(axis cs:-0.585938823883577,0.00764886866410973)
--(axis cs:-0.589914431266815,0.0065935983105881)
--(axis cs:-0.593890038650052,0.0056458916576253)
--(axis cs:-0.59786564603329,0.004802057610767)
--(axis cs:-0.601841253416527,0.00405701827606008)
--(axis cs:-0.605816860799765,0.00340464107407197)
--(axis cs:-0.609792468183003,0.00283805283543889)
--(axis cs:-0.61376807556624,0.00234992710448388)
--(axis cs:-0.617743682949478,0.00193273840586265)
--(axis cs:-0.621719290332715,0.00157897965752503)
--(axis cs:-0.625694897715953,0.00128134112483138)
--(axis cs:-0.629670505099191,0.00103285122123101)
--(axis cs:-0.633646112482428,0.000826981018895845)
--(axis cs:-0.637621719865666,0.000657715516889141)
--(axis cs:-0.641597327248904,0.000519595529943313)
--(axis cs:-0.645572934632141,0.000407734533963149)
--cycle;


\nextgroupplot[
hide axis,
scale only axis,
width=2cm,
height=2cm,
tick align=outside
]

\nextgroupplot[
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north east, font=\tiny},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(b)}},
xmin=-2.7724288265834, xmax=11.4997143415817,
xtick style={color=black},
% xtick={-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15},
% xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,,},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=-2.06723721340401, ymax=10.0875524106863,
ytick style={color=black},
% ytick={-4,-2,0,2,4,6,8,10,12},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
-0.5 0.5
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
3.97656576769231 0
3.97275409647103 8.88178419700125e-16
3.95326010192045 0
4.01183898737931 4.44089209850063e-16
3.95278979034126 1.33226762955019e-15
3.90855152464892 8.88178419700125e-16
3.98385149717631 8.88178419700125e-16
3.89092394169098 0
4.3962025021227 0.499999999999999
3.98886842534632 4.44089209850063e-16
3.9972956335472 1.77635683940025e-15
4.02909532803715 2.66453525910038e-15
4.06448433106071 1.33226762955019e-15
3.97636227187061 0
3.97770658656349 8.88178419700125e-16
4.01057047091388 8.88178419700125e-16
4.04857139895234 -4.44089209850063e-16
4.07199984945954 -1.33226762955019e-15
3.9738380384495 1.33226762955019e-15
4.00427878757041 8.88178419700125e-16
4.06599294966913 -8.88178419700125e-16
4.02837689602893 4.44089209850063e-16
3.90860500509033 4.44089209850063e-16
3.9462538441518 4.44089209850063e-16
4.13669841311842 2.22044604925031e-15
3.9180924264878 0
3.95994572676489 4.44089209850063e-16
4.06155944032324 8.88178419700125e-16
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
4.94279981081574 0.23806462258032
4.95030495784827 0.231425520952962
4.69694014794522 0.362986556581283
4.93914455062876 0.274962398866465
4.72447260015927 0.345747469968791
4.66559841874377 0.353695484559306
4.82907291720382 0.306768510979135
4.70868990819267 0.312082398368089
5.57891213266482 0.878635347347735
4.92013517072828 0.280103328634406
4.86594978578798 0.29599265211496
5.00964200591324 0.262065416919155
5.14050298627149 0.251818351700842
4.87490098213363 0.278324557572626
4.89137539745799 0.27089681646359
4.93116515787899 0.27686427724926
5.08190475438327 0.254765798810188
5.17948339771596 0.251380541716026
4.90091185741286 0.253378138275628
4.89316057127761 0.287561383572367
5.15616748461606 0.251048885512626
5.00482544847047 0.26255631374776
4.63333399622663 0.37450830136751
4.6836351365266 0.366754470960322
5.33173142169065 0.331984151219648
4.81132520449172 0.26281555244644
4.95170307650087 0.226507709705348
5.22982293780312 0.288536149144523
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
5.88475182911235 1.66121878976897
5.8703602923688 1.64025861071456
6.04158072913784 1.61738591149584
5.88455346830512 1.65678210073236
6.02266295600186 1.61745983637123
6.03692930751997 1.56089181028848
5.96550535152148 1.64615746726219
6.01155087571772 1.52115348738503
2.26044161127658 3.87424515474691
5.9129783801968 1.64162733083123
5.94838389205517 1.65451423120048
5.81690924919811 1.65532262904106
5.68338012356639 1.63925518422298
5.96248643120061 1.6653126548232
5.94472946565265 1.67203639441822
5.89331495023409 1.65683833784588
5.74255639855627 1.64957110533178
5.64926571379334 1.62120662833517
5.93948837293384 1.67448571522305
5.93037070101698 1.65676512963899
5.68202456022851 1.61642537349823
5.82392199386687 1.65522902382979
6.05731726655871 1.55972877397714
6.04603401979275 1.60927279412259
5.42165263723894 1.66485545309375
5.96923633789001 1.54222903870667
5.84581452533286 1.59547376570554
5.53237315611438 1.69510167914314
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0.54607526137609 2.9009176962555
0.555427804717003 2.89702064470739
0.558720496289618 2.89895125565567
0.527707220395751 2.89806143327648
0.556853979083467 2.90186696231732
0.572917749598439 2.91834950117471
0.543253569297127 2.89715772597257
0.592018860647873 2.92040662070278
2.22566961468529 0.534697322217478
0.540155914533835 2.90970479059707
0.539718732301937 2.89212543078393
0.517020860261129 2.90337171403245
0.508995941998414 2.9122197596247
0.543392621636703 2.89985476619275
0.539733085984107 2.90413587017212
0.529473209264859 2.89650253847949
0.509279131346908 2.90887838149812
0.517646671914082 2.91531374060511
0.544820708699428 2.89939726227446
0.536665074025553 2.89122407918724
0.524372577671858 2.90995745064465
0.518566748895899 2.90160168820331
0.573784393980626 2.91680186157032
0.560805513310395 2.90149363268791
0.434701143327946 2.97918391969872
0.595312691572113 2.90129715703621
0.573649129921156 2.89629675726308
0.469442169185569 2.96761550953562
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
7.45246786566345 7.88474601476311
7.51774932475034 7.82851086554562
7.0570120849465 8.18049838126958
7.27387167411247 8.02211366238643
7.12796321584203 8.13248170047954
7.21289877167986 8.06612404434352
7.18906801228988 8.08965764036925
7.39361212073295 7.9257743731063
7.07814822152983 8.22061026506681
7.35750936154871 7.96337122783431
7.17081760357088 8.10062096661491
7.37768635623033 7.93878489025812
7.59246912887277 7.75676669365681
7.22568363913538 8.06411015262167
7.28124809574371 8.02446997064513
7.25502203263177 8.03634927131381
7.49792822686432 7.83854199728736
7.65411928778296 7.70363990895313
7.2958360878088 8.01092824787958
7.18228436412098 8.09073527382637
7.60290480962383 7.74887571454941
7.3600099939875 7.95250492908485
7.1227429744127 8.12799625728281
7.06033624053527 8.17729102697437
7.75414946549025 7.6541903525902
7.46221723799497 7.86895721449958
7.66274399006056 7.70376414438116
7.8009358239471 7.58295145130497
};
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
3.79241398621702 6.61739512037441
3.83222340652034 6.62829453203028
3.66033080380436 6.58069037636343
3.76282303454183 6.63081478228646
3.67846877855517 6.58997198407691
3.73079035170029 6.58005820315776
3.70233707058502 6.60707443566347
3.81766661651733 6.58075613118356
6.6640923982879 5.02907738826386
3.73905090453764 6.61886288885525
3.70823108123283 6.60684471478961
3.82247653156298 6.65873749319073
3.93820885889979 6.71045172856562
3.68721058492785 6.58706343744481
3.70097231176544 6.5942260768074
3.75450587543836 6.6265565426476
3.88888212294689 6.69012588212708
3.96151241249622 6.7142032468759
3.72128139931579 6.58620454224166
3.72107762778351 6.61047407908249
3.93185877301281 6.69994048439338
3.81505942202039 6.65463465804088
3.71160184053585 6.5670223866366
3.66494451791697 6.57839980432173
4.36362463583213 6.75400520122512
3.85083662397028 6.58636107447795
3.90713294869068 6.65065909327226
4.08976206800722 6.76350329673183
};
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
4.987496952968 4.56617495924271
4.97791621531742 4.55560995217365
5.26706033583502 4.48236271188811
5.02782662408154 4.53928036322127
5.2333073289949 4.48664063225059
5.28298285607139 4.4443036926784
5.13856075331342 4.51642185050261
5.24729819731937 4.42353259636561
3.30319917676528 5.64647862056722
5.0036330678723 4.53905642358587
5.11745707881695 4.52269357121961
4.93320927737756 4.55587390338535
4.75906643090118 4.58290977696906
5.0796619665557 4.53915616226731
5.05085878614089 4.55187538941007
5.04091369444859 4.53667463038994
4.83124259432258 4.57307342990104
4.72971302629977 4.58038094364156
5.05795205814523 4.55413058433316
5.09464237302621 4.52675066131073
4.77089632429081 4.56645521332466
4.94439286082402 4.55315852004136
5.32640232021489 4.43766842481997
5.27893836681838 4.47587031802341
4.38017292375705 4.68282426773914
5.16280422550607 4.45273030462896
4.96320627974715 4.53112954307614
4.55342154295151 4.68129378907185
};
% \addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node1}
% \addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node2}
% \addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node3}
% \addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node4}
% \addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node5}
% \addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node6}
% \addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node7}
% \addplot [draw=gray127, fill=gray127, mark=*, only marks]
% table{%
% x  y
% };
\addlegendentry{Node8}


\nextgroupplot[
hide axis,
scale only axis,
width=2cm,
height=5.65cm,
xlabel={Density},
xmajorticks=false,
xmin=0, 
xmax=1.134202545769272,
ymin=-2.06723721340401, ymax=10.0875524106863,
yticklabels={}
]
\path [draw=gray127, fill=gray127, fill opacity=0.25]
(axis cs:0.000644621399231638,4.08688876669572)
--(axis cs:0,4.08688876669572)
--(axis cs:0,4.09641757917583)
--(axis cs:0,4.10594639165594)
--(axis cs:0,4.11547520413604)
--(axis cs:0,4.12500401661615)
--(axis cs:0,4.13453282909626)
--(axis cs:0,4.14406164157637)
--(axis cs:0,4.15359045405647)
--(axis cs:0,4.16311926653658)
--(axis cs:0,4.17264807901669)
--(axis cs:0,4.1821768914968)
--(axis cs:0,4.1917057039769)
--(axis cs:0,4.20123451645701)
--(axis cs:0,4.21076332893712)
--(axis cs:0,4.22029214141723)
--(axis cs:0,4.22982095389733)
--(axis cs:0,4.23934976637744)
--(axis cs:0,4.24887857885755)
--(axis cs:0,4.25840739133766)
--(axis cs:0,4.26793620381776)
--(axis cs:0,4.27746501629787)
--(axis cs:0,4.28699382877798)
--(axis cs:0,4.29652264125809)
--(axis cs:0,4.30605145373819)
--(axis cs:0,4.3155802662183)
--(axis cs:0,4.32510907869841)
--(axis cs:0,4.33463789117852)
--(axis cs:0,4.34416670365862)
--(axis cs:0,4.35369551613873)
--(axis cs:0,4.36322432861884)
--(axis cs:0,4.37275314109895)
--(axis cs:0,4.38228195357905)
--(axis cs:0,4.39181076605916)
--(axis cs:0,4.40133957853927)
--(axis cs:0,4.41086839101938)
--(axis cs:0,4.42039720349948)
--(axis cs:0,4.42992601597959)
--(axis cs:0,4.4394548284597)
--(axis cs:0,4.44898364093981)
--(axis cs:0,4.45851245341991)
--(axis cs:0,4.46804126590002)
--(axis cs:0,4.47757007838013)
--(axis cs:0,4.48709889086024)
--(axis cs:0,4.49662770334034)
--(axis cs:0,4.50615651582045)
--(axis cs:0,4.51568532830056)
--(axis cs:0,4.52521414078067)
--(axis cs:0,4.53474295326077)
--(axis cs:0,4.54427176574088)
--(axis cs:0,4.55380057822099)
--(axis cs:0,4.5633293907011)
--(axis cs:0,4.5728582031812)
--(axis cs:0,4.58238701566131)
--(axis cs:0,4.59191582814142)
--(axis cs:0,4.60144464062153)
--(axis cs:0,4.61097345310163)
--(axis cs:0,4.62050226558174)
--(axis cs:0,4.63003107806185)
--(axis cs:0,4.63955989054196)
--(axis cs:0,4.64908870302206)
--(axis cs:0,4.65861751550217)
--(axis cs:0,4.66814632798228)
--(axis cs:0,4.67767514046239)
--(axis cs:0,4.68720395294249)
--(axis cs:0,4.6967327654226)
--(axis cs:0,4.70626157790271)
--(axis cs:0,4.71579039038282)
--(axis cs:0,4.72531920286292)
--(axis cs:0,4.73484801534303)
--(axis cs:0,4.74437682782314)
--(axis cs:0,4.75390564030325)
--(axis cs:0,4.76343445278335)
--(axis cs:0,4.77296326526346)
--(axis cs:0,4.78249207774357)
--(axis cs:0,4.79202089022368)
--(axis cs:0,4.80154970270378)
--(axis cs:0,4.81107851518389)
--(axis cs:0,4.820607327664)
--(axis cs:0,4.83013614014411)
--(axis cs:0,4.83966495262421)
--(axis cs:0,4.84919376510432)
--(axis cs:0,4.85872257758443)
--(axis cs:0,4.86825139006454)
--(axis cs:0,4.87778020254464)
--(axis cs:0,4.88730901502475)
--(axis cs:0,4.89683782750486)
--(axis cs:0,4.90636663998497)
--(axis cs:0,4.91589545246507)
--(axis cs:0,4.92542426494518)
--(axis cs:0,4.93495307742529)
--(axis cs:0,4.9444818899054)
--(axis cs:0,4.9540107023855)
--(axis cs:0,4.96353951486561)
--(axis cs:0,4.97306832734572)
--(axis cs:0,4.98259713982583)
--(axis cs:0,4.99212595230593)
--(axis cs:0,5.00165476478604)
--(axis cs:0,5.01118357726615)
--(axis cs:0,5.02071238974626)
--(axis cs:0,5.03024120222636)
--(axis cs:0,5.03977001470647)
--(axis cs:0,5.04929882718658)
--(axis cs:0,5.05882763966669)
--(axis cs:0,5.06835645214679)
--(axis cs:0,5.0778852646269)
--(axis cs:0,5.08741407710701)
--(axis cs:0,5.09694288958712)
--(axis cs:0,5.10647170206722)
--(axis cs:0,5.11600051454733)
--(axis cs:0,5.12552932702744)
--(axis cs:0,5.13505813950755)
--(axis cs:0,5.14458695198765)
--(axis cs:0,5.15411576446776)
--(axis cs:0,5.16364457694787)
--(axis cs:0,5.17317338942798)
--(axis cs:0,5.18270220190808)
--(axis cs:0,5.19223101438819)
--(axis cs:0,5.2017598268683)
--(axis cs:0,5.21128863934841)
--(axis cs:0,5.22081745182851)
--(axis cs:0,5.23034626430862)
--(axis cs:0,5.23987507678873)
--(axis cs:0,5.24940388926884)
--(axis cs:0,5.25893270174894)
--(axis cs:0,5.26846151422905)
--(axis cs:0,5.27799032670916)
--(axis cs:0,5.28751913918927)
--(axis cs:0,5.29704795166937)
--(axis cs:0,5.30657676414948)
--(axis cs:0,5.31610557662959)
--(axis cs:0,5.32563438910969)
--(axis cs:0,5.3351632015898)
--(axis cs:0,5.34469201406991)
--(axis cs:0,5.35422082655002)
--(axis cs:0,5.36374963903013)
--(axis cs:0,5.37327845151023)
--(axis cs:0,5.38280726399034)
--(axis cs:0,5.39233607647045)
--(axis cs:0,5.40186488895055)
--(axis cs:0,5.41139370143066)
--(axis cs:0,5.42092251391077)
--(axis cs:0,5.43045132639088)
--(axis cs:0,5.43998013887099)
--(axis cs:0,5.44950895135109)
--(axis cs:0,5.4590377638312)
--(axis cs:0,5.46856657631131)
--(axis cs:0,5.47809538879141)
--(axis cs:0,5.48762420127152)
--(axis cs:0,5.49715301375163)
--(axis cs:0,5.50668182623174)
--(axis cs:0,5.51621063871185)
--(axis cs:0,5.52573945119195)
--(axis cs:0,5.53526826367206)
--(axis cs:0,5.54479707615217)
--(axis cs:0,5.55432588863227)
--(axis cs:0,5.56385470111238)
--(axis cs:0,5.57338351359249)
--(axis cs:0,5.5829123260726)
--(axis cs:0,5.5924411385527)
--(axis cs:0,5.60196995103281)
--(axis cs:0,5.61149876351292)
--(axis cs:0,5.62102757599303)
--(axis cs:0,5.63055638847313)
--(axis cs:0,5.64008520095324)
--(axis cs:0,5.64961401343335)
--(axis cs:0,5.65914282591346)
--(axis cs:0,5.66867163839356)
--(axis cs:0,5.67820045087367)
--(axis cs:0,5.68772926335378)
--(axis cs:0,5.69725807583389)
--(axis cs:0,5.70678688831399)
--(axis cs:0,5.7163157007941)
--(axis cs:0,5.72584451327421)
--(axis cs:0,5.73537332575432)
--(axis cs:0,5.74490213823442)
--(axis cs:0,5.75443095071453)
--(axis cs:0,5.76395976319464)
--(axis cs:0,5.77348857567475)
--(axis cs:0,5.78301738815485)
--(axis cs:0,5.79254620063496)
--(axis cs:0,5.80207501311507)
--(axis cs:0,5.81160382559518)
--(axis cs:0,5.82113263807528)
--(axis cs:0,5.83066145055539)
--(axis cs:0,5.8401902630355)
--(axis cs:0,5.84971907551561)
--(axis cs:0,5.85924788799571)
--(axis cs:0,5.86877670047582)
--(axis cs:0,5.87830551295593)
--(axis cs:0,5.88783432543604)
--(axis cs:0,5.89736313791614)
--(axis cs:0,5.90689195039625)
--(axis cs:0,5.91642076287636)
--(axis cs:0,5.92594957535647)
--(axis cs:0,5.93547838783657)
--(axis cs:0,5.94500720031668)
--(axis cs:0,5.95453601279679)
--(axis cs:0,5.9640648252769)
--(axis cs:0,5.973593637757)
--(axis cs:0,5.98312245023711)
--(axis cs:0.000176314274698237,5.98312245023711)
--(axis cs:0.000176314274698237,5.98312245023711)
--(axis cs:0.000226650822025977,5.973593637757)
--(axis cs:0.000289264771225547,5.9640648252769)
--(axis cs:0.00036652382937032,5.95453601279679)
--(axis cs:0.000461081087261386,5.94500720031668)
--(axis cs:0.000575865187395139,5.93547838783657)
--(axis cs:0.000714056808903398,5.92594957535647)
--(axis cs:0.000879049087888713,5.91642076287636)
--(axis cs:0.00107438989195357,5.90689195039625)
--(axis cs:0.0013037043754876,5.89736313791614)
--(axis cs:0.00157059697142942,5.88783432543604)
--(axis cs:0.00187853292551748,5.87830551295593)
--(axis cs:0.00223070063269952,5.86877670047582)
--(axis cs:0.00262985735463984,5.85924788799571)
--(axis cs:0.003078162323402,5.84971907551561)
--(axis cs:0.00357700269033668,5.8401902630355)
--(axis cs:0.00412681916435023,5.83066145055539)
--(axis cs:0.00472693939079486,5.82113263807528)
--(axis cs:0.00537542803628757,5.81160382559518)
--(axis cs:0.00606896305402104,5.80207501311507)
--(axis cs:0.00680274760987709,5.79254620063496)
--(axis cs:0.00757046657660347,5.78301738815485)
--(axis cs:0.00836429530947453,5.77348857567475)
--(axis cs:0.00917496660162051,5.76395976319464)
--(axis cs:0.00999189932694376,5.75443095071453)
--(axis cs:0.0108033894085373,5.74490213823442)
--(axis cs:0.0115968605427895,5.73537332575432)
--(axis cs:0.0123591687460038,5.72584451327421)
--(axis cs:0.0130769514826182,5.7163157007941)
--(axis cs:0.013737009107779,5.70678688831399)
--(axis cs:0.0143267038352921,5.69725807583389)
--(axis cs:0.014834359627095,5.68772926335378)
--(axis cs:0.0152496454558686,5.67820045087367)
--(axis cs:0.0155639244274332,5.66867163839356)
--(axis cs:0.0157705523073395,5.65914282591346)
--(axis cs:0.0158651110472326,5.64961401343335)
--(axis cs:0.0158455658487904,5.64008520095324)
--(axis cs:0.0157123379667959,5.63055638847313)
--(axis cs:0.0154682896133049,5.62102757599303)
--(axis cs:0.0151186217184476,5.61149876351292)
--(axis cs:0.0146706896484832,5.60196995103281)
--(axis cs:0.0141337460004135,5.5924411385527)
--(axis cs:0.0135186230323404,5.5829123260726)
--(axis cs:0.0128373699421948,5.57338351359249)
--(axis cs:0.0121028619268728,5.56385470111238)
--(axis cs:0.0113283986614755,5.55432588863227)
--(axis cs:0.0105273095300776,5.54479707615217)
--(axis cs:0.0097125816820368,5.53526826367206)
--(axis cs:0.00889652491059208,5.52573945119195)
--(axis cs:0.00809048463205038,5.51621063871185)
--(axis cs:0.00730461109568964,5.50668182623174)
--(axis cs:0.00654768960274237,5.49715301375163)
--(axis cs:0.00582703318010406,5.48762420127152)
--(axis cs:0.00514843604349962,5.47809538879141)
--(axis cs:0.00451618346514325,5.46856657631131)
--(axis cs:0.00393311145901296,5.4590377638312)
--(axis cs:0.0034007080913169,5.44950895135109)
--(axis cs:0.00291924724444334,5.43998013887099)
--(axis cs:0.00248794529413553,5.43045132639088)
--(axis cs:0.00210513134740439,5.42092251391077)
--(axis cs:0.00176842234835599,5.41139370143066)
--(axis cs:0.00147489538631546,5.40186488895055)
--(axis cs:0.00122125082143238,5.39233607647045)
--(axis cs:0.0010039612634657,5.38280726399034)
--(axis cs:0.000819402894045246,5.37327845151023)
--(axis cs:0.000663967020347166,5.36374963903013)
--(axis cs:0.000534151016515993,5.35422082655002)
--(axis cs:0.000426628896794547,5.34469201406991)
--(axis cs:0.000338302640507662,5.3351632015898)
--(axis cs:0.000266336042381075,5.32563438910969)
--(axis cs:0.000208173297277198,5.31610557662959)
--(axis cs:0.000161544764419468,5.30657676414948)
--(axis cs:0.000124462419874552,5.29704795166937)
--(axis cs:9.52074302274964e-05,5.28751913918927)
--(axis cs:7.23120998346488e-05,5.27799032670916)
--(axis cs:5.45381928250969e-05,5.26846151422905)
--(axis cs:4.0853340288263e-05,5.25893270174894)
--(axis cs:3.04069396334322e-05,5.24940388926884)
--(axis cs:2.25066586127752e-05,5.23987507678873)
--(axis cs:1.65963873084752e-05,5.23034626430862)
--(axis cs:1.22362487515115e-05,5.22081745182851)
--(axis cs:9.0850894844272e-06,5.21128863934841)
--(axis cs:6.88572823066165e-06,5.2017598268683)
--(axis cs:5.45314383691596e-06,5.19223101438819)
--(axis cs:4.6657305715193e-06,5.18270220190808)
--(axis cs:4.45973595888727e-06,5.17317338942798)
--(axis cs:4.82701894804508e-06,5.16364457694787)
--(axis cs:5.81631917212462e-06,5.15411576446776)
--(axis cs:7.53830591008687e-06,5.14458695198765)
--(axis cs:1.0174772517094e-05,5.13505813950755)
--(axis cs:1.39924528124221e-05,5.12552932702744)
--(axis cs:1.93620542714962e-05,5.11600051454733)
--(axis cs:2.67832226434405e-05,5.10647170206722)
--(axis cs:3.69162672285375e-05,5.09694288958712)
--(axis cs:5.06215785357988e-05,5.08741407710701)
--(axis cs:6.90077530979227e-05,5.0778852646269)
--(axis cs:9.34894963515225e-05,5.06835645214679)
--(axis cs:0.000125856396227551,5.05882763966669)
--(axis cs:0.000168353640293114,5.04929882718658)
--(axis cs:0.000223775681422854,5.03977001470647)
--(axis cs:0.000295573735430261,5.03024120222636)
--(axis cs:0.000387977814265161,5.02071238974626)
--(axis cs:0.000506133756665556,5.01118357726615)
--(axis cs:0.000656255411556788,5.00165476478604)
--(axis cs:0.000845791755014095,4.99212595230593)
--(axis cs:0.00108360827524527,4.98259713982583)
--(axis cs:0.00138018143559891,4.97306832734572)
--(axis cs:0.00174780441333933,4.96353951486561)
--(axis cs:0.00220080159749475,4.9540107023855)
--(axis cs:0.00275574849286374,4.9444818899054)
--(axis cs:0.00343169269468079,4.93495307742529)
--(axis cs:0.00425037044161055,4.92542426494518)
--(axis cs:0.00523641189584994,4.91589545246507)
--(axis cs:0.00641752671583911,4.90636663998497)
--(axis cs:0.00782465967001174,4.89683782750486)
--(axis cs:0.00949210400198309,4.88730901502475)
--(axis cs:0.0114575580440767,4.87778020254464)
--(axis cs:0.0137621082759583,4.86825139006454)
--(axis cs:0.0164501197797905,4.85872257758443)
--(axis cs:0.0195690130530434,4.84919376510432)
--(axis cs:0.0231689046651705,4.83966495262421)
--(axis cs:0.0273020885993892,4.83013614014411)
--(axis cs:0.0320223356603112,4.820607327664)
--(axis cs:0.0373839904229988,4.81107851518389)
--(axis cs:0.0434408492031234,4.80154970270378)
--(axis cs:0.050244808737155,4.79202089022368)
--(axis cs:0.0578442838670309,4.78249207774357)
--(axis cs:0.0662824035635505,4.77296326526346)
--(axis cs:0.0755950079374815,4.76343445278335)
--(axis cs:0.0858084840852263,4.75390564030325)
--(axis cs:0.0969374950537794,4.74437682782314)
--(axis cs:0.108982672995278,4.73484801534303)
--(axis cs:0.121928363601216,4.72531920286292)
--(axis cs:0.135740522880756,4.71579039038282)
--(axis cs:0.150364877913448,4.70626157790271)
--(axis cs:0.165725469021933,4.6967327654226)
--(axis cs:0.181723690675069,4.68720395294249)
--(axis cs:0.198237941414027,4.67767514046239)
--(axis cs:0.215123978649191,4.66814632798228)
--(axis cs:0.23221605224665,4.65861751550217)
--(axis cs:0.249328861907736,4.64908870302206)
--(axis cs:0.266260348519968,4.63955989054196)
--(axis cs:0.282795290553809,4.63003107806185)
--(axis cs:0.298709635302774,4.62050226558174)
--(axis cs:0.313775453768718,4.61097345310163)
--(axis cs:0.327766369911807,4.60144464062153)
--(axis cs:0.34046328242988,4.59191582814142)
--(axis cs:0.351660172591154,4.58238701566131)
--(axis cs:0.36116977687774,4.5728582031812)
--(axis cs:0.368828899665569,4.5633293907011)
--(axis cs:0.374503149502188,4.55380057822099)
--(axis cs:0.378090902583619,4.54427176574088)
--(axis cs:0.379526327809944,4.53474295326077)
--(axis cs:0.378781347613341,4.52521414078067)
--(axis cs:0.375866455285365,4.51568532830056)
--(axis cs:0.370830360027149,4.50615651582045)
--(axis cs:0.363758482422007,4.49662770334034)
--(axis cs:0.354770372492989,4.48709889086024)
--(axis cs:0.344016167177918,4.47757007838013)
--(axis cs:0.331672241554497,4.46804126590002)
--(axis cs:0.31793623665773,4.45851245341991)
--(axis cs:0.303021665087124,4.44898364093981)
--(axis cs:0.287152303337625,4.4394548284597)
--(axis cs:0.27055657712756,4.42992601597959)
--(axis cs:0.25346213378046,4.42039720349948)
--(axis cs:0.236090775299805,4.41086839101938)
--(axis cs:0.218653898886944,4.40133957853927)
--(axis cs:0.201348560248819,4.39181076605916)
--(axis cs:0.184354241153287,4.38228195357905)
--(axis cs:0.167830368279696,4.37275314109895)
--(axis cs:0.151914597260706,4.36322432861884)
--(axis cs:0.136721845423837,4.35369551613873)
--(axis cs:0.122344030291166,4.34416670365862)
--(axis cs:0.108850449196513,4.33463789117852)
--(axis cs:0.096288718886201,4.32510907869841)
--(axis cs:0.0846861828031374,4.3155802662183)
--(axis cs:0.074051687744897,4.30605145373819)
--(axis cs:0.0643776303275285,4.29652264125809)
--(axis cs:0.0556421765939898,4.28699382877798)
--(axis cs:0.0478115644773329,4.27746501629787)
--(axis cs:0.0408424079007717,4.26793620381776)
--(axis cs:0.0346839322936555,4.25840739133766)
--(axis cs:0.0292800834770977,4.24887857885755)
--(axis cs:0.0245714645388256,4.23934976637744)
--(axis cs:0.0204970678704132,4.22982095389733)
--(axis cs:0.0169957814760954,4.22029214141723)
--(axis cs:0.0140076595808145,4.21076332893712)
--(axis cs:0.0114749571726333,4.20123451645701)
--(axis cs:0.00934293622042947,4.1917057039769)
--(axis cs:0.00756045781633017,4.1821768914968)
--(axis cs:0.00608037939248839,4.17264807901669)
--(axis cs:0.00485977951426641,4.16311926653658)
--(axis cs:0.00386003467527651,4.15359045405647)
--(axis cs:0.00304677317620536,4.14406164157637)
--(axis cs:0.00238973075034706,4.13453282909626)
--(axis cs:0.00186253131146577,4.12500401661615)
--(axis cs:0.00144241425466795,4.11547520413604)
--(axis cs:0.00110992734190549,4.10594639165594)
--(axis cs:0.000848601538306202,4.09641757917583)
--(axis cs:0.000644621399231638,4.08688876669572)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, fill opacity=0.25]
(axis cs:0.000125123101489006,4.55470365588719)
--(axis cs:0,4.55470365588719)
--(axis cs:0,4.56818693916971)
--(axis cs:0,4.58167022245223)
--(axis cs:0,4.59515350573475)
--(axis cs:0,4.60863678901727)
--(axis cs:0,4.62212007229978)
--(axis cs:0,4.6356033555823)
--(axis cs:0,4.64908663886482)
--(axis cs:0,4.66256992214734)
--(axis cs:0,4.67605320542986)
--(axis cs:0,4.68953648871238)
--(axis cs:0,4.7030197719949)
--(axis cs:0,4.71650305527742)
--(axis cs:0,4.72998633855994)
--(axis cs:0,4.74346962184246)
--(axis cs:0,4.75695290512498)
--(axis cs:0,4.7704361884075)
--(axis cs:0,4.78391947169001)
--(axis cs:0,4.79740275497253)
--(axis cs:0,4.81088603825505)
--(axis cs:0,4.82436932153757)
--(axis cs:0,4.83785260482009)
--(axis cs:0,4.85133588810261)
--(axis cs:0,4.86481917138513)
--(axis cs:0,4.87830245466765)
--(axis cs:0,4.89178573795017)
--(axis cs:0,4.90526902123269)
--(axis cs:0,4.91875230451521)
--(axis cs:0,4.93223558779772)
--(axis cs:0,4.94571887108024)
--(axis cs:0,4.95920215436276)
--(axis cs:0,4.97268543764528)
--(axis cs:0,4.9861687209278)
--(axis cs:0,4.99965200421032)
--(axis cs:0,5.01313528749284)
--(axis cs:0,5.02661857077536)
--(axis cs:0,5.04010185405788)
--(axis cs:0,5.0535851373404)
--(axis cs:0,5.06706842062292)
--(axis cs:0,5.08055170390544)
--(axis cs:0,5.09403498718795)
--(axis cs:0,5.10751827047047)
--(axis cs:0,5.12100155375299)
--(axis cs:0,5.13448483703551)
--(axis cs:0,5.14796812031803)
--(axis cs:0,5.16145140360055)
--(axis cs:0,5.17493468688307)
--(axis cs:0,5.18841797016559)
--(axis cs:0,5.20190125344811)
--(axis cs:0,5.21538453673063)
--(axis cs:0,5.22886782001315)
--(axis cs:0,5.24235110329566)
--(axis cs:0,5.25583438657818)
--(axis cs:0,5.2693176698607)
--(axis cs:0,5.28280095314322)
--(axis cs:0,5.29628423642574)
--(axis cs:0,5.30976751970826)
--(axis cs:0,5.32325080299078)
--(axis cs:0,5.3367340862733)
--(axis cs:0,5.35021736955582)
--(axis cs:0,5.36370065283834)
--(axis cs:0,5.37718393612086)
--(axis cs:0,5.39066721940338)
--(axis cs:0,5.40415050268589)
--(axis cs:0,5.41763378596841)
--(axis cs:0,5.43111706925093)
--(axis cs:0,5.44460035253345)
--(axis cs:0,5.45808363581597)
--(axis cs:0,5.47156691909849)
--(axis cs:0,5.48505020238101)
--(axis cs:0,5.49853348566353)
--(axis cs:0,5.51201676894605)
--(axis cs:0,5.52550005222857)
--(axis cs:0,5.53898333551109)
--(axis cs:0,5.5524666187936)
--(axis cs:0,5.56594990207612)
--(axis cs:0,5.57943318535864)
--(axis cs:0,5.59291646864116)
--(axis cs:0,5.60639975192368)
--(axis cs:0,5.6198830352062)
--(axis cs:0,5.63336631848872)
--(axis cs:0,5.64684960177124)
--(axis cs:0,5.66033288505376)
--(axis cs:0,5.67381616833628)
--(axis cs:0,5.6872994516188)
--(axis cs:0,5.70078273490132)
--(axis cs:0,5.71426601818383)
--(axis cs:0,5.72774930146635)
--(axis cs:0,5.74123258474887)
--(axis cs:0,5.75471586803139)
--(axis cs:0,5.76819915131391)
--(axis cs:0,5.78168243459643)
--(axis cs:0,5.79516571787895)
--(axis cs:0,5.80864900116147)
--(axis cs:0,5.82213228444399)
--(axis cs:0,5.83561556772651)
--(axis cs:0,5.84909885100902)
--(axis cs:0,5.86258213429154)
--(axis cs:0,5.87606541757406)
--(axis cs:0,5.88954870085658)
--(axis cs:0,5.9030319841391)
--(axis cs:0,5.91651526742162)
--(axis cs:0,5.92999855070414)
--(axis cs:0,5.94348183398666)
--(axis cs:0,5.95696511726918)
--(axis cs:0,5.9704484005517)
--(axis cs:0,5.98393168383422)
--(axis cs:0,5.99741496711674)
--(axis cs:0,6.01089825039925)
--(axis cs:0,6.02438153368177)
--(axis cs:0,6.03786481696429)
--(axis cs:0,6.05134810024681)
--(axis cs:0,6.06483138352933)
--(axis cs:0,6.07831466681185)
--(axis cs:0,6.09179795009437)
--(axis cs:0,6.10528123337689)
--(axis cs:0,6.11876451665941)
--(axis cs:0,6.13224779994193)
--(axis cs:0,6.14573108322445)
--(axis cs:0,6.15921436650696)
--(axis cs:0,6.17269764978948)
--(axis cs:0,6.186180933072)
--(axis cs:0,6.19966421635452)
--(axis cs:0,6.21314749963704)
--(axis cs:0,6.22663078291956)
--(axis cs:0,6.24011406620208)
--(axis cs:0,6.2535973494846)
--(axis cs:0,6.26708063276712)
--(axis cs:0,6.28056391604964)
--(axis cs:0,6.29404719933216)
--(axis cs:0,6.30753048261468)
--(axis cs:0,6.32101376589719)
--(axis cs:0,6.33449704917971)
--(axis cs:0,6.34798033246223)
--(axis cs:0,6.36146361574475)
--(axis cs:0,6.37494689902727)
--(axis cs:0,6.38843018230979)
--(axis cs:0,6.40191346559231)
--(axis cs:0,6.41539674887483)
--(axis cs:0,6.42888003215735)
--(axis cs:0,6.44236331543987)
--(axis cs:0,6.45584659872239)
--(axis cs:0,6.4693298820049)
--(axis cs:0,6.48281316528742)
--(axis cs:0,6.49629644856994)
--(axis cs:0,6.50977973185246)
--(axis cs:0,6.52326301513498)
--(axis cs:0,6.5367462984175)
--(axis cs:0,6.55022958170002)
--(axis cs:0,6.56371286498254)
--(axis cs:0,6.57719614826506)
--(axis cs:0,6.59067943154758)
--(axis cs:0,6.6041627148301)
--(axis cs:0,6.61764599811262)
--(axis cs:0,6.63112928139513)
--(axis cs:0,6.64461256467765)
--(axis cs:0,6.65809584796017)
--(axis cs:0,6.67157913124269)
--(axis cs:0,6.68506241452521)
--(axis cs:0,6.69854569780773)
--(axis cs:0,6.71202898109025)
--(axis cs:0,6.72551226437277)
--(axis cs:0,6.73899554765529)
--(axis cs:0,6.75247883093781)
--(axis cs:0,6.76596211422033)
--(axis cs:0,6.77944539750284)
--(axis cs:0,6.79292868078536)
--(axis cs:0,6.80641196406788)
--(axis cs:0,6.8198952473504)
--(axis cs:0,6.83337853063292)
--(axis cs:0,6.84686181391544)
--(axis cs:0,6.86034509719796)
--(axis cs:0,6.87382838048048)
--(axis cs:0,6.887311663763)
--(axis cs:0,6.90079494704552)
--(axis cs:0,6.91427823032804)
--(axis cs:0,6.92776151361056)
--(axis cs:0,6.94124479689307)
--(axis cs:0,6.95472808017559)
--(axis cs:0,6.96821136345811)
--(axis cs:0,6.98169464674063)
--(axis cs:0,6.99517793002315)
--(axis cs:0,7.00866121330567)
--(axis cs:0,7.02214449658819)
--(axis cs:0,7.03562777987071)
--(axis cs:0,7.04911106315323)
--(axis cs:0,7.06259434643575)
--(axis cs:0,7.07607762971827)
--(axis cs:0,7.08956091300078)
--(axis cs:0,7.1030441962833)
--(axis cs:0,7.11652747956582)
--(axis cs:0,7.13001076284834)
--(axis cs:0,7.14349404613086)
--(axis cs:0,7.15697732941338)
--(axis cs:0,7.1704606126959)
--(axis cs:0,7.18394389597842)
--(axis cs:0,7.19742717926094)
--(axis cs:0,7.21091046254346)
--(axis cs:0,7.22439374582598)
--(axis cs:0,7.2378770291085)
--(axis cs:0.00048394013957155,7.2378770291085)
--(axis cs:0.00048394013957155,7.2378770291085)
--(axis cs:0.000639832978111622,7.22439374582598)
--(axis cs:0.000840527216813927,7.21091046254346)
--(axis cs:0.00109712708794414,7.19742717926094)
--(axis cs:0.0014229570578084,7.18394389597842)
--(axis cs:0.00183385883140492,7.1704606126959)
--(axis cs:0.00234848947505348,7.15697732941338)
--(axis cs:0.00298860878805433,7.14349404613086)
--(axis cs:0.00377934116319725,7.13001076284834)
--(axis cs:0.00474939425402011,7.11652747956582)
--(axis cs:0.00593121397742928,7.1030441962833)
--(axis cs:0.00736105292314226,7.08956091300078)
--(axis cs:0.00907892734800877,7.07607762971827)
--(axis cs:0.0111284368598353,7.06259434643575)
--(axis cs:0.0135564209113898,7.04911106315323)
--(axis cs:0.0164124275983516,7.03562777987071)
--(axis cs:0.0197479732316967,7.02214449658819)
--(axis cs:0.0236155759387863,7.00866121330567)
--(axis cs:0.0280675532739962,6.99517793002315)
--(axis cs:0.0331545825317795,6.98169464674063)
--(axis cs:0.0389240330777489,6.96821136345811)
--(axis cs:0.0454180923330784,6.95472808017559)
--(axis cs:0.0526717206961707,6.94124479689307)
--(axis cs:0.0607104851332105,6.92776151361056)
--(axis cs:0.0695483357276943,6.91427823032804)
--(axis cs:0.0791854033179987,6.90079494704552)
--(axis cs:0.0896059085303053,6.887311663763)
--(axis cs:0.100776282025053,6.87382838048048)
--(axis cs:0.112643601606759,6.86034509719796)
--(axis cs:0.125134453054287,6.84686181391544)
--(axis cs:0.13815431731289,6.83337853063292)
--(axis cs:0.151587576481181,6.8198952473504)
--(axis cs:0.165298214564041,6.80641196406788)
--(axis cs:0.179131266359253,6.79292868078536)
--(axis cs:0.192915039636468,6.77944539750284)
--(axis cs:0.206464102929395,6.76596211422033)
--(axis cs:0.219582995203865,6.75247883093781)
--(axis cs:0.232070576175288,6.73899554765529)
--(axis cs:0.243724899214371,6.72551226437277)
--(axis cs:0.254348454860999,6.71202898109025)
--(axis cs:0.263753604251115,6.69854569780773)
--(axis cs:0.271768000399468,6.68506241452521)
--(axis cs:0.278239783111073,6.67157913124269)
--(axis cs:0.283042331682055,6.65809584796017)
--(axis cs:0.286078369252671,6.64461256467765)
--(axis cs:0.287283233740248,6.63112928139513)
--(axis cs:0.286627162000589,6.61764599811262)
--(axis cs:0.284116474792223,6.6041627148301)
--(axis cs:0.279793598125018,6.59067943154758)
--(axis cs:0.273735908997256,6.57719614826506)
--(axis cs:0.266053447332946,6.56371286498254)
--(axis cs:0.256885587943431,6.55022958170002)
--(axis cs:0.24639681345415,6.5367462984175)
--(axis cs:0.234771768567143,6.52326301513498)
--(axis cs:0.222209805495387,6.50977973185246)
--(axis cs:0.208919248307726,6.49629644856994)
--(axis cs:0.195111609452729,6.48281316528742)
--(axis cs:0.180995984909299,6.4693298820049)
--(axis cs:0.166773836075051,6.45584659872239)
--(axis cs:0.152634338209145,6.44236331543987)
--(axis cs:0.13875043913675,6.42888003215735)
--(axis cs:0.125275730542756,6.41539674887483)
--(axis cs:0.112342190275478,6.40191346559231)
--(axis cs:0.10005881037917,6.38843018230979)
--(axis cs:0.0885110846026368,6.37494689902727)
--(axis cs:0.0777612930442299,6.36146361574475)
--(axis cs:0.067849492048525,6.34798033246223)
--(axis cs:0.0587950955533471,6.33449704917971)
--(axis cs:0.0505989202880581,6.32101376589719)
--(axis cs:0.0432455614643683,6.30753048261468)
--(axis cs:0.0367059672933113,6.29404719933216)
--(axis cs:0.0309400888130273,6.28056391604964)
--(axis cs:0.0258994948389585,6.26708063276712)
--(axis cs:0.0215298589050263,6.2535973494846)
--(axis cs:0.017773244364613,6.24011406620208)
--(axis cs:0.01457013394536,6.22663078291956)
--(axis cs:0.0118611697408064,6.21314749963704)
--(axis cs:0.00958858783459382,6.19966421635452)
--(axis cs:0.00769734770770193,6.186180933072)
--(axis cs:0.00613596976477603,6.17269764978948)
--(axis cs:0.00485710448100423,6.15921436650696)
--(axis cs:0.0038178637972723,6.14573108322445)
--(axis cs:0.00297994965113928,6.13224779994193)
--(axis cs:0.00230961624148958,6.11876451665941)
--(axis cs:0.00177750219755364,6.10528123337689)
--(axis cs:0.00135836671878745,6.09179795009437)
--(axis cs:0.00103076043877667,6.07831466681185)
--(axis cs:0.000776657686222712,6.06483138352933)
--(axis cs:0.000581072361733474,6.05134810024681)
--(axis cs:0.000431675148062373,6.03786481696429)
--(axis cs:0.000318425478871487,6.02438153368177)
--(axis cs:0.00023322778980562,6.01089825039925)
--(axis cs:0.000169618180998503,5.99741496711674)
--(axis cs:0.000122484788726737,5.98393168383422)
--(axis cs:8.78229045379238e-05,5.9704484005517)
--(axis cs:6.25241652346038e-05,5.95696511726918)
--(axis cs:4.4197913902267e-05,5.94348183398666)
--(axis cs:3.10220329900539e-05,5.92999855070414)
--(axis cs:2.16201009732168e-05,5.91651526742162)
--(axis cs:1.49615500915683e-05,5.9030319841391)
--(axis cs:1.02815346717385e-05,5.88954870085658)
--(axis cs:7.01739616716482e-06,5.87606541757406)
--(axis cs:4.75888047085055e-06,5.86258213429154)
--(axis cs:3.20958357007152e-06,5.84909885100902)
--(axis cs:2.15744127951496e-06,5.83561556772651)
--(axis cs:1.45241450409153e-06,5.82213228444399)
--(axis cs:9.89837717013968e-07,5.80864900116147)
--(axis cs:6.9818575058179e-07,5.79516571787895)
--(axis cs:5.30268046871927e-07,5.78168243459643)
--(axis cs:4.57079187881357e-07,5.76819915131391)
--(axis cs:4.63721211712395e-07,5.75471586803139)
--(axis cs:5.46969790718888e-07,5.74123258474887)
--(axis cs:7.14186395847678e-07,5.72774930146635)
--(axis cs:9.83385848653053e-07,5.71426601818383)
--(axis cs:1.38435664358514e-06,5.70078273490132)
--(axis cs:1.9608030021036e-06,5.6872994516188)
--(axis cs:2.77353490265612e-06,5.67381616833628)
--(axis cs:3.90477650705094e-06,5.66033288505376)
--(axis cs:5.46369469048602e-06,5.64684960177124)
--(axis cs:7.59326702566677e-06,5.63336631848872)
--(axis cs:1.047861091587e-05,5.6198830352062)
--(axis cs:1.43568802011201e-05,5.60639975192368)
--(axis cs:1.9528799519514e-05,5.59291646864116)
--(axis cs:2.63718468085165e-05,5.57943318535864)
--(axis cs:3.53550075776989e-05,5.56594990207612)
--(axis cs:4.70549086640951e-05,5.5524666187936)
--(axis cs:6.21729930653418e-05,5.53898333551109)
--(axis cs:8.15532220391701e-05,5.52550005222857)
--(axis cs:0.000106199589464882,5.51201676894605)
--(axis cs:0.000137292513206463,5.49853348566353)
--(axis cs:0.000176202939333321,5.48505020238101)
--(axis cs:0.000224502771967299,5.47156691909849)
--(axis cs:0.000283970042608395,5.45808363581597)
--(axis cs:0.000356587079927123,5.44460035253345)
--(axis cs:0.000444529858659246,5.43111706925093)
--(axis cs:0.000550146719987628,5.41763378596841)
--(axis cs:0.000675924790395219,5.40415050268589)
--(axis cs:0.000824442702903544,5.39066721940338)
--(axis cs:0.000998308659340921,5.37718393612086)
--(axis cs:0.00120008347140249,5.36370065283834)
--(axis cs:0.00143218897676755,5.35021736955582)
--(axis cs:0.00169680312559094,5.3367340862733)
--(axis cs:0.00199574403817931,5.32325080299078)
--(axis cs:0.00233034639693311,5.30976751970826)
--(axis cs:0.00270133459056852,5.29628423642574)
--(axis cs:0.00310869800037575,5.28280095314322)
--(axis cs:0.00355157462354844,5.2693176698607)
--(axis cs:0.00402814978255501,5.25583438657818)
--(axis cs:0.00453557689260886,5.24235110329566)
--(axis cs:0.00506992708503344,5.22886782001315)
--(axis cs:0.00562617386686457,5.21538453673063)
--(axis cs:0.00619821791807301,5.20190125344811)
--(axis cs:0.00677895560186148,5.18841797016559)
--(axis cs:0.00736039284101641,5.17493468688307)
--(axis cs:0.00793380378069547,5.16145140360055)
--(axis cs:0.00848993123461588,5.14796812031803)
--(axis cs:0.00901922344311351,5.13448483703551)
--(axis cs:0.00951209932066246,5.12100155375299)
--(axis cs:0.00995923230493772,5.10751827047047)
--(axis cs:0.0103518412988481,5.09403498718795)
--(axis cs:0.0106819761587098,5.08055170390544)
--(axis cs:0.0109427848288462,5.06706842062292)
--(axis cs:0.0111287496134296,5.0535851373404)
--(axis cs:0.0112358812164552,5.04010185405788)
--(axis cs:0.0112618610218884,5.02661857077536)
--(axis cs:0.0112061245271005,5.01313528749284)
--(axis cs:0.0110698817365209,4.99965200421032)
--(axis cs:0.0108560734865327,4.9861687209278)
--(axis cs:0.0105692659033298,4.97268543764528)
--(axis cs:0.0102154882837796,4.95920215436276)
--(axis cs:0.00980202243758252,4.94571887108024)
--(axis cs:0.00933715376610259,4.93223558779772)
--(axis cs:0.00882989594773881,4.91875230451521)
--(axis cs:0.00828970196913693,4.90526902123269)
--(axis cs:0.00772617435738148,4.89178573795017)
--(axis cs:0.00714878685617327,4.87830245466765)
--(axis cs:0.00656662852432338,4.86481917138513)
--(axis cs:0.00598817943461404,4.85133588810261)
--(axis cs:0.00542112496227949,4.83785260482009)
--(axis cs:0.00487221323913712,4.82436932153757)
--(axis cs:0.00434715787915672,4.81088603825505)
--(axis cs:0.00385058571176743,4.79740275497253)
--(axis cs:0.00338602712751828,4.78391947169001)
--(axis cs:0.00295594485471414,4.7704361884075)
--(axis cs:0.00256179561882379,4.75695290512498)
--(axis cs:0.00220411822595702,4.74346962184246)
--(axis cs:0.00188264115960178,4.72998633855994)
--(axis cs:0.00159640275703189,4.71650305527742)
--(axis cs:0.00134387738410689,4.7030197719949)
--(axis cs:0.00112310168244566,4.68953648871238)
--(axis cs:0.00093179583883549,4.67605320542986)
--(axis cs:0.000767475838189387,4.66256992214734)
--(axis cs:0.000627553727218678,4.64908663886482)
--(axis cs:0.000509423964258243,4.6356033555823)
--(axis cs:0.000410534902295222,4.62212007229978)
--(axis cs:0.000328445303168361,4.60863678901727)
--(axis cs:0.000260866482687415,4.59515350573475)
--(axis cs:0.000205691225494248,4.58167022245223)
--(axis cs:0.000161010984364831,4.56818693916971)
--(axis cs:0.000125123101489006,4.55470365588719)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, fill opacity=0.25]
(axis cs:0.000239933510044042,7.31556134420482)
--(axis cs:0,7.31556134420482)
--(axis cs:0,7.32145299761166)
--(axis cs:0,7.32734465101851)
--(axis cs:0,7.33323630442535)
--(axis cs:0,7.3391279578322)
--(axis cs:0,7.34501961123904)
--(axis cs:0,7.35091126464589)
--(axis cs:0,7.35680291805273)
--(axis cs:0,7.36269457145958)
--(axis cs:0,7.36858622486642)
--(axis cs:0,7.37447787827327)
--(axis cs:0,7.38036953168011)
--(axis cs:0,7.38626118508695)
--(axis cs:0,7.3921528384938)
--(axis cs:0,7.39804449190065)
--(axis cs:0,7.40393614530749)
--(axis cs:0,7.40982779871433)
--(axis cs:0,7.41571945212118)
--(axis cs:0,7.42161110552802)
--(axis cs:0,7.42750275893487)
--(axis cs:0,7.43339441234171)
--(axis cs:0,7.43928606574856)
--(axis cs:0,7.4451777191554)
--(axis cs:0,7.45106937256225)
--(axis cs:0,7.45696102596909)
--(axis cs:0,7.46285267937594)
--(axis cs:0,7.46874433278278)
--(axis cs:0,7.47463598618963)
--(axis cs:0,7.48052763959647)
--(axis cs:0,7.48641929300332)
--(axis cs:0,7.49231094641016)
--(axis cs:0,7.49820259981701)
--(axis cs:0,7.50409425322385)
--(axis cs:0,7.5099859066307)
--(axis cs:0,7.51587756003754)
--(axis cs:0,7.52176921344439)
--(axis cs:0,7.52766086685123)
--(axis cs:0,7.53355252025808)
--(axis cs:0,7.53944417366492)
--(axis cs:0,7.54533582707177)
--(axis cs:0,7.55122748047861)
--(axis cs:0,7.55711913388546)
--(axis cs:0,7.5630107872923)
--(axis cs:0,7.56890244069915)
--(axis cs:0,7.57479409410599)
--(axis cs:0,7.58068574751284)
--(axis cs:0,7.58657740091968)
--(axis cs:0,7.59246905432653)
--(axis cs:0,7.59836070773337)
--(axis cs:0,7.60425236114022)
--(axis cs:0,7.61014401454706)
--(axis cs:0,7.61603566795391)
--(axis cs:0,7.62192732136075)
--(axis cs:0,7.6278189747676)
--(axis cs:0,7.63371062817444)
--(axis cs:0,7.63960228158129)
--(axis cs:0,7.64549393498813)
--(axis cs:0,7.65138558839498)
--(axis cs:0,7.65727724180182)
--(axis cs:0,7.66316889520867)
--(axis cs:0,7.66906054861551)
--(axis cs:0,7.67495220202236)
--(axis cs:0,7.6808438554292)
--(axis cs:0,7.68673550883605)
--(axis cs:0,7.69262716224289)
--(axis cs:0,7.69851881564974)
--(axis cs:0,7.70441046905658)
--(axis cs:0,7.71030212246343)
--(axis cs:0,7.71619377587027)
--(axis cs:0,7.72208542927712)
--(axis cs:0,7.72797708268396)
--(axis cs:0,7.73386873609081)
--(axis cs:0,7.73976038949765)
--(axis cs:0,7.7456520429045)
--(axis cs:0,7.75154369631134)
--(axis cs:0,7.75743534971819)
--(axis cs:0,7.76332700312503)
--(axis cs:0,7.76921865653188)
--(axis cs:0,7.77511030993872)
--(axis cs:0,7.78100196334557)
--(axis cs:0,7.78689361675241)
--(axis cs:0,7.79278527015926)
--(axis cs:0,7.7986769235661)
--(axis cs:0,7.80456857697295)
--(axis cs:0,7.81046023037979)
--(axis cs:0,7.81635188378664)
--(axis cs:0,7.82224353719348)
--(axis cs:0,7.82813519060033)
--(axis cs:0,7.83402684400717)
--(axis cs:0,7.83991849741402)
--(axis cs:0,7.84581015082086)
--(axis cs:0,7.85170180422771)
--(axis cs:0,7.85759345763455)
--(axis cs:0,7.8634851110414)
--(axis cs:0,7.86937676444824)
--(axis cs:0,7.87526841785509)
--(axis cs:0,7.88116007126193)
--(axis cs:0,7.88705172466878)
--(axis cs:0,7.89294337807562)
--(axis cs:0,7.89883503148247)
--(axis cs:0,7.90472668488931)
--(axis cs:0,7.91061833829616)
--(axis cs:0,7.916509991703)
--(axis cs:0,7.92240164510985)
--(axis cs:0,7.92829329851669)
--(axis cs:0,7.93418495192354)
--(axis cs:0,7.94007660533038)
--(axis cs:0,7.94596825873723)
--(axis cs:0,7.95185991214407)
--(axis cs:0,7.95775156555092)
--(axis cs:0,7.96364321895776)
--(axis cs:0,7.96953487236461)
--(axis cs:0,7.97542652577145)
--(axis cs:0,7.9813181791783)
--(axis cs:0,7.98720983258514)
--(axis cs:0,7.99310148599199)
--(axis cs:0,7.99899313939883)
--(axis cs:0,8.00488479280568)
--(axis cs:0,8.01077644621252)
--(axis cs:0,8.01666809961936)
--(axis cs:0,8.02255975302621)
--(axis cs:0,8.02845140643305)
--(axis cs:0,8.0343430598399)
--(axis cs:0,8.04023471324675)
--(axis cs:0,8.04612636665359)
--(axis cs:0,8.05201802006044)
--(axis cs:0,8.05790967346728)
--(axis cs:0,8.06380132687412)
--(axis cs:0,8.06969298028097)
--(axis cs:0,8.07558463368781)
--(axis cs:0,8.08147628709466)
--(axis cs:0,8.0873679405015)
--(axis cs:0,8.09325959390835)
--(axis cs:0,8.09915124731519)
--(axis cs:0,8.10504290072204)
--(axis cs:0,8.11093455412889)
--(axis cs:0,8.11682620753573)
--(axis cs:0,8.12271786094257)
--(axis cs:0,8.12860951434942)
--(axis cs:0,8.13450116775626)
--(axis cs:0,8.14039282116311)
--(axis cs:0,8.14628447456995)
--(axis cs:0,8.1521761279768)
--(axis cs:0,8.15806778138364)
--(axis cs:0,8.16395943479049)
--(axis cs:0,8.16985108819733)
--(axis cs:0,8.17574274160418)
--(axis cs:0,8.18163439501102)
--(axis cs:0,8.18752604841787)
--(axis cs:0,8.19341770182471)
--(axis cs:0,8.19930935523156)
--(axis cs:0,8.2052010086384)
--(axis cs:0,8.21109266204525)
--(axis cs:0,8.21698431545209)
--(axis cs:0,8.22287596885894)
--(axis cs:0,8.22876762226578)
--(axis cs:0,8.23465927567263)
--(axis cs:0,8.24055092907947)
--(axis cs:0,8.24644258248632)
--(axis cs:0,8.25233423589316)
--(axis cs:0,8.25822588930001)
--(axis cs:0,8.26411754270685)
--(axis cs:0,8.2700091961137)
--(axis cs:0,8.27590084952054)
--(axis cs:0,8.28179250292739)
--(axis cs:0,8.28768415633423)
--(axis cs:0,8.29357580974108)
--(axis cs:0,8.29946746314792)
--(axis cs:0,8.30535911655477)
--(axis cs:0,8.31125076996161)
--(axis cs:0,8.31714242336846)
--(axis cs:0,8.3230340767753)
--(axis cs:0,8.32892573018215)
--(axis cs:0,8.33481738358899)
--(axis cs:0,8.34070903699584)
--(axis cs:0,8.34660069040268)
--(axis cs:0,8.35249234380953)
--(axis cs:0,8.35838399721637)
--(axis cs:0,8.36427565062322)
--(axis cs:0,8.37016730403006)
--(axis cs:0,8.37605895743691)
--(axis cs:0,8.38195061084375)
--(axis cs:0,8.3878422642506)
--(axis cs:0,8.39373391765744)
--(axis cs:0,8.39962557106429)
--(axis cs:0,8.40551722447113)
--(axis cs:0,8.41140887787798)
--(axis cs:0,8.41730053128482)
--(axis cs:0,8.42319218469167)
--(axis cs:0,8.42908383809851)
--(axis cs:0,8.43497549150536)
--(axis cs:0,8.4408671449122)
--(axis cs:0,8.44675879831905)
--(axis cs:0,8.45265045172589)
--(axis cs:0,8.45854210513274)
--(axis cs:0,8.46443375853958)
--(axis cs:0,8.47032541194643)
--(axis cs:0,8.47621706535327)
--(axis cs:0,8.48210871876012)
--(axis cs:0,8.48800037216696)
--(axis cs:0.000336717672418929,8.48800037216696)
--(axis cs:0.000336717672418929,8.48800037216696)
--(axis cs:0.000414991731564028,8.48210871876012)
--(axis cs:0.000509444192385612,8.47621706535327)
--(axis cs:0.000622936882400696,8.47032541194643)
--(axis cs:0.000758732411646173,8.46443375853958)
--(axis cs:0.00092052925400022,8.45854210513274)
--(axis cs:0.00111249594116094,8.45265045172589)
--(axis cs:0.00133930348648889,8.44675879831905)
--(axis cs:0.00160615504979881,8.4408671449122)
--(axis cs:0.00191881176060708,8.43497549150536)
--(axis cs:0.00228361354167224,8.42908383809851)
--(axis cs:0.00270749372237872,8.42319218469167)
--(axis cs:0.00319798620795524,8.41730053128482)
--(axis cs:0.00376322398063028,8.41140887787798)
--(axis cs:0.00441192775685563,8.40551722447113)
--(axis cs:0.00515338371391745,8.39962557106429)
--(axis cs:0.0059974093315732,8.39373391765744)
--(axis cs:0.0069543065701939,8.3878422642506)
--(axis cs:0.00803480182491284,8.38195061084375)
--(axis cs:0.00924997235220411,8.37605895743691)
--(axis cs:0.0106111591559014,8.37016730403006)
--(axis cs:0.0121298666367442,8.36427565062322)
--(axis cs:0.0138176496441545,8.35838399721637)
--(axis cs:0.0156859889106315,8.35249234380953)
--(axis cs:0.0177461561863022,8.34660069040268)
--(axis cs:0.0200090707115375,8.34070903699584)
--(axis cs:0.0224851489567577,8.33481738358899)
--(axis cs:0.0251841498088287,8.32892573018215)
--(axis cs:0.028115017582105,8.3230340767753)
--(axis cs:0.0312857253703899,8.31714242336846)
--(axis cs:0.0347031213273765,8.31125076996161)
--(axis cs:0.0383727804638859,8.30535911655477)
--(axis cs:0.0422988644800022,8.29946746314792)
--(axis cs:0.046483992011978,8.29357580974108)
--(axis cs:0.0509291214737637,8.28768415633423)
--(axis cs:0.0556334484206245,8.28179250292739)
--(axis cs:0.0605943190695477,8.27590084952054)
--(axis cs:0.0658071612920659,8.2700091961137)
--(axis cs:0.0712654340650104,8.26411754270685)
--(axis cs:0.0769605960391221,8.25822588930001)
--(axis cs:0.0828820935792832,8.25233423589316)
--(axis cs:0.0890173683565253,8.24644258248632)
--(axis cs:0.0953518843416077,8.24055092907947)
--(axis cs:0.101869173869834,8.23465927567263)
--(axis cs:0.108550902320203,8.22876762226578)
--(axis cs:0.115376950877639,8.22287596885894)
--(axis cs:0.122325516819394,8.21698431545209)
--(axis cs:0.129373230775853,8.21109266204525)
--(axis cs:0.13649529044878,8.2052010086384)
--(axis cs:0.143665610310108,8.19930935523156)
--(axis cs:0.150856986834412,8.19341770182471)
--(axis cs:0.158041278819851,8.18752604841787)
--(axis cs:0.165189602308933,8.18163439501102)
--(axis cs:0.172272539517426,8.17574274160418)
--(axis cs:0.179260361006413,8.16985108819733)
--(axis cs:0.18612326008323,8.16395943479049)
--(axis cs:0.192831598091781,8.15806778138364)
--(axis cs:0.199356158857905,8.1521761279768)
--(axis cs:0.205668410103628,8.14628447456995)
--(axis cs:0.211740769154268,8.14039282116311)
--(axis cs:0.217546869758217,8.13450116775626)
--(axis cs:0.223061826349184,8.12860951434942)
--(axis cs:0.2282624916356,8.12271786094257)
--(axis cs:0.233127703033267,8.11682620753573)
--(axis cs:0.23763851319608,8.11093455412889)
--(axis cs:0.241778399773395,8.10504290072204)
--(axis cs:0.245533449554068,8.09915124731519)
--(axis cs:0.248892512363077,8.09325959390835)
--(axis cs:0.251847320464956,8.0873679405015)
--(axis cs:0.254392569799227,8.08147628709466)
--(axis cs:0.256525960116734,8.07558463368781)
--(axis cs:0.258248191983721,8.06969298028097)
--(axis cs:0.259562919645292,8.06380132687412)
--(axis cs:0.26047665985671,8.05790967346728)
--(axis cs:0.260998657959053,8.05201802006044)
--(axis cs:0.261140713650094,8.04612636665359)
--(axis cs:0.260916970035166,8.04023471324675)
--(axis cs:0.260343670589542,8.0343430598399)
--(axis cs:0.259438889579822,8.02845140643305)
--(axis cs:0.258222242237689,8.02255975302621)
--(axis cs:0.256714581522924,8.01666809961936)
--(axis cs:0.254937688629632,8.01077644621252)
--(axis cs:0.252913964465548,8.00488479280568)
--(axis cs:0.250666129164689,7.99899313939883)
--(axis cs:0.248216936284131,7.99310148599199)
--(axis cs:0.245588907702381,7.98720983258514)
--(axis cs:0.242804094404457,7.9813181791783)
--(axis cs:0.239883867340627,7.97542652577145)
--(axis cs:0.236848741421216,7.96953487236461)
--(axis cs:0.233718234503246,7.96364321895776)
--(axis cs:0.230510761982961,7.95775156555092)
--(axis cs:0.227243566379226,7.95185991214407)
--(axis cs:0.223932680123201,7.94596825873723)
--(axis cs:0.220592918703006,7.94007660533038)
--(axis cs:0.217237900387554,7.93418495192354)
--(axis cs:0.213880088004124,7.92829329851669)
--(axis cs:0.210530847695526,7.92240164510985)
--(axis cs:0.207200519252527,7.916509991703)
--(axis cs:0.203898492514942,7.91061833829616)
--(axis cs:0.200633284460894,7.90472668488931)
--(axis cs:0.197412611950104,7.89883503148247)
--(axis cs:0.194243455637276,7.89294337807562)
--(axis cs:0.191132111301588,7.88705172466878)
--(axis cs:0.188084225717074,7.88116007126193)
--(axis cs:0.185104815179771,7.87526841785509)
--(axis cs:0.182198265869804,7.86937676444824)
--(axis cs:0.179368316316125,7.8634851110414)
--(axis cs:0.176618023303022,7.85759345763455)
--(axis cs:0.173949713565579,7.85170180422771)
--(axis cs:0.171364924522916,7.84581015082086)
--(axis cs:0.168864338053894,7.83991849741402)
--(axis cs:0.166447711895898,7.83402684400717)
--(axis cs:0.164113813616344,7.82813519060033)
--(axis cs:0.161860362249797,7.82224353719348)
--(axis cs:0.159683982601404,7.81635188378664)
--(axis cs:0.157580176890257,7.81046023037979)
--(axis cs:0.155543317854866,7.80456857697295)
--(axis cs:0.153566666688083,7.7986769235661)
--(axis cs:0.151642418240653,7.79278527015926)
--(axis cs:0.149761774869847,7.78689361675241)
--(axis cs:0.147915049157622,7.78100196334557)
--(axis cs:0.146091794531735,7.77511030993872)
--(axis cs:0.144280961645966,7.76921865653188)
--(axis cs:0.142471077264837,7.76332700312503)
--(axis cs:0.140650441404484,7.75743534971819)
--(axis cs:0.138807337649855,7.75154369631134)
--(axis cs:0.136930250937463,7.7456520429045)
--(axis cs:0.135008086691374,7.73976038949765)
--(axis cs:0.133030385046126,7.73386873609081)
--(axis cs:0.130987523990469,7.72797708268396)
--(axis cs:0.128870905614519,7.72208542927712)
--(axis cs:0.126673120222923,7.71619377587027)
--(axis cs:0.124388083859845,7.71030212246343)
--(axis cs:0.122011145740411,7.70441046905658)
--(axis cs:0.119539163153086,7.69851881564974)
--(axis cs:0.116970542538376,7.69262716224289)
--(axis cs:0.114305246609302,7.68673550883605)
--(axis cs:0.111544768506487,7.6808438554292)
--(axis cs:0.108692075026867,7.67495220202236)
--(axis cs:0.105751521886711,7.66906054861551)
--(axis cs:0.102728744741258,7.66316889520867)
--(axis cs:0.0996305302583325,7.65727724180182)
--(axis cs:0.0964646719155366,7.65138558839498)
--(axis cs:0.0932398153545121,7.64549393498813)
--(axis cs:0.089965298086213,7.63960228158129)
--(axis cs:0.0866509881129371,7.63371062817444)
--(axis cs:0.0833071256393496,7.6278189747676)
--(axis cs:0.079944171516092,7.62192732136075)
--(axis cs:0.0765726654308573,7.61603566795391)
--(axis cs:0.0732030961709413,7.61014401454706)
--(axis cs:0.0698457855664765,7.60425236114022)
--(axis cs:0.0665107870216753,7.59836070773337)
--(axis cs:0.0632077988855607,7.59246905432653)
--(axis cs:0.0599460923320428,7.58657740091968)
--(axis cs:0.0567344529334952,7.58068574751284)
--(axis cs:0.0535811347369911,7.57479409410599)
--(axis cs:0.0504938253952903,7.56890244069915)
--(axis cs:0.0474796207656705,7.5630107872923)
--(axis cs:0.0445450073621523,7.55711913388546)
--(axis cs:0.0416958511182792,7.55122748047861)
--(axis cs:0.0389373910715083,7.54533582707177)
--(axis cs:0.036274236796455,7.53944417366492)
--(axis cs:0.033710368670956,7.53355252025808)
--(axis cs:0.0312491403342801,7.52766086685123)
--(axis cs:0.0288932829698941,7.52176921344439)
--(axis cs:0.0266449112974395,7.51587756003754)
--(axis cs:0.0245055313745855,7.5099859066307)
--(axis cs:0.0224760504776557,7.50409425322385)
--(axis cs:0.0205567894430666,7.49820259981701)
--(axis cs:0.0187474979066066,7.49231094641016)
--(axis cs:0.0170473728754816,7.48641929300332)
--(axis cs:0.0154550810134717,7.48052763959647)
--(axis cs:0.0139687849202173,7.47463598618963)
--(axis cs:0.0125861735514332,7.46874433278278)
--(axis cs:0.0113044967691227,7.46285267937594)
--(axis cs:0.0101206038415266,7.45696102596909)
--(axis cs:0.00903098554332973,7.45106937256225)
--(axis cs:0.00803181934835043,7.4451777191554)
--(axis cs:0.00711901706889289,7.43928606574856)
--(axis cs:0.00628827418552267,7.43339441234171)
--(axis cs:0.00553512003347859,7.42750275893487)
--(axis cs:0.00485496797015085,7.42161110552802)
--(axis cs:0.00424316464273522,7.41571945212118)
--(axis cs:0.0036950375048906,7.40982779871433)
--(axis cs:0.00320593979282196,7.40393614530749)
--(axis cs:0.00277129226001709,7.39804449190065)
--(axis cs:0.0023866210802528,7.3921528384938)
--(axis cs:0.00204759145416527,7.38626118508695)
--(axis cs:0.00175003658916856,7.38036953168011)
--(axis cs:0.00148998185949755,7.37447787827327)
--(axis cs:0.0012636640868021,7.36858622486642)
--(axis cs:0.00106754600693999,7.36269457145958)
--(axis cs:0.000898326101216168,7.35680291805273)
--(axis cs:0.000752944067144144,7.35091126464589)
--(axis cs:0.000628582282751203,7.34501961123904)
--(axis cs:0.000522663678452802,7.3391279578322)
--(axis cs:0.000432846471459,7.33323630442535)
--(axis cs:0.000357016240276567,7.32734465101851)
--(axis cs:0.000293275822536062,7.32145299761166)
--(axis cs:0.000239933510044042,7.31556134420482)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, fill opacity=0.25]
(axis cs:8.57846127598213e-05,-0.1572112934461)
--(axis cs:0,-0.1572112934461)
--(axis cs:0,-0.137973585763645)
--(axis cs:0,-0.118735878081191)
--(axis cs:0,-0.0994981703987369)
--(axis cs:0,-0.0802604627162826)
--(axis cs:0,-0.0610227550338283)
--(axis cs:0,-0.0417850473513741)
--(axis cs:0,-0.0225473396689198)
--(axis cs:0,-0.0033096319864655)
--(axis cs:0,0.0159280756959888)
--(axis cs:0,0.0351657833784431)
--(axis cs:0,0.0544034910608973)
--(axis cs:0,0.0736411987433516)
--(axis cs:0,0.0928789064258059)
--(axis cs:0,0.11211661410826)
--(axis cs:0,0.131354321790714)
--(axis cs:0,0.150592029473169)
--(axis cs:0,0.169829737155623)
--(axis cs:0,0.189067444838077)
--(axis cs:0,0.208305152520532)
--(axis cs:0,0.227542860202986)
--(axis cs:0,0.24678056788544)
--(axis cs:0,0.266018275567894)
--(axis cs:0,0.285255983250349)
--(axis cs:0,0.304493690932803)
--(axis cs:0,0.323731398615257)
--(axis cs:0,0.342969106297711)
--(axis cs:0,0.362206813980166)
--(axis cs:0,0.38144452166262)
--(axis cs:0,0.400682229345074)
--(axis cs:0,0.419919937027529)
--(axis cs:0,0.439157644709983)
--(axis cs:0,0.458395352392437)
--(axis cs:0,0.477633060074891)
--(axis cs:0,0.496870767757346)
--(axis cs:0,0.5161084754398)
--(axis cs:0,0.535346183122254)
--(axis cs:0,0.554583890804709)
--(axis cs:0,0.573821598487163)
--(axis cs:0,0.593059306169617)
--(axis cs:0,0.612297013852071)
--(axis cs:0,0.631534721534526)
--(axis cs:0,0.65077242921698)
--(axis cs:0,0.670010136899434)
--(axis cs:0,0.689247844581889)
--(axis cs:0,0.708485552264343)
--(axis cs:0,0.727723259946797)
--(axis cs:0,0.746960967629251)
--(axis cs:0,0.766198675311706)
--(axis cs:0,0.78543638299416)
--(axis cs:0,0.804674090676614)
--(axis cs:0,0.823911798359069)
--(axis cs:0,0.843149506041523)
--(axis cs:0,0.862387213723977)
--(axis cs:0,0.881624921406431)
--(axis cs:0,0.900862629088886)
--(axis cs:0,0.92010033677134)
--(axis cs:0,0.939338044453794)
--(axis cs:0,0.958575752136248)
--(axis cs:0,0.977813459818703)
--(axis cs:0,0.997051167501157)
--(axis cs:0,1.01628887518361)
--(axis cs:0,1.03552658286607)
--(axis cs:0,1.05476429054852)
--(axis cs:0,1.07400199823097)
--(axis cs:0,1.09323970591343)
--(axis cs:0,1.11247741359588)
--(axis cs:0,1.13171512127834)
--(axis cs:0,1.15095282896079)
--(axis cs:0,1.17019053664325)
--(axis cs:0,1.1894282443257)
--(axis cs:0,1.20866595200815)
--(axis cs:0,1.22790365969061)
--(axis cs:0,1.24714136737306)
--(axis cs:0,1.26637907505552)
--(axis cs:0,1.28561678273797)
--(axis cs:0,1.30485449042043)
--(axis cs:0,1.32409219810288)
--(axis cs:0,1.34332990578533)
--(axis cs:0,1.36256761346779)
--(axis cs:0,1.38180532115024)
--(axis cs:0,1.4010430288327)
--(axis cs:0,1.42028073651515)
--(axis cs:0,1.43951844419761)
--(axis cs:0,1.45875615188006)
--(axis cs:0,1.47799385956251)
--(axis cs:0,1.49723156724497)
--(axis cs:0,1.51646927492742)
--(axis cs:0,1.53570698260988)
--(axis cs:0,1.55494469029233)
--(axis cs:0,1.57418239797479)
--(axis cs:0,1.59342010565724)
--(axis cs:0,1.61265781333969)
--(axis cs:0,1.63189552102215)
--(axis cs:0,1.6511332287046)
--(axis cs:0,1.67037093638706)
--(axis cs:0,1.68960864406951)
--(axis cs:0,1.70884635175197)
--(axis cs:0,1.72808405943442)
--(axis cs:0,1.74732176711687)
--(axis cs:0,1.76655947479933)
--(axis cs:0,1.78579718248178)
--(axis cs:0,1.80503489016424)
--(axis cs:0,1.82427259784669)
--(axis cs:0,1.84351030552915)
--(axis cs:0,1.8627480132116)
--(axis cs:0,1.88198572089405)
--(axis cs:0,1.90122342857651)
--(axis cs:0,1.92046113625896)
--(axis cs:0,1.93969884394142)
--(axis cs:0,1.95893655162387)
--(axis cs:0,1.97817425930633)
--(axis cs:0,1.99741196698878)
--(axis cs:0,2.01664967467123)
--(axis cs:0,2.03588738235369)
--(axis cs:0,2.05512509003614)
--(axis cs:0,2.0743627977186)
--(axis cs:0,2.09360050540105)
--(axis cs:0,2.11283821308351)
--(axis cs:0,2.13207592076596)
--(axis cs:0,2.15131362844841)
--(axis cs:0,2.17055133613087)
--(axis cs:0,2.18978904381332)
--(axis cs:0,2.20902675149578)
--(axis cs:0,2.22826445917823)
--(axis cs:0,2.24750216686069)
--(axis cs:0,2.26673987454314)
--(axis cs:0,2.28597758222559)
--(axis cs:0,2.30521528990805)
--(axis cs:0,2.3244529975905)
--(axis cs:0,2.34369070527296)
--(axis cs:0,2.36292841295541)
--(axis cs:0,2.38216612063787)
--(axis cs:0,2.40140382832032)
--(axis cs:0,2.42064153600277)
--(axis cs:0,2.43987924368523)
--(axis cs:0,2.45911695136768)
--(axis cs:0,2.47835465905014)
--(axis cs:0,2.49759236673259)
--(axis cs:0,2.51683007441505)
--(axis cs:0,2.5360677820975)
--(axis cs:0,2.55530548977995)
--(axis cs:0,2.57454319746241)
--(axis cs:0,2.59378090514486)
--(axis cs:0,2.61301861282732)
--(axis cs:0,2.63225632050977)
--(axis cs:0,2.65149402819223)
--(axis cs:0,2.67073173587468)
--(axis cs:0,2.68996944355713)
--(axis cs:0,2.70920715123959)
--(axis cs:0,2.72844485892204)
--(axis cs:0,2.7476825666045)
--(axis cs:0,2.76692027428695)
--(axis cs:0,2.78615798196941)
--(axis cs:0,2.80539568965186)
--(axis cs:0,2.82463339733431)
--(axis cs:0,2.84387110501677)
--(axis cs:0,2.86310881269922)
--(axis cs:0,2.88234652038168)
--(axis cs:0,2.90158422806413)
--(axis cs:0,2.92082193574659)
--(axis cs:0,2.94005964342904)
--(axis cs:0,2.95929735111149)
--(axis cs:0,2.97853505879395)
--(axis cs:0,2.9977727664764)
--(axis cs:0,3.01701047415886)
--(axis cs:0,3.03624818184131)
--(axis cs:0,3.05548588952377)
--(axis cs:0,3.07472359720622)
--(axis cs:0,3.09396130488867)
--(axis cs:0,3.11319901257113)
--(axis cs:0,3.13243672025358)
--(axis cs:0,3.15167442793604)
--(axis cs:0,3.17091213561849)
--(axis cs:0,3.19014984330094)
--(axis cs:0,3.2093875509834)
--(axis cs:0,3.22862525866585)
--(axis cs:0,3.24786296634831)
--(axis cs:0,3.26710067403076)
--(axis cs:0,3.28633838171322)
--(axis cs:0,3.30557608939567)
--(axis cs:0,3.32481379707813)
--(axis cs:0,3.34405150476058)
--(axis cs:0,3.36328921244303)
--(axis cs:0,3.38252692012549)
--(axis cs:0,3.40176462780794)
--(axis cs:0,3.4210023354904)
--(axis cs:0,3.44024004317285)
--(axis cs:0,3.45947775085531)
--(axis cs:0,3.47871545853776)
--(axis cs:0,3.49795316622021)
--(axis cs:0,3.51719087390267)
--(axis cs:0,3.53642858158512)
--(axis cs:0,3.55566628926758)
--(axis cs:0,3.57490399695003)
--(axis cs:0,3.59414170463248)
--(axis cs:0,3.61337941231494)
--(axis cs:0,3.63261711999739)
--(axis cs:0,3.65185482767985)
--(axis cs:0,3.6710925353623)
--(axis cs:0.000925803998460109,3.6710925353623)
--(axis cs:0.000925803998460109,3.6710925353623)
--(axis cs:0.00121210261340549,3.65185482767985)
--(axis cs:0.00157608542993816,3.63261711999739)
--(axis cs:0.00203535203983842,3.61337941231494)
--(axis cs:0.00261046649388238,3.59414170463248)
--(axis cs:0.00332517805291249,3.57490399695003)
--(axis cs:0.00420658121851809,3.55566628926758)
--(axis cs:0.00528519045532899,3.53642858158512)
--(axis cs:0.00659490281101346,3.51719087390267)
--(axis cs:0.00817282048595548,3.49795316622021)
--(axis cs:0.0100589056650445,3.47871545853776)
--(axis cs:0.0122954419492095,3.45947775085531)
--(axis cs:0.0149262808190431,3.44024004317285)
--(axis cs:0.0179958579494955,3.4210023354904)
--(axis cs:0.0215479729745903,3.40176462780794)
--(axis cs:0.0256243374180085,3.38252692012549)
--(axis cs:0.030262908713989,3.36328921244303)
--(axis cs:0.0354960430883871,3.34405150476058)
--(axis cs:0.0413485158809851,3.32481379707813)
--(axis cs:0.0478354737918795,3.30557608939567)
--(axis cs:0.054960398479467,3.28633838171322)
--(axis cs:0.0627131737591709,3.26710067403076)
--(axis cs:0.0710683581399664,3.24786296634831)
--(axis cs:0.0799837694253334,3.22862525866585)
--(axis cs:0.0893994875793431,3.2093875509834)
--(axis cs:0.0992373752519356,3.19014984330094)
--(axis cs:0.109401201854703,3.17091213561849)
--(axis cs:0.119777436895351,3.15167442793604)
--(axis cs:0.130236751916759,3.13243672025358)
--(axis cs:0.140636238851405,3.11319901257113)
--(axis cs:0.150822317382939,3.09396130488867)
--(axis cs:0.160634266909678,3.07472359720622)
--(axis cs:0.169908282143828,3.05548588952377)
--(axis cs:0.178481917632312,3.03624818184131)
--(axis cs:0.186198757918034,3.01701047415886)
--(axis cs:0.192913128848419,2.9977727664764)
--(axis cs:0.198494653479146,2.97853505879395)
--(axis cs:0.202832454375231,2.95929735111149)
--(axis cs:0.205838813474571,2.94005964342904)
--(axis cs:0.207452120904511,2.92082193574659)
--(axis cs:0.207638974323758,2.90158422806413)
--(axis cs:0.206395328877132,2.88234652038168)
--(axis cs:0.203746642465172,2.86310881269922)
--(axis cs:0.199747009056099,2.84387110501677)
--(axis cs:0.194477321259249,2.82463339733431)
--(axis cs:0.18804254935567,2.80539568965186)
--(axis cs:0.180568264649042,2.78615798196941)
--(axis cs:0.172196567958607,2.76692027428695)
--(axis cs:0.163081607492596,2.7476825666045)
--(axis cs:0.153384883072874,2.72844485892204)
--(axis cs:0.143270535341567,2.70920715123959)
--(axis cs:0.132900809536855,2.68996944355713)
--(axis cs:0.122431864744333,2.67073173587468)
--(axis cs:0.112010072864103,2.65149402819223)
--(axis cs:0.101768918966474,2.63225632050977)
--(axis cs:0.0918265785796046,2.61301861282732)
--(axis cs:0.0822842101667459,2.59378090514486)
--(axis cs:0.0732249649037509,2.57454319746241)
--(axis cs:0.0647136828864211,2.55530548977995)
--(axis cs:0.0567972167194788,2.5360677820975)
--(axis cs:0.0495053012315265,2.51683007441505)
--(axis cs:0.0428518724835861,2.49759236673259)
--(axis cs:0.0368367304530267,2.47835465905014)
--(axis cs:0.0314474374848581,2.45911695136768)
--(axis cs:0.0266613481327233,2.43987924368523)
--(axis cs:0.0224476744007377,2.42064153600277)
--(axis cs:0.0187695025015737,2.40140382832032)
--(axis cs:0.0155856918460695,2.38216612063787)
--(axis cs:0.0128526028744834,2.36292841295541)
--(axis cs:0.0105256164282328,2.34369070527296)
--(axis cs:0.00856042270295762,2.3244529975905)
--(axis cs:0.00691407167818135,2.30521528990805)
--(axis cs:0.00554578876245199,2.28597758222559)
--(axis cs:0.00441756891863235,2.26673987454314)
--(axis cs:0.00349456963392613,2.24750216686069)
--(axis cs:0.00274532783525788,2.22826445917823)
--(axis cs:0.00214182841859539,2.20902675149578)
--(axis cs:0.00165945275122367,2.18978904381332)
--(axis cs:0.00127683466562058,2.17055133613087)
--(axis cs:0.000975649460654222,2.15131362844841)
--(axis cs:0.000740358620826945,2.13207592076596)
--(axis cs:0.000557929687626174,2.11283821308351)
--(axis cs:0.000417547253676142,2.09360050540105)
--(axis cs:0.000310327631243996,2.0743627977186)
--(axis cs:0.000229046545880241,2.05512509003614)
--(axis cs:0.000167886342906673,2.03588738235369)
--(axis cs:0.000122206739076419,2.01664967467123)
--(axis cs:8.8341132255951e-05,1.99741196698878)
--(axis cs:6.34188936151343e-05,1.97817425930633)
--(axis cs:4.52128805421997e-05,1.95893655162387)
--(axis cs:3.2010579339053e-05,1.93969884394142)
--(axis cs:2.25067609252534e-05,1.92046113625896)
--(axis cs:1.57152535870936e-05,1.90122342857651)
--(axis cs:1.08973490798234e-05,1.88198572089405)
--(axis cs:7.50441158140693e-06,1.8627480132116)
--(axis cs:5.13240908158214e-06,1.84351030552915)
--(axis cs:3.48629716099279e-06,1.82427259784669)
--(axis cs:2.35242669437209e-06,1.80503489016424)
--(axis cs:1.57739781806765e-06,1.78579718248178)
--(axis cs:1.05202686109473e-06,1.76655947479933)
--(axis cs:6.99320506228828e-07,1.74732176711687)
--(axis cs:4.65556176917065e-07,1.72808405943442)
--(axis cs:3.13746792988843e-07,1.70884635175197)
--(axis cs:2.18921264595761e-07,1.68960864406951)
--(axis cs:1.64780700128608e-07,1.67037093638706)
--(axis cs:1.41396606543928e-07,1.6511332287046)
--(axis cs:1.43704207130793e-07,1.63189552102215)
--(axis cs:1.70614410607532e-07,1.61265781333969)
--(axis cs:2.24624870548997e-07,1.59342010565724)
--(axis cs:3.11856653637036e-07,1.57418239797479)
--(axis cs:4.42480602723345e-07,1.55494469029233)
--(axis cs:6.31528421078306e-07,1.53570698260988)
--(axis cs:9.00109238749489e-07,1.51646927492742)
--(axis cs:1.27707389170962e-06,1.49723156724497)
--(axis cs:1.80118680478216e-06,1.47799385956251)
--(axis cs:2.5238791924499e-06,1.45875615188006)
--(axis cs:3.51266677795932e-06,1.43951844419761)
--(axis cs:4.85531943265322e-06,1.42028073651515)
--(axis cs:6.66486769995705e-06,1.4010430288327)
--(axis cs:9.08552039998624e-06,1.38180532115024)
--(axis cs:1.22995464853984e-05,1.36256761346779)
--(axis cs:1.65351410236143e-05,1.34332990578533)
--(axis cs:2.20752477096507e-05,1.32409219810288)
--(axis cs:2.92672471163673e-05,1.30485449042043)
--(axis cs:3.85333400605242e-05,1.28561678273797)
--(axis cs:5.03813590745829e-05,1.26637907505552)
--(axis cs:6.54156294165771e-05,1.24714136737306)
--(axis cs:8.43473773667668e-05,1.22790365969061)
--(axis cs:0.000108004052727993,1.20866595200815)
--(axis cs:0.000137336801567045,1.1894282443257)
--(axis cs:0.000173425203574667,1.17019053664325)
--(axis cs:0.000217478287270186,1.15095282896079)
--(axis cs:0.000270830768560946,1.13171512127834)
--(axis cs:0.000334933437809978,1.11247741359588)
--(axis cs:0.000411336661569788,1.09323970591343)
--(axis cs:0.000501666080416218,1.07400199823097)
--(axis cs:0.000607589784306782,1.05476429054852)
--(axis cs:0.000730776538074299,1.03552658286607)
--(axis cs:0.000872845013074711,1.01628887518361)
--(axis cs:0.00103530445086331,0.997051167501157)
--(axis cs:0.00121948772747238,0.977813459818703)
--(axis cs:0.00142647838043218,0.958575752136248)
--(axis cs:0.00165703377487825,0.939338044453794)
--(axis cs:0.00191150718228968,0.92010033677134)
--(axis cs:0.00218977208228852,0.900862629088886)
--(axis cs:0.00249115242802638,0.881624921406431)
--(axis cs:0.00281436289262117,0.862387213723977)
--(axis cs:0.00315746319542172,0.843149506041523)
--(axis cs:0.00351783045807157,0.823911798359069)
--(axis cs:0.00389215313886446,0.804674090676614)
--(axis cs:0.00427644943262541,0.78543638299416)
--(axis cs:0.00466611211327386,0.766198675311706)
--(axis cs:0.00505598066773611,0.746960967629251)
--(axis cs:0.00544044027268131,0.727723259946797)
--(axis cs:0.00581354576681804,0.708485552264343)
--(axis cs:0.00616916735227985,0.689247844581889)
--(axis cs:0.00650115340882819,0.670010136899434)
--(axis cs:0.00680350461659238,0.65077242921698)
--(axis cs:0.00707055264467519,0.631534721534526)
--(axis cs:0.00729713605025848,0.612297013852071)
--(axis cs:0.00747876580348949,0.593059306169617)
--(axis cs:0.00761177304109529,0.573821598487163)
--(axis cs:0.00769343226227432,0.554583890804709)
--(axis cs:0.00772205419046328,0.535346183122254)
--(axis cs:0.00769704388194461,0.5161084754398)
--(axis cs:0.00761892128936147,0.496870767757346)
--(axis cs:0.00748930328738077,0.477633060074891)
--(axis cs:0.00731084802839891,0.458395352392437)
--(axis cs:0.00708716430308316,0.439157644709983)
--(axis cs:0.00682269022250879,0.419919937027529)
--(axis cs:0.00652254691691363,0.400682229345074)
--(axis cs:0.00619237398151671,0.38144452166262)
--(axis cs:0.00583815403846405,0.362206813980166)
--(axis cs:0.0054660340003005,0.342969106297711)
--(axis cs:0.00508215041837945,0.323731398615257)
--(axis cs:0.00469246571121533,0.304493690932803)
--(axis cs:0.00430262114914267,0.285255983250349)
--(axis cs:0.00391781129780564,0.266018275567894)
--(axis cs:0.00354268328122226,0.24678056788544)
--(axis cs:0.00318126280774935,0.227542860202986)
--(axis cs:0.00283690749947691,0.208305152520532)
--(axis cs:0.00251228675924692,0.189067444838077)
--(axis cs:0.00220938626784884,0.169829737155623)
--(axis cs:0.00192953427795717,0.150592029473169)
--(axis cs:0.00167344619277425,0.131354321790714)
--(axis cs:0.00144128349837231,0.11211661410826)
--(axis cs:0.00123272295343159,0.0928789064258059)
--(axis cs:0.00104703200683481,0.0736411987433516)
--(axis cs:0.000883146678587992,0.0544034910608973)
--(axis cs:0.000739748560738001,0.0351657833784431)
--(axis cs:0.000615338126118452,0.0159280756959888)
--(axis cs:0.000508302127302069,-0.0033096319864655)
--(axis cs:0.000416973482450056,-0.0225473396689198)
--(axis cs:0.000339682640750142,-0.0417850473513741)
--(axis cs:0.000274799967051094,-0.0610227550338283)
--(axis cs:0.000220769160590379,-0.0802604627162826)
--(axis cs:0.000176132112215693,-0.0994981703987369)
--(axis cs:0.000139545901945224,-0.118735878081191)
--(axis cs:0.000109792844702605,-0.137973585763645)
--(axis cs:8.57846127598213e-05,-0.1572112934461)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, fill opacity=0.25]
(axis cs:0.000602395091784583,0.864932957026454)
--(axis cs:0,0.864932957026454)
--(axis cs:0,0.883352719479112)
--(axis cs:0,0.901772481931771)
--(axis cs:0,0.920192244384429)
--(axis cs:0,0.938612006837087)
--(axis cs:0,0.957031769289746)
--(axis cs:0,0.975451531742404)
--(axis cs:0,0.993871294195063)
--(axis cs:0,1.01229105664772)
--(axis cs:0,1.03071081910038)
--(axis cs:0,1.04913058155304)
--(axis cs:0,1.0675503440057)
--(axis cs:0,1.08597010645835)
--(axis cs:0,1.10438986891101)
--(axis cs:0,1.12280963136367)
--(axis cs:0,1.14122939381633)
--(axis cs:0,1.15964915626899)
--(axis cs:0,1.17806891872165)
--(axis cs:0,1.19648868117431)
--(axis cs:0,1.21490844362696)
--(axis cs:0,1.23332820607962)
--(axis cs:0,1.25174796853228)
--(axis cs:0,1.27016773098494)
--(axis cs:0,1.2885874934376)
--(axis cs:0,1.30700725589026)
--(axis cs:0,1.32542701834291)
--(axis cs:0,1.34384678079557)
--(axis cs:0,1.36226654324823)
--(axis cs:0,1.38068630570089)
--(axis cs:0,1.39910606815355)
--(axis cs:0,1.41752583060621)
--(axis cs:0,1.43594559305887)
--(axis cs:0,1.45436535551152)
--(axis cs:0,1.47278511796418)
--(axis cs:0,1.49120488041684)
--(axis cs:0,1.5096246428695)
--(axis cs:0,1.52804440532216)
--(axis cs:0,1.54646416777482)
--(axis cs:0,1.56488393022747)
--(axis cs:0,1.58330369268013)
--(axis cs:0,1.60172345513279)
--(axis cs:0,1.62014321758545)
--(axis cs:0,1.63856298003811)
--(axis cs:0,1.65698274249077)
--(axis cs:0,1.67540250494343)
--(axis cs:0,1.69382226739608)
--(axis cs:0,1.71224202984874)
--(axis cs:0,1.7306617923014)
--(axis cs:0,1.74908155475406)
--(axis cs:0,1.76750131720672)
--(axis cs:0,1.78592107965938)
--(axis cs:0,1.80434084211203)
--(axis cs:0,1.82276060456469)
--(axis cs:0,1.84118036701735)
--(axis cs:0,1.85960012947001)
--(axis cs:0,1.87801989192267)
--(axis cs:0,1.89643965437533)
--(axis cs:0,1.91485941682799)
--(axis cs:0,1.93327917928064)
--(axis cs:0,1.9516989417333)
--(axis cs:0,1.97011870418596)
--(axis cs:0,1.98853846663862)
--(axis cs:0,2.00695822909128)
--(axis cs:0,2.02537799154394)
--(axis cs:0,2.04379775399659)
--(axis cs:0,2.06221751644925)
--(axis cs:0,2.08063727890191)
--(axis cs:0,2.09905704135457)
--(axis cs:0,2.11747680380723)
--(axis cs:0,2.13589656625989)
--(axis cs:0,2.15431632871255)
--(axis cs:0,2.1727360911652)
--(axis cs:0,2.19115585361786)
--(axis cs:0,2.20957561607052)
--(axis cs:0,2.22799537852318)
--(axis cs:0,2.24641514097584)
--(axis cs:0,2.2648349034285)
--(axis cs:0,2.28325466588115)
--(axis cs:0,2.30167442833381)
--(axis cs:0,2.32009419078647)
--(axis cs:0,2.33851395323913)
--(axis cs:0,2.35693371569179)
--(axis cs:0,2.37535347814445)
--(axis cs:0,2.3937732405971)
--(axis cs:0,2.41219300304976)
--(axis cs:0,2.43061276550242)
--(axis cs:0,2.44903252795508)
--(axis cs:0,2.46745229040774)
--(axis cs:0,2.4858720528604)
--(axis cs:0,2.50429181531306)
--(axis cs:0,2.52271157776571)
--(axis cs:0,2.54113134021837)
--(axis cs:0,2.55955110267103)
--(axis cs:0,2.57797086512369)
--(axis cs:0,2.59639062757635)
--(axis cs:0,2.61481039002901)
--(axis cs:0,2.63323015248166)
--(axis cs:0,2.65164991493432)
--(axis cs:0,2.67006967738698)
--(axis cs:0,2.68848943983964)
--(axis cs:0,2.7069092022923)
--(axis cs:0,2.72532896474496)
--(axis cs:0,2.74374872719762)
--(axis cs:0,2.76216848965027)
--(axis cs:0,2.78058825210293)
--(axis cs:0,2.79900801455559)
--(axis cs:0,2.81742777700825)
--(axis cs:0,2.83584753946091)
--(axis cs:0,2.85426730191357)
--(axis cs:0,2.87268706436622)
--(axis cs:0,2.89110682681888)
--(axis cs:0,2.90952658927154)
--(axis cs:0,2.9279463517242)
--(axis cs:0,2.94636611417686)
--(axis cs:0,2.96478587662952)
--(axis cs:0,2.98320563908218)
--(axis cs:0,3.00162540153483)
--(axis cs:0,3.02004516398749)
--(axis cs:0,3.03846492644015)
--(axis cs:0,3.05688468889281)
--(axis cs:0,3.07530445134547)
--(axis cs:0,3.09372421379813)
--(axis cs:0,3.11214397625078)
--(axis cs:0,3.13056373870344)
--(axis cs:0,3.1489835011561)
--(axis cs:0,3.16740326360876)
--(axis cs:0,3.18582302606142)
--(axis cs:0,3.20424278851408)
--(axis cs:0,3.22266255096674)
--(axis cs:0,3.24108231341939)
--(axis cs:0,3.25950207587205)
--(axis cs:0,3.27792183832471)
--(axis cs:0,3.29634160077737)
--(axis cs:0,3.31476136323003)
--(axis cs:0,3.33318112568269)
--(axis cs:0,3.35160088813534)
--(axis cs:0,3.370020650588)
--(axis cs:0,3.38844041304066)
--(axis cs:0,3.40686017549332)
--(axis cs:0,3.42527993794598)
--(axis cs:0,3.44369970039864)
--(axis cs:0,3.4621194628513)
--(axis cs:0,3.48053922530395)
--(axis cs:0,3.49895898775661)
--(axis cs:0,3.51737875020927)
--(axis cs:0,3.53579851266193)
--(axis cs:0,3.55421827511459)
--(axis cs:0,3.57263803756725)
--(axis cs:0,3.5910578000199)
--(axis cs:0,3.60947756247256)
--(axis cs:0,3.62789732492522)
--(axis cs:0,3.64631708737788)
--(axis cs:0,3.66473684983054)
--(axis cs:0,3.6831566122832)
--(axis cs:0,3.70157637473586)
--(axis cs:0,3.71999613718851)
--(axis cs:0,3.73841589964117)
--(axis cs:0,3.75683566209383)
--(axis cs:0,3.77525542454649)
--(axis cs:0,3.79367518699915)
--(axis cs:0,3.81209494945181)
--(axis cs:0,3.83051471190446)
--(axis cs:0,3.84893447435712)
--(axis cs:0,3.86735423680978)
--(axis cs:0,3.88577399926244)
--(axis cs:0,3.9041937617151)
--(axis cs:0,3.92261352416776)
--(axis cs:0,3.94103328662041)
--(axis cs:0,3.95945304907307)
--(axis cs:0,3.97787281152573)
--(axis cs:0,3.99629257397839)
--(axis cs:0,4.01471233643105)
--(axis cs:0,4.03313209888371)
--(axis cs:0,4.05155186133637)
--(axis cs:0,4.06997162378902)
--(axis cs:0,4.08839138624168)
--(axis cs:0,4.10681114869434)
--(axis cs:0,4.125230911147)
--(axis cs:0,4.14365067359966)
--(axis cs:0,4.16207043605232)
--(axis cs:0,4.18049019850497)
--(axis cs:0,4.19890996095763)
--(axis cs:0,4.21732972341029)
--(axis cs:0,4.23574948586295)
--(axis cs:0,4.25416924831561)
--(axis cs:0,4.27258901076827)
--(axis cs:0,4.29100877322093)
--(axis cs:0,4.30942853567358)
--(axis cs:0,4.32784829812624)
--(axis cs:0,4.3462680605789)
--(axis cs:0,4.36468782303156)
--(axis cs:0,4.38310758548422)
--(axis cs:0,4.40152734793688)
--(axis cs:0,4.41994711038953)
--(axis cs:0,4.43836687284219)
--(axis cs:0,4.45678663529485)
--(axis cs:0,4.47520639774751)
--(axis cs:0,4.49362616020017)
--(axis cs:0,4.51204592265283)
--(axis cs:0,4.53046568510549)
--(axis cs:9.04499477141495e-05,4.53046568510549)
--(axis cs:9.04499477141495e-05,4.53046568510549)
--(axis cs:0.000116033197454825,4.51204592265283)
--(axis cs:0.000147800734813156,4.49362616020017)
--(axis cs:0.000186935300235891,4.47520639774751)
--(axis cs:0.000234761264359075,4.45678663529485)
--(axis cs:0.000292739922297918,4.43836687284219)
--(axis cs:0.000362458142092435,4.41994711038953)
--(axis cs:0.000445609211784016,4.40152734793688)
--(axis cs:0.000543964870511414,4.38310758548422)
--(axis cs:0.000659337748274107,4.36468782303156)
--(axis cs:0.000793533783476055,4.3462680605789)
--(axis cs:0.000948294637305762,4.32784829812624)
--(axis cs:0.0011252306715639,4.30942853567358)
--(axis cs:0.00132574568456522,4.29100877322093)
--(axis cs:0.00155095528123899,4.27258901076827)
--(axis cs:0.00180160145198904,4.25416924831561)
--(axis cs:0.00207796660532208,4.23574948586295)
--(axis cs:0.00237979089059955,4.21732972341029)
--(axis cs:0.00270619710535946,4.19890996095763)
--(axis cs:0.00305562775330453,4.18049019850497)
--(axis cs:0.00342579885660965,4.16207043605232)
--(axis cs:0.00381367489236657,4.14365067359966)
--(axis cs:0.00421546869542764,4.125230911147)
--(axis cs:0.00462666934519733,4.10681114869434)
--(axis cs:0.00504209995030338,4.08839138624168)
--(axis cs:0.00545600590368918,4.06997162378902)
--(axis cs:0.00586217266484219,4.05155186133637)
--(axis cs:0.00625407051842452,4.03313209888371)
--(axis cs:0.0066250221570637,4.01471233643105)
--(axis cs:0.00696838744633501,3.99629257397839)
--(axis cs:0.00727775845834618,3.97787281152573)
--(axis cs:0.00754715690518497,3.95945304907307)
--(axis cs:0.00777122554681004,3.94103328662041)
--(axis cs:0.0079454050478715,3.92261352416776)
--(axis cs:0.00806608814275058,3.9041937617151)
--(axis cs:0.00813074383266397,3.88577399926244)
--(axis cs:0.00813800564343789,3.86735423680978)
--(axis cs:0.00808771964551904,3.84893447435712)
--(axis cs:0.00798094987927473,3.83051471190446)
--(axis cs:0.00781994091850853,3.81209494945181)
--(axis cs:0.00760803941185611,3.79367518699915)
--(axis cs:0.00734957843250456,3.77525542454649)
--(axis cs:0.00704973021758656,3.75683566209383)
--(axis cs:0.0067143342840429,3.73841589964117)
--(axis cs:0.00634970888819944,3.71999613718851)
--(axis cs:0.00596245430374758,3.70157637473586)
--(axis cs:0.00555925641342098,3.6831566122832)
--(axis cs:0.00514669866355683,3.66473684983054)
--(axis cs:0.00473108956900542,3.64631708737788)
--(axis cs:0.00431831175515352,3.62789732492522)
--(axis cs:0.0039136970791668,3.60947756247256)
--(axis cs:0.00352193078906457,3.5910578000199)
--(axis cs:0.00314698606364789,3.57263803756725)
--(axis cs:0.00279208872892967,3.55421827511459)
--(axis cs:0.00245971055460898,3.53579851266193)
--(axis cs:0.00215158836587161,3.51737875020927)
--(axis cs:0.00186876530824847,3.49895898775661)
--(axis cs:0.00161165000039452,3.48053922530395)
--(axis cs:0.00138008900327997,3.4621194628513)
--(axis cs:0.00117344800650976,3.44369970039864)
--(axis cs:0.00099069734935827,3.42527993794598)
--(axis cs:0.000830497910128327,3.40686017549332)
--(axis cs:0.000691283960374294,3.38844041304066)
--(axis cs:0.000571340236055657,3.370020650588)
--(axis cs:0.000468871173597235,3.35160088813534)
--(axis cs:0.000382060948394744,3.33318112568269)
--(axis cs:0.000309123597714831,3.31476136323003)
--(axis cs:0.000248343079751352,3.29634160077737)
--(axis cs:0.000198103596211151,3.27792183832471)
--(axis cs:0.000156910877096454,3.25950207587205)
--(axis cs:0.000123405391684732,3.24108231341939)
--(axis cs:9.63686144423465e-05,3.22266255096674)
--(axis cs:7.47235493903393e-05,3.20424278851408)
--(axis cs:5.75307154157223e-05,3.18582302606142)
--(axis cs:4.39807341492226e-05,3.16740326360876)
--(axis cs:3.33845576103522e-05,3.1489835011561)
--(axis cs:2.51622403058843e-05,3.13056373870344)
--(axis cs:1.88310135998046e-05,3.11214397625078)
--(axis cs:1.39932704372095e-05,3.09372421379813)
--(axis cs:1.03249248786755e-05,3.07530445134547)
--(axis cs:7.56447984635475e-06,3.05688468889281)
--(axis cs:5.50302212375262e-06,3.03846492644015)
--(axis cs:3.97526808643878e-06,3.02004516398749)
--(axis cs:2.85170732557447e-06,3.00162540153483)
--(axis cs:2.03183347965125e-06,2.98320563908218)
--(axis cs:1.43841059399155e-06,2.96478587662952)
--(axis cs:1.01269708642258e-06,2.94636611417686)
--(axis cs:7.10535644441636e-07,2.9279463517242)
--(axis cs:4.99213924221005e-07,2.90952658927154)
--(axis cs:3.55005840439209e-07,2.89110682681888)
--(axis cs:2.61315004618005e-07,2.87268706436622)
--(axis cs:2.07359456849176e-07,2.85426730191357)
--(axis cs:1.87359757969969e-07,2.83584753946091)
--(axis cs:2.00220860367112e-07,2.81742777700825)
--(axis cs:2.49732636601764e-07,2.79900801455559)
--(axis cs:3.45355776303747e-07,2.78058825210293)
--(axis cs:5.03710777468474e-07,2.76216848965027)
--(axis cs:7.50950277248487e-07,2.74374872719762)
--(axis cs:1.12627172996316e-06,2.72532896474496)
--(axis cs:1.68692147639518e-06,2.7069092022923)
--(axis cs:2.51515567867201e-06,2.68848943983964)
--(axis cs:3.72776134092553e-06,2.67006967738698)
--(axis cs:5.48890402129588e-06,2.65164991493432)
--(axis cs:8.0272590611656e-06,2.63323015248166)
--(axis cs:1.16585996052671e-05,2.61481039002901)
--(axis cs:1.68152541298335e-05,2.59639062757635)
--(axis cs:2.40841018266456e-05,2.57797086512369)
--(axis cs:3.42550345770258e-05,2.55955110267103)
--(axis cs:4.83820622658901e-05,2.54113134021837)
--(axis cs:6.78594500197312e-05,2.52271157776571)
--(axis cs:9.45154203331901e-05,2.50429181531306)
--(axis cs:0.000130725990875807,2.4858720528604)
--(axis cs:0.000179551403353164,2.46745229040774)
--(axis cs:0.000244897276939979,2.44903252795508)
--(axis cs:0.000331702033968795,2.43061276550242)
--(axis cs:0.000446151237305812,2.41219300304976)
--(axis cs:0.000595918193689928,2.3937732405971)
--(axis cs:0.000790428471028529,2.37535347814445)
--(axis cs:0.00104114382390689,2.35693371569179)
--(axis cs:0.00136185842059543,2.33851395323913)
--(axis cs:0.00176899725251908,2.32009419078647)
--(axis cs:0.00228190326386174,2.30167442833381)
--(axis cs:0.0029230961970919,2.28325466588115)
--(axis cs:0.00371848259907415,2.2648349034285)
--(axis cs:0.00469749311961417,2.24641514097584)
--(axis cs:0.0058931204615609,2.22799537852318)
--(axis cs:0.0073418294548516,2.20957561607052)
--(axis cs:0.00908331009900102,2.19115585361786)
--(axis cs:0.0111600454249683,2.1727360911652)
--(axis cs:0.0136166690150538,2.15431632871255)
--(axis cs:0.0164990922704422,2.13589656625989)
--(axis cs:0.019853389207546,2.11747680380723)
--(axis cs:0.0237244367294791,2.09905704135457)
--(axis cs:0.028154320810963,2.08063727890191)
--(axis cs:0.033180533499656,2.06221751644925)
--(axis cs:0.0388340014985076,2.04379775399659)
--(axis cs:0.0451370035572715,2.02537799154394)
--(axis cs:0.0521010499752191,2.00695822909128)
--(axis cs:0.0597248120577332,1.98853846663862)
--(axis cs:0.0679922011472837,1.97011870418596)
--(axis cs:0.0768707046340276,1.9516989417333)
--(axis cs:0.0863100890112883,1.93327917928064)
--(axis cs:0.0962415766498733,1.91485941682799)
--(axis cs:0.106577592905243,1.89643965437533)
--(axis cs:0.11721216322688,1.87801989192267)
--(axis cs:0.128022016364572,1.85960012947001)
--(axis cs:0.138868420324374,1.84118036701735)
--(axis cs:0.149599743686638,1.82276060456469)
--(axis cs:0.160054697988584,1.80434084211203)
--(axis cs:0.170066179193702,1.78592107965938)
--(axis cs:0.179465590159278,1.76750131720672)
--(axis cs:0.188087493889231,1.74908155475406)
--(axis cs:0.195774421536799,1.7306617923014)
--(axis cs:0.202381641625782,1.71224202984874)
--(axis cs:0.207781689352382,1.69382226739608)
--(axis cs:0.211868458066463,1.67540250494343)
--(axis cs:0.214560669355452,1.65698274249077)
--(axis cs:0.215804563053228,1.63856298003811)
--(axis cs:0.215575682713725,1.62014321758545)
--(axis cs:0.213879673699963,1.60172345513279)
--(axis cs:0.21075205758323,1.58330369268013)
--(axis cs:0.206256995204984,1.56488393022747)
--(axis cs:0.200485098557144,1.54646416777482)
--(axis cs:0.193550395687204,1.52804440532216)
--(axis cs:0.185586590521015,1.5096246428695)
--(axis cs:0.176742788679899,1.49120488041684)
--(axis cs:0.167178879532566,1.47278511796418)
--(axis cs:0.157060773062863,1.45436535551152)
--(axis cs:0.146555687596525,1.43594559305887)
--(axis cs:0.135827671679278,1.41752583060621)
--(axis cs:0.125033521738396,1.39910606815355)
--(axis cs:0.114319228402861,1.38068630570089)
--(axis cs:0.103817050664099,1.36226654324823)
--(axis cs:0.0936432807602673,1.34384678079557)
--(axis cs:0.0838967260835875,1.32542701834291)
--(axis cs:0.0746578996904662,1.30700725589026)
--(axis cs:0.0659888799759473,1.2885874934376)
--(axis cs:0.0579337741837079,1.27016773098494)
--(axis cs:0.0505197006155559,1.25174796853228)
--(axis cs:0.0437581911463016,1.23332820607962)
--(axis cs:0.0376469089396066,1.21490844362696)
--(axis cs:0.0321715756834164,1.19648868117431)
--(axis cs:0.0273080074713791,1.17806891872165)
--(axis cs:0.0230241676611361,1.15964915626899)
--(axis cs:0.019282157513795,1.14122939381633)
--(axis cs:0.0160400799905261,1.12280963136367)
--(axis cs:0.0132537276244513,1.10438986891101)
--(axis cs:0.0108780608843994,1.08597010645835)
--(axis cs:0.00886845805141041,1.0675503440057)
--(axis cs:0.00718173068366759,1.04913058155304)
--(axis cs:0.00577690980156878,1.03071081910038)
--(axis cs:0.00461581673322744,1.01229105664772)
--(axis cs:0.00366343905438319,0.993871294195063)
--(axis cs:0.00288813632043303,0.975451531742404)
--(axis cs:0.00226170252485669,0.957031769289746)
--(axis cs:0.00175931271200292,0.938612006837087)
--(axis cs:0.00135938025382016,0.920192244384429)
--(axis cs:0.00104334931573983,0.901772481931771)
--(axis cs:0.000795444322106283,0.883352719479112)
--(axis cs:0.000602395091784583,0.864932957026454)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, fill opacity=0.25]
(axis cs:0.0014449853451032,0.0423742715703979)
--(axis cs:0,0.0423742715703979)
--(axis cs:0,0.0475018821930727)
--(axis cs:0,0.0526294928157476)
--(axis cs:0,0.0577571034384224)
--(axis cs:0,0.0628847140610972)
--(axis cs:0,0.068012324683772)
--(axis cs:0,0.0731399353064468)
--(axis cs:0,0.0782675459291216)
--(axis cs:0,0.0833951565517964)
--(axis cs:0,0.0885227671744712)
--(axis cs:0,0.093650377797146)
--(axis cs:0,0.0987779884198208)
--(axis cs:0,0.103905599042496)
--(axis cs:0,0.10903320966517)
--(axis cs:0,0.114160820287845)
--(axis cs:0,0.11928843091052)
--(axis cs:0,0.124416041533195)
--(axis cs:0,0.12954365215587)
--(axis cs:0,0.134671262778544)
--(axis cs:0,0.139798873401219)
--(axis cs:0,0.144926484023894)
--(axis cs:0,0.150054094646569)
--(axis cs:0,0.155181705269244)
--(axis cs:0,0.160309315891919)
--(axis cs:0,0.165436926514593)
--(axis cs:0,0.170564537137268)
--(axis cs:0,0.175692147759943)
--(axis cs:0,0.180819758382618)
--(axis cs:0,0.185947369005293)
--(axis cs:0,0.191074979627967)
--(axis cs:0,0.196202590250642)
--(axis cs:0,0.201330200873317)
--(axis cs:0,0.206457811495992)
--(axis cs:0,0.211585422118667)
--(axis cs:0,0.216713032741341)
--(axis cs:0,0.221840643364016)
--(axis cs:0,0.226968253986691)
--(axis cs:0,0.232095864609366)
--(axis cs:0,0.237223475232041)
--(axis cs:0,0.242351085854715)
--(axis cs:0,0.24747869647739)
--(axis cs:0,0.252606307100065)
--(axis cs:0,0.25773391772274)
--(axis cs:0,0.262861528345415)
--(axis cs:0,0.26798913896809)
--(axis cs:0,0.273116749590764)
--(axis cs:0,0.278244360213439)
--(axis cs:0,0.283371970836114)
--(axis cs:0,0.288499581458789)
--(axis cs:0,0.293627192081463)
--(axis cs:0,0.298754802704138)
--(axis cs:0,0.303882413326813)
--(axis cs:0,0.309010023949488)
--(axis cs:0,0.314137634572163)
--(axis cs:0,0.319265245194838)
--(axis cs:0,0.324392855817512)
--(axis cs:0,0.329520466440187)
--(axis cs:0,0.334648077062862)
--(axis cs:0,0.339775687685537)
--(axis cs:0,0.344903298308212)
--(axis cs:0,0.350030908930886)
--(axis cs:0,0.355158519553561)
--(axis cs:0,0.360286130176236)
--(axis cs:0,0.365413740798911)
--(axis cs:0,0.370541351421586)
--(axis cs:0,0.37566896204426)
--(axis cs:0,0.380796572666935)
--(axis cs:0,0.38592418328961)
--(axis cs:0,0.391051793912285)
--(axis cs:0,0.39617940453496)
--(axis cs:0,0.401307015157634)
--(axis cs:0,0.406434625780309)
--(axis cs:0,0.411562236402984)
--(axis cs:0,0.416689847025659)
--(axis cs:0,0.421817457648334)
--(axis cs:0,0.426945068271009)
--(axis cs:0,0.432072678893683)
--(axis cs:0,0.437200289516358)
--(axis cs:0,0.442327900139033)
--(axis cs:0,0.447455510761708)
--(axis cs:0,0.452583121384383)
--(axis cs:0,0.457710732007057)
--(axis cs:0,0.462838342629732)
--(axis cs:0,0.467965953252407)
--(axis cs:0,0.473093563875082)
--(axis cs:0,0.478221174497757)
--(axis cs:0,0.483348785120431)
--(axis cs:0,0.488476395743106)
--(axis cs:0,0.493604006365781)
--(axis cs:0,0.498731616988456)
--(axis cs:0,0.503859227611131)
--(axis cs:0,0.508986838233805)
--(axis cs:0,0.51411444885648)
--(axis cs:0,0.519242059479155)
--(axis cs:0,0.52436967010183)
--(axis cs:0,0.529497280724505)
--(axis cs:0,0.534624891347179)
--(axis cs:0,0.539752501969854)
--(axis cs:0,0.544880112592529)
--(axis cs:0,0.550007723215204)
--(axis cs:0,0.555135333837879)
--(axis cs:0,0.560262944460554)
--(axis cs:0,0.565390555083228)
--(axis cs:0,0.570518165705903)
--(axis cs:0,0.575645776328578)
--(axis cs:0,0.580773386951253)
--(axis cs:0,0.585900997573928)
--(axis cs:0,0.591028608196602)
--(axis cs:0,0.596156218819277)
--(axis cs:0,0.601283829441952)
--(axis cs:0,0.606411440064627)
--(axis cs:0,0.611539050687302)
--(axis cs:0,0.616666661309976)
--(axis cs:0,0.621794271932651)
--(axis cs:0,0.626921882555326)
--(axis cs:0,0.632049493178001)
--(axis cs:0,0.637177103800676)
--(axis cs:0,0.64230471442335)
--(axis cs:0,0.647432325046025)
--(axis cs:0,0.6525599356687)
--(axis cs:0,0.657687546291375)
--(axis cs:0,0.66281515691405)
--(axis cs:0,0.667942767536725)
--(axis cs:0,0.673070378159399)
--(axis cs:0,0.678197988782074)
--(axis cs:0,0.683325599404749)
--(axis cs:0,0.688453210027424)
--(axis cs:0,0.693580820650099)
--(axis cs:0,0.698708431272773)
--(axis cs:0,0.703836041895448)
--(axis cs:0,0.708963652518123)
--(axis cs:0,0.714091263140798)
--(axis cs:0,0.719218873763473)
--(axis cs:0,0.724346484386147)
--(axis cs:0,0.729474095008822)
--(axis cs:0,0.734601705631497)
--(axis cs:0,0.739729316254172)
--(axis cs:0,0.744856926876847)
--(axis cs:0,0.749984537499521)
--(axis cs:0,0.755112148122196)
--(axis cs:0,0.760239758744871)
--(axis cs:0,0.765367369367546)
--(axis cs:0,0.770494979990221)
--(axis cs:0,0.775622590612896)
--(axis cs:0,0.78075020123557)
--(axis cs:0,0.785877811858245)
--(axis cs:0,0.79100542248092)
--(axis cs:0,0.796133033103595)
--(axis cs:0,0.801260643726269)
--(axis cs:0,0.806388254348944)
--(axis cs:0,0.811515864971619)
--(axis cs:0,0.816643475594294)
--(axis cs:0,0.821771086216969)
--(axis cs:0,0.826898696839644)
--(axis cs:0,0.832026307462318)
--(axis cs:0,0.837153918084993)
--(axis cs:0,0.842281528707668)
--(axis cs:0,0.847409139330343)
--(axis cs:0,0.852536749953018)
--(axis cs:0,0.857664360575692)
--(axis cs:0,0.862791971198367)
--(axis cs:0,0.867919581821042)
--(axis cs:0,0.873047192443717)
--(axis cs:0,0.878174803066392)
--(axis cs:0,0.883302413689066)
--(axis cs:0,0.888430024311741)
--(axis cs:0,0.893557634934416)
--(axis cs:0,0.898685245557091)
--(axis cs:0,0.903812856179766)
--(axis cs:0,0.90894046680244)
--(axis cs:0,0.914068077425115)
--(axis cs:0,0.91919568804779)
--(axis cs:0,0.924323298670465)
--(axis cs:0,0.92945090929314)
--(axis cs:0,0.934578519915815)
--(axis cs:0,0.939706130538489)
--(axis cs:0,0.944833741161164)
--(axis cs:0,0.949961351783839)
--(axis cs:0,0.955088962406514)
--(axis cs:0,0.960216573029189)
--(axis cs:0,0.965344183651863)
--(axis cs:0,0.970471794274538)
--(axis cs:0,0.975599404897213)
--(axis cs:0,0.980727015519888)
--(axis cs:0,0.985854626142563)
--(axis cs:0,0.990982236765237)
--(axis cs:0,0.996109847387912)
--(axis cs:0,1.00123745801059)
--(axis cs:0,1.00636506863326)
--(axis cs:0,1.01149267925594)
--(axis cs:0,1.01662028987861)
--(axis cs:0,1.02174790050129)
--(axis cs:0,1.02687551112396)
--(axis cs:0,1.03200312174664)
--(axis cs:0,1.03713073236931)
--(axis cs:0,1.04225834299199)
--(axis cs:0,1.04738595361466)
--(axis cs:0,1.05251356423734)
--(axis cs:0,1.05764117486001)
--(axis cs:0,1.06276878548268)
--(axis cs:0.000322348364648375,1.06276878548268)
--(axis cs:0.000322348364648375,1.06276878548268)
--(axis cs:0.000412719634594483,1.05764117486001)
--(axis cs:0.000524751574213147,1.05251356423734)
--(axis cs:0.000662554076658751,1.04738595361466)
--(axis cs:0.000830726130808082,1.04225834299199)
--(axis cs:0.00103434012684514,1.03713073236931)
--(axis cs:0.00127890367604395,1.03200312174664)
--(axis cs:0.00157029503938095,1.02687551112396)
--(axis cs:0.0019146687208058,1.02174790050129)
--(axis cs:0.00231832856744152,1.01662028987861)
--(axis cs:0.00278756685402933,1.01149267925594)
--(axis cs:0.0033284693146656,1.00636506863326)
--(axis cs:0.00394668789703186,1.00123745801059)
--(axis cs:0.00464718509846201,0.996109847387912)
--(axis cs:0.00543395601283343,0.990982236765237)
--(axis cs:0.00630973655449248,0.985854626142563)
--(axis cs:0.00727570858447153,0.980727015519888)
--(axis cs:0.0083312146783493,0.975599404897213)
--(axis cs:0.00947349686638241,0.970471794274538)
--(axis cs:0.0106974746687616,0.965344183651863)
--(axis cs:0.0119955779820726,0.960216573029189)
--(axis cs:0.0133576497192245,0.955088962406514)
--(axis cs:0.0147709314831961,0.949961351783839)
--(axis cs:0.0162201429440548,0.944833741161164)
--(axis cs:0.0176876620377311,0.939706130538489)
--(axis cs:0.0191538087374392,0.934578519915815)
--(axis cs:0.0205972301612253,0.92945090929314)
--(axis cs:0.0219953794343712,0.924323298670465)
--(axis cs:0.0233250753371259,0.91919568804779)
--(axis cs:0.024563124681728,0.914068077425115)
--(axis cs:0.0256869849299226,0.90894046680244)
--(axis cs:0.0266754411148201,0.903812856179766)
--(axis cs:0.0275092689527939,0.898685245557091)
--(axis cs:0.0281718553329398,0.893557634934416)
--(axis cs:0.0286497482705697,0.888430024311741)
--(axis cs:0.0289331109171866,0.883302413689066)
--(axis cs:0.0290160582297499,0.878174803066392)
--(axis cs:0.0288968602056183,0.873047192443717)
--(axis cs:0.0285780018799367,0.867919581821042)
--(axis cs:0.02806609717917,0.862791971198367)
--(axis cs:0.0273716608020178,0.857664360575692)
--(axis cs:0.0265087491173961,0.852536749953018)
--(axis cs:0.0254944872084952,0.847409139330343)
--(axis cs:0.0243485042832669,0.842281528707668)
--(axis cs:0.0230923034243449,0.837153918084993)
--(axis cs:0.0217485938730115,0.832026307462318)
--(axis cs:0.0203406146499145,0.826898696839644)
--(axis cs:0.0188914773396437,0.821771086216969)
--(axis cs:0.0174235534421854,0.816643475594294)
--(axis cs:0.015957928047257,0.811515864971619)
--(axis cs:0.0145139370119352,0.806388254348944)
--(axis cs:0.0131087996551905,0.801260643726269)
--(axis cs:0.0117573535776753,0.796133033103595)
--(axis cs:0.0104718929126775,0.79100542248092)
--(axis cs:0.00926210642051043,0.785877811858245)
--(axis cs:0.00813510760527759,0.78075020123557)
--(axis cs:0.00709554564395645,0.775622590612896)
--(axis cs:0.00614578348304897,0.770494979990221)
--(axis cs:0.00528612801352421,0.765367369367546)
--(axis cs:0.00451509674790781,0.760239758744871)
--(axis cs:0.00382970580363638,0.755112148122196)
--(axis cs:0.00322576510928415,0.749984537499521)
--(axis cs:0.00269816843101519,0.744856926876847)
--(axis cs:0.00224116788809199,0.739729316254172)
--(axis cs:0.00184862491181994,0.734601705631497)
--(axis cs:0.00151423193837169,0.729474095008822)
--(axis cs:0.00123170137149025,0.724346484386147)
--(axis cs:0.000994920393849119,0.719218873763473)
--(axis cs:0.000798071965408599,0.714091263140798)
--(axis cs:0.000635723774974048,0.708963652518123)
--(axis cs:0.000502887988576607,0.703836041895448)
--(axis cs:0.000395055372144586,0.698708431272773)
--(axis cs:0.000308207783541518,0.693580820650099)
--(axis cs:0.000238813172466133,0.688453210027424)
--(axis cs:0.000183807147053388,0.683325599404749)
--(axis cs:0.0001405649182852,0.678197988782074)
--(axis cs:0.000106867072032676,0.673070378159399)
--(axis cs:8.08621943388812e-05,0.667942767536725)
--(axis cs:6.10289327707666e-05,0.66281515691405)
--(axis cs:4.61396519819861e-05,0.657687546291375)
--(axis cs:3.52274634020893e-05,0.6525599356687)
--(axis cs:2.75580973287e-05,0.647432325046025)
--(axis cs:2.26078530346967e-05,0.64230471442335)
--(axis cs:2.00487142141598e-05,0.637177103800676)
--(axis cs:1.97416524289522e-05,0.632049493178001)
--(axis cs:2.17391540553801e-05,0.626921882555326)
--(axis cs:2.62980856881451e-05,0.621794271932651)
--(axis cs:3.3904143837162e-05,0.616666661309976)
--(axis cs:4.53092977786285e-05,0.611539050687302)
--(axis cs:6.15838063651771e-05,0.606411440064627)
--(axis cs:8.41845433574363e-05,0.601283829441952)
--(axis cs:0.000115041470612293,0.596156218819277)
--(axis cs:0.00015666412018405,0.591028608196602)
--(axis cs:0.000212269848558233,0.585900997573928)
--(axis cs:0.000285935371287486,0.580773386951253)
--(axis cs:0.000382772637684505,0.575645776328578)
--(axis cs:0.000509129430198989,0.570518165705903)
--(axis cs:0.000672814146233891,0.565390555083228)
--(axis cs:0.000883343027457647,0.560262944460554)
--(axis cs:0.00115220664511762,0.555135333837879)
--(axis cs:0.00149315075191884,0.550007723215204)
--(axis cs:0.00192246471872906,0.544880112592529)
--(axis cs:0.00245926876232637,0.539752501969854)
--(axis cs:0.00312578914216334,0.534624891347179)
--(axis cs:0.00394760859111438,0.529497280724505)
--(axis cs:0.00495387760273191,0.52436967010183)
--(axis cs:0.00617747099751105,0.519242059479155)
--(axis cs:0.00765507361047078,0.51411444885648)
--(axis cs:0.00942717915068195,0.508986838233805)
--(axis cs:0.0115379874230564,0.503859227611131)
--(axis cs:0.0140351872720619,0.498731616988456)
--(axis cs:0.0169696158409684,0.493604006365781)
--(axis cs:0.0203947889934146,0.488476395743106)
--(axis cs:0.0243663028781037,0.483348785120431)
--(axis cs:0.028941112394606,0.478221174497757)
--(axis cs:0.0341766984038895,0.473093563875082)
--(axis cs:0.0401301415023863,0.467965953252407)
--(axis cs:0.0468571255636334,0.462838342629732)
--(axis cs:0.0544108985415167,0.457710732007057)
--(axis cs:0.0628412207368869,0.452583121384383)
--(axis cs:0.0721933314367945,0.447455510761708)
--(axis cs:0.0825069632467755,0.442327900139033)
--(axis cs:0.0938154294277121,0.437200289516358)
--(axis cs:0.106144803209453,0.432072678893683)
--(axis cs:0.1195131997134,0.426945068271009)
--(axis cs:0.133930161351665,0.421817457648334)
--(axis cs:0.149396137185542,0.416689847025659)
--(axis cs:0.165902036708668,0.411562236402984)
--(axis cs:0.183428829971449,0.406434625780309)
--(axis cs:0.20194716000369,0.401307015157634)
--(axis cs:0.221416931153389,0.39617940453496)
--(axis cs:0.241786839066671,0.391051793912285)
--(axis cs:0.26299381509426,0.38592418328961)
--(axis cs:0.284962370017152,0.380796572666935)
--(axis cs:0.307603838749948,0.37566896204426)
--(axis cs:0.330815548206647,0.370541351421586)
--(axis cs:0.354479953410723,0.365413740798911)
--(axis cs:0.378463810386224,0.360286130176236)
--(axis cs:0.402617476261601,0.355158519553561)
--(axis cs:0.426774445091014,0.350030908930886)
--(axis cs:0.450751239934542,0.344903298308212)
--(axis cs:0.474347785780431,0.339775687685537)
--(axis cs:0.497348382439937,0.334648077062862)
--(axis cs:0.519523380740023,0.329520466440187)
--(axis cs:0.540631639101046,0.324392855817512)
--(axis cs:0.560423801693077,0.319265245194838)
--(axis cs:0.578646395457785,0.314137634572163)
--(axis cs:0.595046693800824,0.309010023949488)
--(axis cs:0.609378242791327,0.303882413326813)
--(axis cs:0.621406894780008,0.298754802704138)
--(axis cs:0.630917148174129,0.293627192081463)
--(axis cs:0.637718554283609,0.288499581458789)
--(axis cs:0.641651925869483,0.283371970836114)
--(axis cs:0.642595069797007,0.278244360213439)
--(axis cs:0.640467769630021,0.273116749590764)
--(axis cs:0.635235763648749,0.26798913896809)
--(axis cs:0.626913499042587,0.262861528345415)
--(axis cs:0.615565492217834,0.25773391772274)
--(axis cs:0.601306185553842,0.252606307100065)
--(axis cs:0.584298259007904,0.24747869647739)
--(axis cs:0.564749426616358,0.242351085854715)
--(axis cs:0.542907818814232,0.237223475232041)
--(axis cs:0.519056117305314,0.232095864609366)
--(axis cs:0.493504666036491,0.226968253986691)
--(axis cs:0.466583826389534,0.221840643364016)
--(axis cs:0.438635874592478,0.216713032741341)
--(axis cs:0.410006753178084,0.211585422118667)
--(axis cs:0.381037985764786,0.206457811495992)
--(axis cs:0.352059046251449,0.201330200873317)
--(axis cs:0.323380441407897,0.196202590250642)
--(axis cs:0.295287722309504,0.191074979627967)
--(axis cs:0.26803658818655,0.185947369005293)
--(axis cs:0.241849189450188,0.180819758382618)
--(axis cs:0.216911678408451,0.175692147759943)
--(axis cs:0.193372999825879,0.170564537137268)
--(axis cs:0.171344861962476,0.165436926514593)
--(axis cs:0.150902784463897,0.160309315891919)
--(axis cs:0.132088084222308,0.155181705269244)
--(axis cs:0.114910635133971,0.150054094646569)
--(axis cs:0.0993522228841408,0.144926484023894)
--(axis cs:0.0853703111741315,0.139798873401219)
--(axis cs:0.0729020402872762,0.134671262778544)
--(axis cs:0.0618682912458221,0.12954365215587)
--(axis cs:0.052177667413015,0.124416041533195)
--(axis cs:0.0437302684575136,0.11928843091052)
--(axis cs:0.0364211573109805,0.114160820287845)
--(axis cs:0.0301434473999609,0.10903320966517)
--(axis cs:0.0247909634972226,0.103905599042496)
--(axis cs:0.0202604537531542,0.0987779884198208)
--(axis cs:0.0164533518729492,0.093650377797146)
--(axis cs:0.0132771063527574,0.0885227671744712)
--(axis cs:0.0106461078343955,0.0833951565517964)
--(axis cs:0.00848225591484097,0.0782675459291216)
--(axis cs:0.00671521331640729,0.0731399353064468)
--(axis cs:0.00528239852927492,0.068012324683772)
--(axis cs:0.00412876834900455,0.0628847140610972)
--(axis cs:0.00320643969014866,0.0577571034384224)
--(axis cs:0.00247419623116887,0.0526294928157476)
--(axis cs:0.00189692038929515,0.0475018821930727)
--(axis cs:0.0014449853451032,0.0423742715703979)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:0.0110088324170037,-0.145572934632142)
--(axis cs:0,-0.145572934632142)
--(axis cs:0,-0.141597327248904)
--(axis cs:0,-0.137621719865667)
--(axis cs:0,-0.133646112482429)
--(axis cs:0,-0.129670505099191)
--(axis cs:0,-0.125694897715954)
--(axis cs:0,-0.121719290332716)
--(axis cs:0,-0.117743682949479)
--(axis cs:0,-0.113768075566241)
--(axis cs:0,-0.109792468183004)
--(axis cs:0,-0.105816860799766)
--(axis cs:0,-0.101841253416528)
--(axis cs:0,-0.0978656460332907)
--(axis cs:0,-0.0938900386500531)
--(axis cs:0,-0.0899144312668155)
--(axis cs:0,-0.0859388238835779)
--(axis cs:0,-0.0819632165003403)
--(axis cs:0,-0.0779876091171027)
--(axis cs:0,-0.0740120017338651)
--(axis cs:0,-0.0700363943506275)
--(axis cs:0,-0.06606078696739)
--(axis cs:0,-0.0620851795841524)
--(axis cs:0,-0.0581095722009148)
--(axis cs:0,-0.0541339648176772)
--(axis cs:0,-0.0501583574344396)
--(axis cs:0,-0.046182750051202)
--(axis cs:0,-0.0422071426679644)
--(axis cs:0,-0.0382315352847268)
--(axis cs:0,-0.0342559279014892)
--(axis cs:0,-0.0302803205182516)
--(axis cs:0,-0.026304713135014)
--(axis cs:0,-0.0223291057517764)
--(axis cs:0,-0.0183534983685388)
--(axis cs:0,-0.0143778909853012)
--(axis cs:0,-0.0104022836020636)
--(axis cs:0,-0.00642667621882603)
--(axis cs:0,-0.00245106883558843)
--(axis cs:0,0.00152453854764917)
--(axis cs:0,0.00550014593088677)
--(axis cs:0,0.00947575331412437)
--(axis cs:0,0.0134513606973619)
--(axis cs:0,0.0174269680805995)
--(axis cs:0,0.0214025754638371)
--(axis cs:0,0.0253781828470747)
--(axis cs:0,0.0293537902303123)
--(axis cs:0,0.0333293976135499)
--(axis cs:0,0.0373050049967875)
--(axis cs:0,0.0412806123800251)
--(axis cs:0,0.0452562197632627)
--(axis cs:0,0.0492318271465003)
--(axis cs:0,0.0532074345297379)
--(axis cs:0,0.0571830419129755)
--(axis cs:0,0.0611586492962131)
--(axis cs:0,0.0651342566794507)
--(axis cs:0,0.0691098640626883)
--(axis cs:0,0.0730854714459259)
--(axis cs:0,0.0770610788291635)
--(axis cs:0,0.0810366862124011)
--(axis cs:0,0.0850122935956387)
--(axis cs:0,0.0889879009788763)
--(axis cs:0,0.0929635083621139)
--(axis cs:0,0.0969391157453515)
--(axis cs:0,0.100914723128589)
--(axis cs:0,0.104890330511827)
--(axis cs:0,0.108865937895064)
--(axis cs:0,0.112841545278302)
--(axis cs:0,0.116817152661539)
--(axis cs:0,0.120792760044777)
--(axis cs:0,0.124768367428015)
--(axis cs:0,0.128743974811252)
--(axis cs:0,0.13271958219449)
--(axis cs:0,0.136695189577727)
--(axis cs:0,0.140670796960965)
--(axis cs:0,0.144646404344203)
--(axis cs:0,0.14862201172744)
--(axis cs:0,0.152597619110678)
--(axis cs:0,0.156573226493915)
--(axis cs:0,0.160548833877153)
--(axis cs:0,0.164524441260391)
--(axis cs:0,0.168500048643628)
--(axis cs:0,0.172475656026866)
--(axis cs:0,0.176451263410103)
--(axis cs:0,0.180426870793341)
--(axis cs:0,0.184402478176579)
--(axis cs:0,0.188378085559816)
--(axis cs:0,0.192353692943054)
--(axis cs:0,0.196329300326291)
--(axis cs:0,0.200304907709529)
--(axis cs:0,0.204280515092767)
--(axis cs:0,0.208256122476004)
--(axis cs:0,0.212231729859242)
--(axis cs:0,0.216207337242479)
--(axis cs:0,0.220182944625717)
--(axis cs:0,0.224158552008954)
--(axis cs:0,0.228134159392192)
--(axis cs:0,0.23210976677543)
--(axis cs:0,0.236085374158667)
--(axis cs:0,0.240060981541905)
--(axis cs:0,0.244036588925142)
--(axis cs:0,0.24801219630838)
--(axis cs:0,0.251987803691618)
--(axis cs:0,0.255963411074855)
--(axis cs:0,0.259939018458093)
--(axis cs:0,0.26391462584133)
--(axis cs:0,0.267890233224568)
--(axis cs:0,0.271865840607806)
--(axis cs:0,0.275841447991043)
--(axis cs:0,0.279817055374281)
--(axis cs:0,0.283792662757518)
--(axis cs:0,0.287768270140756)
--(axis cs:0,0.291743877523994)
--(axis cs:0,0.295719484907231)
--(axis cs:0,0.299695092290469)
--(axis cs:0,0.303670699673706)
--(axis cs:0,0.307646307056944)
--(axis cs:0,0.311621914440182)
--(axis cs:0,0.315597521823419)
--(axis cs:0,0.319573129206657)
--(axis cs:0,0.323548736589894)
--(axis cs:0,0.327524343973132)
--(axis cs:0,0.33149995135637)
--(axis cs:0,0.335475558739607)
--(axis cs:0,0.339451166122845)
--(axis cs:0,0.343426773506082)
--(axis cs:0,0.34740238088932)
--(axis cs:0,0.351377988272558)
--(axis cs:0,0.355353595655795)
--(axis cs:0,0.359329203039033)
--(axis cs:0,0.36330481042227)
--(axis cs:0,0.367280417805508)
--(axis cs:0,0.371256025188746)
--(axis cs:0,0.375231632571983)
--(axis cs:0,0.379207239955221)
--(axis cs:0,0.383182847338458)
--(axis cs:0,0.387158454721696)
--(axis cs:0,0.391134062104934)
--(axis cs:0,0.395109669488171)
--(axis cs:0,0.399085276871409)
--(axis cs:0,0.403060884254646)
--(axis cs:0,0.407036491637884)
--(axis cs:0,0.411012099021121)
--(axis cs:0,0.414987706404359)
--(axis cs:0,0.418963313787597)
--(axis cs:0,0.422938921170834)
--(axis cs:0,0.426914528554072)
--(axis cs:0,0.43089013593731)
--(axis cs:0,0.434865743320547)
--(axis cs:0,0.438841350703785)
--(axis cs:0,0.442816958087022)
--(axis cs:0,0.44679256547026)
--(axis cs:0,0.450768172853497)
--(axis cs:0,0.454743780236735)
--(axis cs:0,0.458719387619973)
--(axis cs:0,0.46269499500321)
--(axis cs:0,0.466670602386448)
--(axis cs:0,0.470646209769685)
--(axis cs:0,0.474621817152923)
--(axis cs:0,0.478597424536161)
--(axis cs:0,0.482573031919398)
--(axis cs:0,0.486548639302636)
--(axis cs:0,0.490524246685873)
--(axis cs:0,0.494499854069111)
--(axis cs:0,0.498475461452349)
--(axis cs:0,0.502451068835586)
--(axis cs:0,0.506426676218824)
--(axis cs:0,0.510402283602061)
--(axis cs:0,0.514377890985299)
--(axis cs:0,0.518353498368537)
--(axis cs:0,0.522329105751774)
--(axis cs:0,0.526304713135012)
--(axis cs:0,0.530280320518249)
--(axis cs:0,0.534255927901487)
--(axis cs:0,0.538231535284725)
--(axis cs:0,0.542207142667962)
--(axis cs:0,0.5461827500512)
--(axis cs:0,0.550158357434437)
--(axis cs:0,0.554133964817675)
--(axis cs:0,0.558109572200913)
--(axis cs:0,0.56208517958415)
--(axis cs:0,0.566060786967388)
--(axis cs:0,0.570036394350625)
--(axis cs:0,0.574012001733863)
--(axis cs:0,0.5779876091171)
--(axis cs:0,0.581963216500338)
--(axis cs:0,0.585938823883576)
--(axis cs:0,0.589914431266813)
--(axis cs:0,0.593890038650051)
--(axis cs:0,0.597865646033289)
--(axis cs:0,0.601841253416526)
--(axis cs:0,0.605816860799764)
--(axis cs:0,0.609792468183001)
--(axis cs:0,0.613768075566239)
--(axis cs:0,0.617743682949476)
--(axis cs:0,0.621719290332714)
--(axis cs:0,0.625694897715952)
--(axis cs:0,0.629670505099189)
--(axis cs:0,0.633646112482427)
--(axis cs:0,0.637621719865664)
--(axis cs:0,0.641597327248902)
--(axis cs:0,0.64557293463214)
--(axis cs:0.000407734533963153,0.64557293463214)
--(axis cs:0.000407734533963153,0.64557293463214)
--(axis cs:0.000519595529943321,0.641597327248902)
--(axis cs:0.000657715516889146,0.637621719865664)
--(axis cs:0.000826981018895856,0.633646112482427)
--(axis cs:0.00103285122123102,0.629670505099189)
--(axis cs:0.00128134112483139,0.625694897715952)
--(axis cs:0.00157897965752505,0.621719290332714)
--(axis cs:0.00193273840586268,0.617743682949476)
--(axis cs:0.00234992710448389,0.613768075566239)
--(axis cs:0.00283805283543892,0.609792468183001)
--(axis cs:0.00340464107407199,0.605816860799764)
--(axis cs:0.00405701827606013,0.601841253416526)
--(axis cs:0.00480205761076703,0.597865646033289)
--(axis cs:0.00564589165762538,0.593890038650051)
--(axis cs:0.00659359831058817,0.589914431266813)
--(axis cs:0.00764886866410983,0.585938823883576)
--(axis cs:0.00881366813646127,0.581963216500338)
--(axis cs:0.0100879043529439,0.5779876091171)
--(axis cs:0.0114691171791343,0.574012001733863)
--(axis cs:0.0129522075770716,0.570036394350625)
--(axis cs:0.0145292224819659,0.566060786967388)
--(axis cs:0.0161892125180286,0.56208517958415)
--(axis cs:0.0179181779870989,0.558109572200913)
--(axis cs:0.0196991161278422,0.554133964817675)
--(axis cs:0.0215121791797202,0.550158357434437)
--(axis cs:0.0233349483930194,0.5461827500512)
--(axis cs:0.0251428239785942,0.542207142667962)
--(axis cs:0.0269095253344522,0.538231535284725)
--(axis cs:0.0286076900264298,0.534255927901487)
--(axis cs:0.0302095542845381,0.530280320518249)
--(axis cs:0.0316876925720252,0.526304713135012)
--(axis cs:0.0330157894507399,0.522329105751774)
--(axis cs:0.0341694138293353,0.518353498368537)
--(axis cs:0.0351267640040928,0.514377890985299)
--(axis cs:0.0358693518647195,0.510402283602061)
--(axis cs:0.0363825963157269,0.506426676218824)
--(axis cs:0.036656299321291,0.502451068835586)
--(axis cs:0.0366849828665871,0.498475461452349)
--(axis cs:0.0364680712832735,0.494499854069111)
--(axis cs:0.0360099104623088,0.490524246685873)
--(axis cs:0.0353196230583915,0.486548639302636)
--(axis cs:0.0344108064249734,0.482573031919398)
--(axis cs:0.0333010872511217,0.478597424536161)
--(axis cs:0.0320115532748333,0.474621817152923)
--(axis cs:0.0305660876551105,0.470646209769685)
--(axis cs:0.0289906353160991,0.466670602386448)
--(axis cs:0.0273124326536672,0.46269499500321)
--(axis cs:0.0255592323544504,0.458719387619973)
--(axis cs:0.0237585537702084,0.454743780236735)
--(axis cs:0.0219369864728061,0.450768172853497)
--(axis cs:0.0201195705332654,0.44679256547026)
--(axis cs:0.0183292720354551,0.442816958087022)
--(axis cs:0.0165865667054651,0.438841350703785)
--(axis cs:0.0149091386792639,0.434865743320547)
--(axis cs:0.0133116956981429,0.43089013593731)
--(axis cs:0.0118058967308199,0.426914528554072)
--(axis cs:0.0104003834339279,0.422938921170834)
--(axis cs:0.00910090317083113,0.418963313787597)
--(axis cs:0.00791050862854928,0.414987706404359)
--(axis cs:0.00682981744437193,0.411012099021121)
--(axis cs:0.00585731464758249,0.407036491637884)
--(axis cs:0.00498968104743871,0.403060884254646)
--(axis cs:0.00422213181938446,0.399085276871409)
--(axis cs:0.00354875128912576,0.395109669488171)
--(axis cs:0.00296281210462775,0.391134062104934)
--(axis cs:0.00245706943403097,0.387158454721696)
--(axis cs:0.00202402335920875,0.383182847338458)
--(axis cs:0.00165614509792474,0.379207239955221)
--(axis cs:0.0013460649583626,0.375231632571983)
--(axis cs:0.00108672191630184,0.371256025188746)
--(axis cs:0.000871476348327977,0.367280417805508)
--(axis cs:0.000694188726201142,0.36330481042227)
--(axis cs:0.000549267977267898,0.359329203039033)
--(axis cs:0.000431693765406493,0.355353595655795)
--(axis cs:0.000337017185005285,0.351377988272558)
--(axis cs:0.000261344336412137,0.34740238088932)
--(axis cs:0.000201307020219682,0.343426773506082)
--(axis cs:0.000154024405545055,0.339451166122845)
--(axis cs:0.000117059047018269,0.335475558739607)
--(axis cs:8.8370093644778e-05,0.33149995135637)
--(axis cs:6.62659896607614e-05,0.327524343973132)
--(axis cs:4.93584441901399e-05,0.323548736589894)
--(axis cs:3.65189657439943e-05,0.319573129206657)
--(axis cs:2.68388342908038e-05,0.315597521823419)
--(axis cs:1.95930257635888e-05,0.311621914440182)
--(axis cs:1.42083137469566e-05,0.307646307056944)
--(axis cs:1.02355486065058e-05,0.303670699673706)
--(axis cs:7.32595029959082e-06,0.299695092290469)
--(axis cs:5.21114045718014e-06,0.295719484907231)
--(axis cs:3.6865741003459e-06,0.291743877523994)
--(axis cs:2.59800357451537e-06,0.287768270140756)
--(axis cs:1.83060959854822e-06,0.283792662757518)
--(axis cs:1.30046048550311e-06,0.279817055374281)
--(axis cs:9.48005780502081e-07,0.275841447991043)
--(axis cs:7.33371603821323e-07,0.271865840607806)
--(axis cs:6.333004783142e-07,0.267890233224568)
--(axis cs:6.39668791327202e-07,0.26391462584133)
--(axis cs:7.59622595065935e-07,0.259939018458093)
--(axis cs:1.01750136755301e-06,0.255963411074855)
--(axis cs:1.45887568182953e-06,0.251987803691618)
--(axis cs:2.15721631014401e-06,0.24801219630838)
--(axis cs:3.22394864491989e-06,0.244036588925142)
--(axis cs:4.82293840739478e-06,0.240060981541905)
--(axis cs:7.19081441989671e-06,0.236085374158667)
--(axis cs:1.06649740900682e-05,0.23210976677543)
--(axis cs:1.57216489388833e-05,0.228134159392192)
--(axis cs:2.30270407537879e-05,0.224158552008954)
--(axis cs:3.3505279666483e-05,0.220182944625717)
--(axis cs:4.84278032916902e-05,0.216207337242479)
--(axis cs:6.95297014559234e-05,0.212231729859242)
--(axis cs:9.91595917339289e-05,0.208256122476004)
--(axis cs:0.000140470648141675,0.204280515092767)
--(axis cs:0.000197661439367003,0.200304907709529)
--(axis cs:0.000276276159664966,0.196329300326291)
--(axis cs:0.000383574542823326,0.192353692943054)
--(axis cs:0.000528982095114273,0.188378085559816)
--(axis cs:0.000724631094310931,0.184402478176579)
--(axis cs:0.000986001878444324,0.180426870793341)
--(axis cs:0.00133267206847335,0.176451263410103)
--(axis cs:0.00178917830140476,0.172475656026866)
--(axis cs:0.00238599056807447,0.168500048643628)
--(axis cs:0.00316059315316825,0.164524441260391)
--(axis cs:0.00415865831827116,0.160548833877153)
--(axis cs:0.00543528919114634,0.156573226493915)
--(axis cs:0.00705629688512137,0.152597619110678)
--(axis cs:0.00909946388537464,0.14862201172744)
--(axis cs:0.0116557316055311,0.144646404344203)
--(axis cs:0.0148302353531726,0.140670796960965)
--(axis cs:0.0187430955894696,0.136695189577727)
--(axis cs:0.0235298613951635,0.13271958219449)
--(axis cs:0.0293414917349558,0.128743974811252)
--(axis cs:0.0363437538730268,0.124768367428015)
--(axis cs:0.0447159176425089,0.120792760044777)
--(axis cs:0.0546486306978727,0.116817152661539)
--(axis cs:0.066340874718441,0.112841545278302)
--(axis cs:0.0799959268247488,0.108865937895064)
--(axis cs:0.0958162848062969,0.104890330511827)
--(axis cs:0.113997559123335,0.100914723128589)
--(axis cs:0.134721388280828,0.0969391157453515)
--(axis cs:0.158147495484726,0.0929635083621139)
--(axis cs:0.18440507099805,0.0889879009788763)
--(axis cs:0.213583732970842,0.0850122935956387)
--(axis cs:0.245724385612456,0.0810366862124011)
--(axis cs:0.28081035271607,0.0770610788291635)
--(axis cs:0.318759211732158,0.0730854714459259)
--(axis cs:0.359415783849879,0.0691098640626883)
--(axis cs:0.402546744340149,0.0651342566794507)
--(axis cs:0.44783730104758,0.0611586492962131)
--(axis cs:0.494890344957311,0.0571830419129755)
--(axis cs:0.543228404398191,0.0532074345297379)
--(axis cs:0.59229863476579,0.0492318271465003)
--(axis cs:0.641480951795653,0.0452562197632627)
--(axis cs:0.690099273570187,0.0412806123800251)
--(axis cs:0.737435681649038,0.0373050049967875)
--(axis cs:0.782747153534696,0.0333293976135499)
--(axis cs:0.825284366688005,0.0293537902303123)
--(axis cs:0.864311938420516,0.0253781828470747)
--(axis cs:0.899129355780304,0.0214025754638371)
--(axis cs:0.929091773474296,0.0174269680805995)
--(axis cs:0.953629822576583,0.0134513606973619)
--(axis cs:0.972267582482346,0.00947575331412437)
--(axis cs:0.984637924648388,0.00550014593088677)
--(axis cs:0.990494537397854,0.00152453854764917)
--(axis cs:0.989720081674854,-0.00245106883558843)
--(axis cs:0.98233010052462,-0.00642667621882603)
--(axis cs:0.968472500347418,-0.0104022836020636)
--(axis cs:0.948422628110495,-0.0143778909853012)
--(axis cs:0.922574173392038,-0.0183534983685388)
--(axis cs:0.891426315169959,-0.0223291057517764)
--(axis cs:0.855567699444662,-0.026304713135014)
--(axis cs:0.815657965682509,-0.0302803205182516)
--(axis cs:0.772407630713581,-0.0342559279014892)
--(axis cs:0.726557184030187,-0.0382315352847268)
--(axis cs:0.678856247422019,-0.0422071426679644)
--(axis cs:0.630043606611501,-0.046182750051202)
--(axis cs:0.58082883785242,-0.0501583574344396)
--(axis cs:0.531876135451716,-0.0541339648176772)
--(axis cs:0.483790805651647,-0.0581095722009148)
--(axis cs:0.43710873798675,-0.0620851795841524)
--(axis cs:0.392289007013057,-0.06606078696739)
--(axis cs:0.349709604580912,-0.0700363943506275)
--(axis cs:0.309666163836607,-0.0740120017338651)
--(axis cs:0.272373417529467,-0.0779876091171027)
--(axis cs:0.237969039684438,-0.0819632165003403)
--(axis cs:0.20651945393095,-0.0859388238835779)
--(axis cs:0.178027154385867,-0.0899144312668155)
--(axis cs:0.152439074755873,-0.0938900386500531)
--(axis cs:0.1296555554907,-0.0978656460332907)
--(axis cs:0.109539493453614,-0.101841253416528)
--(axis cs:0.0919253089999357,-0.105816860799766)
--(axis cs:0.0766274265568437,-0.109792468183004)
--(axis cs:0.0634480318210591,-0.113768075566241)
--(axis cs:0.052183936958287,-0.117743682949479)
--(axis cs:0.0426324507531719,-0.121719290332716)
--(axis cs:0.034596210370444,-0.125694897715954)
--(axis cs:0.0278869829732345,-0.129670505099191)
--(axis cs:0.0223284875101856,-0.133646112482429)
--(axis cs:0.0177583189560049,-0.137621719865667)
--(axis cs:0.014029079308468,-0.141597327248904)
--(axis cs:0.0110088324170037,-0.145572934632142)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:0.011008832417005,-0.145572934632141)
--(axis cs:0,-0.145572934632141)
--(axis cs:0,-0.141597327248903)
--(axis cs:0,-0.137621719865666)
--(axis cs:0,-0.133646112482428)
--(axis cs:0,-0.129670505099191)
--(axis cs:0,-0.125694897715953)
--(axis cs:0,-0.121719290332715)
--(axis cs:0,-0.117743682949478)
--(axis cs:0,-0.11376807556624)
--(axis cs:0,-0.109792468183003)
--(axis cs:0,-0.105816860799765)
--(axis cs:0,-0.101841253416527)
--(axis cs:0,-0.0978656460332898)
--(axis cs:0,-0.0938900386500522)
--(axis cs:0,-0.0899144312668146)
--(axis cs:0,-0.085938823883577)
--(axis cs:0,-0.0819632165003394)
--(axis cs:0,-0.0779876091171018)
--(axis cs:0,-0.0740120017338642)
--(axis cs:0,-0.0700363943506266)
--(axis cs:0,-0.066060786967389)
--(axis cs:0,-0.0620851795841514)
--(axis cs:0,-0.0581095722009138)
--(axis cs:0,-0.0541339648176762)
--(axis cs:0,-0.0501583574344386)
--(axis cs:0,-0.046182750051201)
--(axis cs:0,-0.0422071426679634)
--(axis cs:0,-0.0382315352847258)
--(axis cs:0,-0.0342559279014882)
--(axis cs:0,-0.0302803205182506)
--(axis cs:0,-0.026304713135013)
--(axis cs:0,-0.0223291057517754)
--(axis cs:0,-0.0183534983685378)
--(axis cs:0,-0.0143778909853002)
--(axis cs:0,-0.0104022836020626)
--(axis cs:0,-0.00642667621882503)
--(axis cs:0,-0.00245106883558743)
--(axis cs:0,0.00152453854765017)
--(axis cs:0,0.00550014593088777)
--(axis cs:0,0.00947575331412537)
--(axis cs:0,0.013451360697363)
--(axis cs:0,0.0174269680806005)
--(axis cs:0,0.0214025754638381)
--(axis cs:0,0.0253781828470757)
--(axis cs:0,0.0293537902303133)
--(axis cs:0,0.0333293976135509)
--(axis cs:0,0.0373050049967885)
--(axis cs:0,0.0412806123800261)
--(axis cs:0,0.0452562197632637)
--(axis cs:0,0.0492318271465013)
--(axis cs:0,0.0532074345297389)
--(axis cs:0,0.0571830419129765)
--(axis cs:0,0.0611586492962141)
--(axis cs:0,0.0651342566794517)
--(axis cs:0,0.0691098640626893)
--(axis cs:0,0.0730854714459269)
--(axis cs:0,0.0770610788291645)
--(axis cs:0,0.0810366862124021)
--(axis cs:0,0.0850122935956397)
--(axis cs:0,0.0889879009788773)
--(axis cs:0,0.0929635083621149)
--(axis cs:0,0.0969391157453525)
--(axis cs:0,0.10091472312859)
--(axis cs:0,0.104890330511828)
--(axis cs:0,0.108865937895065)
--(axis cs:0,0.112841545278303)
--(axis cs:0,0.116817152661541)
--(axis cs:0,0.120792760044778)
--(axis cs:0,0.124768367428016)
--(axis cs:0,0.128743974811253)
--(axis cs:0,0.132719582194491)
--(axis cs:0,0.136695189577729)
--(axis cs:0,0.140670796960966)
--(axis cs:0,0.144646404344204)
--(axis cs:0,0.148622011727441)
--(axis cs:0,0.152597619110679)
--(axis cs:0,0.156573226493917)
--(axis cs:0,0.160548833877154)
--(axis cs:0,0.164524441260392)
--(axis cs:0,0.168500048643629)
--(axis cs:0,0.172475656026867)
--(axis cs:0,0.176451263410104)
--(axis cs:0,0.180426870793342)
--(axis cs:0,0.18440247817658)
--(axis cs:0,0.188378085559817)
--(axis cs:0,0.192353692943055)
--(axis cs:0,0.196329300326292)
--(axis cs:0,0.20030490770953)
--(axis cs:0,0.204280515092768)
--(axis cs:0,0.208256122476005)
--(axis cs:0,0.212231729859243)
--(axis cs:0,0.21620733724248)
--(axis cs:0,0.220182944625718)
--(axis cs:0,0.224158552008956)
--(axis cs:0,0.228134159392193)
--(axis cs:0,0.232109766775431)
--(axis cs:0,0.236085374158668)
--(axis cs:0,0.240060981541906)
--(axis cs:0,0.244036588925144)
--(axis cs:0,0.248012196308381)
--(axis cs:0,0.251987803691619)
--(axis cs:0,0.255963411074856)
--(axis cs:0,0.259939018458094)
--(axis cs:0,0.263914625841332)
--(axis cs:0,0.267890233224569)
--(axis cs:0,0.271865840607807)
--(axis cs:0,0.275841447991044)
--(axis cs:0,0.279817055374282)
--(axis cs:0,0.28379266275752)
--(axis cs:0,0.287768270140757)
--(axis cs:0,0.291743877523995)
--(axis cs:0,0.295719484907232)
--(axis cs:0,0.29969509229047)
--(axis cs:0,0.303670699673708)
--(axis cs:0,0.307646307056945)
--(axis cs:0,0.311621914440183)
--(axis cs:0,0.31559752182342)
--(axis cs:0,0.319573129206658)
--(axis cs:0,0.323548736589896)
--(axis cs:0,0.327524343973133)
--(axis cs:0,0.331499951356371)
--(axis cs:0,0.335475558739608)
--(axis cs:0,0.339451166122846)
--(axis cs:0,0.343426773506084)
--(axis cs:0,0.347402380889321)
--(axis cs:0,0.351377988272559)
--(axis cs:0,0.355353595655796)
--(axis cs:0,0.359329203039034)
--(axis cs:0,0.363304810422272)
--(axis cs:0,0.367280417805509)
--(axis cs:0,0.371256025188747)
--(axis cs:0,0.375231632571984)
--(axis cs:0,0.379207239955222)
--(axis cs:0,0.38318284733846)
--(axis cs:0,0.387158454721697)
--(axis cs:0,0.391134062104935)
--(axis cs:0,0.395109669488172)
--(axis cs:0,0.39908527687141)
--(axis cs:0,0.403060884254648)
--(axis cs:0,0.407036491637885)
--(axis cs:0,0.411012099021123)
--(axis cs:0,0.41498770640436)
--(axis cs:0,0.418963313787598)
--(axis cs:0,0.422938921170836)
--(axis cs:0,0.426914528554073)
--(axis cs:0,0.430890135937311)
--(axis cs:0,0.434865743320548)
--(axis cs:0,0.438841350703786)
--(axis cs:0,0.442816958087024)
--(axis cs:0,0.446792565470261)
--(axis cs:0,0.450768172853499)
--(axis cs:0,0.454743780236736)
--(axis cs:0,0.458719387619974)
--(axis cs:0,0.462694995003212)
--(axis cs:0,0.466670602386449)
--(axis cs:0,0.470646209769687)
--(axis cs:0,0.474621817152924)
--(axis cs:0,0.478597424536162)
--(axis cs:0,0.4825730319194)
--(axis cs:0,0.486548639302637)
--(axis cs:0,0.490524246685875)
--(axis cs:0,0.494499854069112)
--(axis cs:0,0.49847546145235)
--(axis cs:0,0.502451068835588)
--(axis cs:0,0.506426676218825)
--(axis cs:0,0.510402283602063)
--(axis cs:0,0.5143778909853)
--(axis cs:0,0.518353498368538)
--(axis cs:0,0.522329105751776)
--(axis cs:0,0.526304713135013)
--(axis cs:0,0.530280320518251)
--(axis cs:0,0.534255927901488)
--(axis cs:0,0.538231535284726)
--(axis cs:0,0.542207142667964)
--(axis cs:0,0.546182750051201)
--(axis cs:0,0.550158357434439)
--(axis cs:0,0.554133964817676)
--(axis cs:0,0.558109572200914)
--(axis cs:0,0.562085179584151)
--(axis cs:0,0.566060786967389)
--(axis cs:0,0.570036394350627)
--(axis cs:0,0.574012001733864)
--(axis cs:0,0.577987609117102)
--(axis cs:0,0.58196321650034)
--(axis cs:0,0.585938823883577)
--(axis cs:0,0.589914431266815)
--(axis cs:0,0.593890038650052)
--(axis cs:0,0.59786564603329)
--(axis cs:0,0.601841253416528)
--(axis cs:0,0.605816860799765)
--(axis cs:0,0.609792468183003)
--(axis cs:0,0.61376807556624)
--(axis cs:0,0.617743682949478)
--(axis cs:0,0.621719290332716)
--(axis cs:0,0.625694897715953)
--(axis cs:0,0.629670505099191)
--(axis cs:0,0.633646112482428)
--(axis cs:0,0.637621719865666)
--(axis cs:0,0.641597327248904)
--(axis cs:0,0.645572934632141)
--(axis cs:0.000407734533963149,0.645572934632141)
--(axis cs:0.000407734533963149,0.645572934632141)
--(axis cs:0.000519595529943313,0.641597327248904)
--(axis cs:0.000657715516889134,0.637621719865666)
--(axis cs:0.00082698101889584,0.633646112482428)
--(axis cs:0.00103285122123101,0.629670505099191)
--(axis cs:0.00128134112483138,0.625694897715953)
--(axis cs:0.00157897965752502,0.621719290332716)
--(axis cs:0.00193273840586264,0.617743682949478)
--(axis cs:0.00234992710448385,0.61376807556624)
--(axis cs:0.00283805283543889,0.609792468183003)
--(axis cs:0.00340464107407194,0.605816860799765)
--(axis cs:0.00405701827606005,0.601841253416528)
--(axis cs:0.00480205761076695,0.59786564603329)
--(axis cs:0.0056458916576253,0.593890038650052)
--(axis cs:0.00659359831058806,0.589914431266815)
--(axis cs:0.00764886866410968,0.585938823883577)
--(axis cs:0.00881366813646111,0.58196321650034)
--(axis cs:0.0100879043529438,0.577987609117102)
--(axis cs:0.0114691171791342,0.574012001733864)
--(axis cs:0.0129522075770714,0.570036394350627)
--(axis cs:0.0145292224819656,0.566060786967389)
--(axis cs:0.0161892125180284,0.562085179584151)
--(axis cs:0.0179181779870987,0.558109572200914)
--(axis cs:0.0196991161278419,0.554133964817676)
--(axis cs:0.0215121791797199,0.550158357434439)
--(axis cs:0.0233349483930192,0.546182750051201)
--(axis cs:0.025142823978594,0.542207142667964)
--(axis cs:0.0269095253344519,0.538231535284726)
--(axis cs:0.0286076900264294,0.534255927901488)
--(axis cs:0.0302095542845379,0.530280320518251)
--(axis cs:0.031687692572025,0.526304713135013)
--(axis cs:0.0330157894507396,0.522329105751776)
--(axis cs:0.034169413829335,0.518353498368538)
--(axis cs:0.0351267640040926,0.5143778909853)
--(axis cs:0.0358693518647193,0.510402283602063)
--(axis cs:0.0363825963157267,0.506426676218825)
--(axis cs:0.0366562993212908,0.502451068835588)
--(axis cs:0.036684982866587,0.49847546145235)
--(axis cs:0.0364680712832734,0.494499854069112)
--(axis cs:0.0360099104623088,0.490524246685875)
--(axis cs:0.0353196230583915,0.486548639302637)
--(axis cs:0.0344108064249735,0.4825730319194)
--(axis cs:0.0333010872511218,0.478597424536162)
--(axis cs:0.0320115532748334,0.474621817152924)
--(axis cs:0.0305660876551107,0.470646209769687)
--(axis cs:0.0289906353160992,0.466670602386449)
--(axis cs:0.0273124326536674,0.462694995003212)
--(axis cs:0.0255592323544507,0.458719387619974)
--(axis cs:0.0237585537702087,0.454743780236736)
--(axis cs:0.0219369864728064,0.450768172853499)
--(axis cs:0.0201195705332657,0.446792565470261)
--(axis cs:0.0183292720354553,0.442816958087024)
--(axis cs:0.0165865667054653,0.438841350703786)
--(axis cs:0.0149091386792642,0.434865743320548)
--(axis cs:0.0133116956981431,0.430890135937311)
--(axis cs:0.0118058967308202,0.426914528554073)
--(axis cs:0.0104003834339281,0.422938921170836)
--(axis cs:0.00910090317083134,0.418963313787598)
--(axis cs:0.00791050862854944,0.41498770640436)
--(axis cs:0.00682981744437213,0.411012099021123)
--(axis cs:0.00585731464758265,0.407036491637885)
--(axis cs:0.00498968104743885,0.403060884254648)
--(axis cs:0.00422213181938458,0.39908527687141)
--(axis cs:0.00354875128912587,0.395109669488172)
--(axis cs:0.00296281210462785,0.391134062104935)
--(axis cs:0.00245706943403105,0.387158454721697)
--(axis cs:0.00202402335920882,0.38318284733846)
--(axis cs:0.00165614509792481,0.379207239955222)
--(axis cs:0.00134606495836265,0.375231632571984)
--(axis cs:0.00108672191630188,0.371256025188747)
--(axis cs:0.000871476348328014,0.367280417805509)
--(axis cs:0.000694188726201174,0.363304810422272)
--(axis cs:0.000549267977267924,0.359329203039034)
--(axis cs:0.000431693765406516,0.355353595655796)
--(axis cs:0.000337017185005305,0.351377988272559)
--(axis cs:0.000261344336412152,0.347402380889321)
--(axis cs:0.000201307020219694,0.343426773506084)
--(axis cs:0.000154024405545064,0.339451166122846)
--(axis cs:0.000117059047018276,0.335475558739608)
--(axis cs:8.8370093644784e-05,0.331499951356371)
--(axis cs:6.62659896607658e-05,0.327524343973133)
--(axis cs:4.93584441901435e-05,0.323548736589896)
--(axis cs:3.65189657439969e-05,0.319573129206658)
--(axis cs:2.68388342908058e-05,0.31559752182342)
--(axis cs:1.95930257635903e-05,0.311621914440183)
--(axis cs:1.42083137469578e-05,0.307646307056945)
--(axis cs:1.02355486065066e-05,0.303670699673708)
--(axis cs:7.32595029959139e-06,0.29969509229047)
--(axis cs:5.21114045718062e-06,0.295719484907232)
--(axis cs:3.68657410034623e-06,0.291743877523995)
--(axis cs:2.59800357451561e-06,0.287768270140757)
--(axis cs:1.83060959854839e-06,0.28379266275752)
--(axis cs:1.30046048550323e-06,0.279817055374282)
--(axis cs:9.48005780502158e-07,0.275841447991044)
--(axis cs:7.3337160382137e-07,0.271865840607807)
--(axis cs:6.33300478314215e-07,0.267890233224569)
--(axis cs:6.39668791327189e-07,0.263914625841332)
--(axis cs:7.5962259506589e-07,0.259939018458094)
--(axis cs:1.01750136755293e-06,0.255963411074856)
--(axis cs:1.45887568182939e-06,0.251987803691619)
--(axis cs:2.15721631014379e-06,0.248012196308381)
--(axis cs:3.22394864491955e-06,0.244036588925144)
--(axis cs:4.82293840739426e-06,0.240060981541906)
--(axis cs:7.19081441989595e-06,0.236085374158668)
--(axis cs:1.06649740900671e-05,0.232109766775431)
--(axis cs:1.57216489388816e-05,0.228134159392193)
--(axis cs:2.30270407537855e-05,0.224158552008956)
--(axis cs:3.35052796664794e-05,0.220182944625718)
--(axis cs:4.8427803291685e-05,0.21620733724248)
--(axis cs:6.95297014559164e-05,0.212231729859243)
--(axis cs:9.91595917339192e-05,0.208256122476005)
--(axis cs:0.000140470648141661,0.204280515092768)
--(axis cs:0.000197661439366984,0.20030490770953)
--(axis cs:0.000276276159664939,0.196329300326292)
--(axis cs:0.00038357454282329,0.192353692943055)
--(axis cs:0.000528982095114223,0.188378085559817)
--(axis cs:0.000724631094310863,0.18440247817658)
--(axis cs:0.000986001878444233,0.180426870793342)
--(axis cs:0.00133267206847323,0.176451263410104)
--(axis cs:0.00178917830140459,0.172475656026867)
--(axis cs:0.00238599056807425,0.168500048643629)
--(axis cs:0.00316059315316796,0.164524441260392)
--(axis cs:0.00415865831827079,0.160548833877154)
--(axis cs:0.00543528919114586,0.156573226493917)
--(axis cs:0.00705629688512076,0.152597619110679)
--(axis cs:0.00909946388537386,0.148622011727441)
--(axis cs:0.0116557316055301,0.144646404344204)
--(axis cs:0.0148302353531714,0.140670796960966)
--(axis cs:0.0187430955894681,0.136695189577729)
--(axis cs:0.0235298613951617,0.132719582194491)
--(axis cs:0.0293414917349537,0.128743974811253)
--(axis cs:0.0363437538730242,0.124768367428016)
--(axis cs:0.0447159176425057,0.120792760044778)
--(axis cs:0.054648630697869,0.116817152661541)
--(axis cs:0.0663408747184366,0.112841545278303)
--(axis cs:0.0799959268247434,0.108865937895065)
--(axis cs:0.0958162848062907,0.104890330511828)
--(axis cs:0.113997559123328,0.10091472312859)
--(axis cs:0.13472138828082,0.0969391157453525)
--(axis cs:0.158147495484717,0.0929635083621149)
--(axis cs:0.184405070998039,0.0889879009788773)
--(axis cs:0.21358373297083,0.0850122935956397)
--(axis cs:0.245724385612443,0.0810366862124021)
--(axis cs:0.280810352716056,0.0770610788291645)
--(axis cs:0.318759211732142,0.0730854714459269)
--(axis cs:0.359415783849862,0.0691098640626893)
--(axis cs:0.402546744340131,0.0651342566794517)
--(axis cs:0.447837301047561,0.0611586492962141)
--(axis cs:0.494890344957292,0.0571830419129765)
--(axis cs:0.543228404398171,0.0532074345297389)
--(axis cs:0.59229863476577,0.0492318271465013)
--(axis cs:0.641480951795632,0.0452562197632637)
--(axis cs:0.690099273570166,0.0412806123800261)
--(axis cs:0.737435681649018,0.0373050049967885)
--(axis cs:0.782747153534677,0.0333293976135509)
--(axis cs:0.825284366687986,0.0293537902303133)
--(axis cs:0.864311938420499,0.0253781828470757)
--(axis cs:0.899129355780288,0.0214025754638381)
--(axis cs:0.929091773474282,0.0174269680806005)
--(axis cs:0.953629822576571,0.013451360697363)
--(axis cs:0.972267582482336,0.00947575331412537)
--(axis cs:0.98463792464838,0.00550014593088777)
--(axis cs:0.99049453739785,0.00152453854765017)
--(axis cs:0.989720081674851,-0.00245106883558743)
--(axis cs:0.982330100524621,-0.00642667621882503)
--(axis cs:0.968472500347421,-0.0104022836020626)
--(axis cs:0.948422628110501,-0.0143778909853002)
--(axis cs:0.922574173392047,-0.0183534983685378)
--(axis cs:0.891426315169971,-0.0223291057517754)
--(axis cs:0.855567699444674,-0.026304713135013)
--(axis cs:0.815657965682523,-0.0302803205182506)
--(axis cs:0.772407630713597,-0.0342559279014882)
--(axis cs:0.726557184030204,-0.0382315352847258)
--(axis cs:0.678856247422038,-0.0422071426679634)
--(axis cs:0.63004360661152,-0.046182750051201)
--(axis cs:0.580828837852439,-0.0501583574344386)
--(axis cs:0.531876135451735,-0.0541339648176762)
--(axis cs:0.483790805651666,-0.0581095722009138)
--(axis cs:0.437108737986768,-0.0620851795841514)
--(axis cs:0.392289007013075,-0.066060786967389)
--(axis cs:0.34970960458093,-0.0700363943506266)
--(axis cs:0.309666163836624,-0.0740120017338642)
--(axis cs:0.272373417529482,-0.0779876091171018)
--(axis cs:0.237969039684452,-0.0819632165003394)
--(axis cs:0.206519453930963,-0.085938823883577)
--(axis cs:0.178027154385879,-0.0899144312668146)
--(axis cs:0.152439074755883,-0.0938900386500522)
--(axis cs:0.129655555490709,-0.0978656460332898)
--(axis cs:0.109539493453622,-0.101841253416527)
--(axis cs:0.0919253089999432,-0.105816860799765)
--(axis cs:0.0766274265568501,-0.109792468183003)
--(axis cs:0.0634480318210647,-0.11376807556624)
--(axis cs:0.0521839369582918,-0.117743682949478)
--(axis cs:0.042632450753176,-0.121719290332715)
--(axis cs:0.0345962103704474,-0.125694897715953)
--(axis cs:0.0278869829732373,-0.129670505099191)
--(axis cs:0.022328487510188,-0.133646112482428)
--(axis cs:0.0177583189560068,-0.137621719865666)
--(axis cs:0.0140290793084696,-0.141597327248903)
--(axis cs:0.011008832417005,-0.145572934632141)
--cycle;

\end{groupplot}

\end{scope}
\end{tikzpicture}




==> tex/ml_confusion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0.968627450980392,0.984313725490196,1);
%   rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
%   rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
%   rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
%   rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
%   rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
%   rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
%   rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
%   rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
% },
point meta max=12,
point meta min=0,
tick align=outside,
tick pos=left,
width=5cm,
height = 5cm,
xlabel style = {font=\scriptsize , align=center},
ylabel style = {font=\scriptsize, align=center},
yticklabel style = {font=\tiny, rotate=45.0},
% title={Confusion matrix},
x grid style={darkgray176},
xlabel= Predicted label\\\\ {\small (b) Multilateration},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={font=\tiny, rotate=45.0},
xticklabels={Byzantine,Other,None},
y dir=reverse,
y grid style={darkgray176},
ylabel={True label},
ymin=-0.5, ymax=2.5,
ytick style={color=black},
ytick={0,1,2},
yticklabels={Byzantine,Other,None}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=2.5, ymin=2.5, ymax=-0.5] {tex/ml-000.png};
\draw (axis cs:0,0) node[
  scale=0.75,
  anchor=base,
  text=white,
  rotate=0.0
]{46 \%};
\draw (axis cs:1,0) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:2,0) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{4.0 \%};
\draw (axis cs:0,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:1,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:2,1) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0,2) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:1,2) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:2,2) node[
  scale=0.75,
  anchor=base,
  text=white,
  rotate=0.0
]{50 \%};
\end{axis}

\end{tikzpicture}


==> tex/points_base3.0-4.0_anom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{127,179,213}
\definecolor{blue}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=2cm, vertical sep=2cm}]

\nextgroupplot[
    width=.5\textwidth,
    height=.5\textwidth,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(a)}},
    xmin=-0.486600100414295, xmax=10.2186021087002,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y [m]},
    ymin=-0.3905, ymax=10,
    ytick style={color=black}
]

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0 0
4.80000019073486 1.17566097389803e-15
5.43062478241823 1.66454574058864
1.89566672378116 2.60285379086085
7.07512528883914 8.10680005136219
5.2873853821204 5.07665782798785
3.69183281676639 6.18145352700032
};
\addlegendentry{MLAT}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0
4.73 0
5.07901525497437 1.58802032470703
1.5 4.1
1.63262057304382 2.09973549842834
6.74 7.81
5.06664657592773 4.97943210601807
3.4862973690033 5.85419797897339
};
\addlegendentry{Groundtruth}

\addplot [draw=red,line width=2.0pt, fill=red,mark size=4, mark=x,only marks]
table{%
x  y
3.08504176682068 3.16526727427563
};
\addlegendentry{Anomaly}
\addplot [semithick, blue, dashed,line width=3pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
5.43062478241823 1.66454574058864
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
5.43062478241823 1.66454574058864
};


\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
1.89566672378116 2.60285379086085
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
1.89566672378116 2.60285379086085
};

\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
7.07512528883914 8.10680005136219
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
7.07512528883914 8.10680005136219
};


\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
5.2873853821204 5.07665782798785
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
5.2873853821204 5.07665782798785
};

\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
3.69183281676639 6.18145352700032
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.05pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
3.69183281676639 6.18145352700032
};

\addplot [semithick, red, dashed,line width=0.1pt,  forget plot]
table {%
3.08504176682068 3.16526727427563
0 0
};
\addplot [semithick, red, dashed,line width=0.1pt,  forget plot]
table {%
4.80000019073486 1.17566097389803e-15
3.08504176682068 3.16526727427563
};


\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.65,0.300000000000001) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.43,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.13062478241823,1.96454574058864) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.77901525497437,1.88802032470703) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:2.78504176682068,3.46526727427563) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.2,4.4) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.59566672378116,2.90285379086085) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.33262057304382,2.39973549842834) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:6.77512528883914,8.40680005136219) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.44,8.11) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:4.9873853821204,5.37665782798785) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.76664657592773,5.27943210601807) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:3.39183281676639,6.48145352700032) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:3.1862973690033,6.15419797897339) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};

\nextgroupplot[
    width=.5\textwidth,
    height=.5\textwidth,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(b)}},
    xmin=-0.486600100414295, xmax=10.2186021087002,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y [m]},
    ymin=-0.3905, ymax=10,
    ytick style={color=black}
]

\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0 0
4.80000019073486 -3.33066907387547e-16
5.59753300031979 1.59133318817373
1.54443871505744 2.14739847768201
7.48744344244636 7.9796021237666
5.27514829796307 5.07781776981507
3.69183281676639 6.18145352700032
};
\addlegendentry{MLAT}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0
4.73 0
5.07901525497437 1.58802032470703
1.65 4.2
1.63262057304382 2.09973549842834
6.74 7.81
5.06664657592773 4.97943210601807
3.4862973690033 5.85419797897339
};
\addlegendentry{Groundtruth}

\addplot [draw=red,line width=2.0pt, fill=red,mark size=4, mark=x,only marks]
table{%
x  y
1.23350799271163 0.490033381305708
};
\addlegendentry{Anomaly}
\addplot [semithick, blue, dashed,line width=3.0pt,   forget plot]
table {%
3.69183281676639 6.18145352700032
4.80000019073486 -3.33066907387547e-16
};

\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,  forget plot]
table {%
3.69183281676639 6.18145352700032
0 0
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
0 0
4.80000019073486 -3.33066907387547e-16
};

\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,  forget plot]
table {%
3.69183281676639 6.18145352700032
5.59753300031979 1.59133318817373
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
5.59753300031979 1.59133318817373
4.80000019073486 -3.33066907387547e-16
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,  forget plot]
table {%
3.69183281676639 6.18145352700032
1.54443871505744 2.14739847768201
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
1.54443871505744 2.14739847768201
4.80000019073486 -3.33066907387547e-16
};

\addplot [semithick, steelblue31119180, dashed,line width=0.2pt, forget plot]
table {%
3.69183281676639 6.18145352700032
7.48744344244636 7.9796021237666
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
7.48744344244636 7.9796021237666
4.80000019073486 -3.33066907387547e-16
};


\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
3.69183281676639 6.18145352700032
5.27514829796307 5.07781776981507
};
\addplot [semithick, steelblue31119180, dashed,line width=0.2pt,   forget plot]
table {%
5.27514829796307 5.07781776981507
4.80000019073486 -3.33066907387547e-16
};

\addplot [semithick, red, dashed,line width=0.1pt,  forget plot]
table {%
3.69183281676639 6.18145352700032
1.23350799271163 0.4900333813057087
};
\addplot [semithick, red, dashed,line width=0.1pt,  forget plot]
table {%
1.23350799271163 0.490033381305708
4.80000019073486 -3.33066907387547e-16
};

\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.80000019073486,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.43,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.29753300031979,1.89133318817373) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.77901525497437,1.88802032470703) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.93350799271163,0.790033381305708) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.2,4.4) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.24443871505744,2.44739847768201) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.553262057304382,2.39973549842834) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:7.18744344244636,8.2796021237666) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.44,8.11) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:5.27514829796307,5.37781776981507) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.76664657592773,5.27943210601807) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:3.39183281676639,6.6145352700032) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:3.1862973690033,6.15419797897339) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};

\nextgroupplot[
    width=.5\textwidth,
    height=.5\textwidth,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(c)}},
    xmin=-0.486600100414295, xmax=10.2186021087002,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y [m]},
    ymin=-0.3905, ymax=10,
    ytick style={color=black}
]


\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0 0
4.64853226164863 1.11022302462516e-15
5.45364079299573 1.58751382699481
1.61500762626657 1.02245073374911
3.73849746905023 5.20942567451972
7.59095565093831 1.42047314443723
9.73200200828589 0.941621049994933
};
\addlegendentry{MLAT}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0
4.73 0
5.07901525497437 1.58802032470703
1.5 4.1
1.63262057304382 2.09973549842834
6.74 7.81
5.06664657592773 4.97943210601807
3.4862973690033 5.85419797897339
};
\addlegendentry{Groundtruth}

\addplot [draw=red,line width=2.0pt, fill=steelblue31119180,mark size=4, mark=x,only marks]
table{%
x  y
3.0043920645656 3.24191732513395
};
\addlegendentry{Anomaly}
\addplot [semithick, red, dashed,  line width=3pt,forget plot]
table {%
3.0043920645656 3.24191732513395
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
0 0
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
0 0
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
4.64853226164863 1.11022302462516e-15
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
4.64853226164863 1.11022302462516e-15
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
1.61500762626657 1.02245073374911
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
1.61500762626657 1.02245073374911
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
3.73849746905023 5.20942567451972
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
3.73849746905023 5.20942567451972
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
7.59095565093831 1.42047314443723
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
7.59095565093831 1.42047314443723
5.45364079299573 1.58751382699481
};

\addplot [semithick, red, dashed,  line width=0.1pt,forget plot]
table {%
3.0043920645656 3.24191732513395
9.73200200828589 0.941621049994933
};
\addplot [semithick, steelblue31119180, dashed,  line width=0.1pt,forget plot]
table {%
9.73200200828589 0.941621049994933
5.45364079299573 1.58751382699481
};

\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.34853226164863,0.300000000000001) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.5,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.15364079299573,1.88751382699481) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.77901525497437,1.88802032470703) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:2.7043920645656,3.54191732513395) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.2,4.4) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.31500762626657,1.32245073374911) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.33262057304382,2.39973549842834) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:3.43849746905023,5.50942567451972) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.44,8.11) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:7.29095565093831,1.72047314443723) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.76664657592773,5.27943210601807) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:9.43200200828589,1.24162104999493) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:3.1862973690033,6.15419797897339) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};


\end{groupplot}

\end{tikzpicture}


==> tex/points_gd1.0-2.0_anom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{127,179,213}
\definecolor{blue}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2cm, vertical sep=2cm}]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(a)}},
xmin=-0.486600100414295, xmax=10.2186021087002,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=-0.3905, ymax=10,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0 0
4.78244577024033 5.27355936696949e-16
5.4681721026878 1.45161684033893
1.74532338392184 4.46421990679604
1.708335227351 2.23039121369229
7.46260414785592 8.07665302160496
5.37819916144861 5.07458723944093
3.82017094286708 6.20209463023841
};
\addlegendentry{GD}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0
4.73 0
5.07901525497437 1.58802032470703
1.5 4.1
1.63262057304382 2.09973549842834
6.74 7.81
5.06664657592773 4.97943210601807
3.4862973690033 5.85419797897339
};
\addlegendentry{groundtruth}

\addplot [semithick, steelblue31119180, dashed,line width=0.1pt,  forget plot]
table {%
4.78244577024033 5.27355936696949e-16
0 0
};
\addplot [semithick, steelblue31119180, dashed,mark=*,mark options={scale = 1,solid,fill=blue}, line width=0.1pt, forget plot]
table {%
5.4681721026878 1.45161684033893
0 0
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.74532338392184 4.46421990679604
0 0
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
0 0
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
0 0
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
0 0
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
0 0
3.82017094286708 6.20209463023841
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
5.4681721026878 1.45161684033893
4.78244577024033 5.27355936696949e-16
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.74532338392184 4.46421990679604
4.78244577024033 5.27355936696949e-16
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
4.78244577024033 5.27355936696949e-16
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
4.78244577024033 5.27355936696949e-16
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
4.78244577024033 5.27355936696949e-16
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
4.78244577024033 5.27355936696949e-16
3.82017094286708 6.20209463023841
};



\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.74532338392184 4.46421990679604
5.4681721026878 1.45161684033893
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
5.4681721026878 1.45161684033893
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
5.4681721026878 1.45161684033893
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
5.4681721026878 1.45161684033893
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
5.4681721026878 1.45161684033893
3.82017094286708 6.20209463023841
};



\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
1.74532338392184 4.46421990679604
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
1.74532338392184 4.46421990679604
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt, mark=*,mark options={scale = 1,solid,fill=blue},forget plot]
table {%
1.74532338392184 4.46421990679604
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt, mark=*,mark options={scale = 1,solid,fill=blue},forget plot]
table {%
1.74532338392184 4.46421990679604
3.82017094286708 6.20209463023841
};


\addplot [semithick, steelblue31119180, dashed, line width=0.1pt, mark=*,mark options={scale = 1,solid,fill=blue},forget plot]
table {%
7.46260414785592 8.07665302160496
1.708335227351 2.23039121369229
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
1.708335227351 2.23039121369229
3.82017094286708 6.20209463023841
};

\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
5.37819916144861 5.07458723944093
};
\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
7.46260414785592 8.07665302160496
3.82017094286708 6.20209463023841
};

\addplot [semithick, steelblue31119180, dashed, line width=0.1pt,mark=*,mark options={scale = 1,solid,fill=blue}, forget plot]
table {%
5.37819916144861 5.07458723944093
3.82017094286708 6.20209463023841
};

\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.48244577024033,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.43,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.1681721026878,1.75161684033893) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.77901525497437,1.88802032470703) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:1.44532338392184,4.76421990679604) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.5,4.1) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.708335227351,2.53039121369229) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.33262057304382,2.39973549842834) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:7.16260414785592,8.37665302160496) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.44,8.11) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:5.07819916144861,5.37458723944093) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.76664657592773,5.27943210601807) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:3.52017094286708,6.50209463023841) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:3.1862973690033,6.15419797897339) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={align=center}, xlabel={X [m]} \\ \\ {\Large{(b)}},
xmin=-0.486600100414295, xmax=10.2186021087002,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymin=-0.3905, ymax=10,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0 0
4.11399290973338 1.11022302462516e-16
3.88287259865155 1.42800526431936
1.17276450912556 2.60704200305263
8.0884932799817 6.15260528259634
4.36129274666017 5.56051069069822
3.02989458720526 6.70941344731837
};
\addlegendentry{GD}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0
4.73 0
5.07901525497437 1.58802032470703
1.5 4.1
1.63262057304382 2.09973549842834
6.74 7.81
5.06664657592773 4.97943210601807
3.4862973690033 5.85419797897339
};
\addlegendentry{groundtruth}

\addplot [draw=red,line width=2.0pt, fill=red,mark size=4, mark=x,only marks]
table{%
x  y
7.10789250311016 2.43878936175869
};
\addlegendentry{anomaly}
% \addplot [semithick, blue, dashed, line width=0.1pt, forget plot]
% table {%
% 4.11399290973338 1.11022302462516e-16
% 0 0
% };

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
0 0
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
4.11399290973338 1.11022302462516e-16
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
3.88287259865155 1.42800526431936
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
1.17276450912556 2.60704200305263
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
4.36129274666017 5.56051069069822
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
8.0884932799817 6.15260528259634
};

\addplot [semithick, red, dashed, line width=0.1pt, forget plot]
table {%
7.10789250311016 2.43878936175869
3.02989458720526 6.70941344731837
};

\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:-0.3,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:3.81399290973338,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.43,0.3) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:3.58287259865155,1.72800526431936) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.77901525497437,1.88802032470703) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:6.80789250311016,2.73878936175869) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.5,4.1) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.872764509125561,2.90704200305262) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.33262057304382,2.39973549842834) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:7.7884932799817,6.45260528259634) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:6.44,8.11) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:4.06129274666017,5.86051069069822) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.76664657592773,5.27943210601807) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:2.72989458720526,7.00941344731837) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:3.1862973690033,6.15419797897339) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};



\end{groupplot}

\end{tikzpicture}
